On Suboptimal Safety-Critical Tracking Controller Design

This paper proposes a novel framework for safety-critical optimal trajectory tracking in nonlinear systems based on the state-dependent Riccati equation (SDRE) methodology. By embedding barrier states into the system dynamics, the proposed strategy simultaneously ensures safety and tracking requirements, even in scenarios where these objectives may be inherently conflicting. A discounted pseudo-quadratic cost function is formulated to achieve a suboptimal trade-off between tracking accuracy, control effort, and safety objective. We present two distinct controller designs: one utilizing a single barrier state to enforce overall safety constraints, and another employing multiple barrier states to individually tuning the system's conservatism with respect to each safety constraint, providing enhanced flexibility in tuning the system's conservatism toward individual constraints. We establish sufficient conditions to ensure the solvability of the associated Riccati equations. The proposed safe controller is well-suited for real-time implementation in practical systems, given its reasonable computational requirements and compatibility with widely available embedded microprocessors. This is supported by simulation studies involving a mechanical system and a mobile robot collision avoidance scenario, where the safe SDRE controller consistently maintained safety while achieving trajectory tracking objectives in challenging conditions. Additionally, experimental results on a cable-driven parallel robot further demonstrate the practical applicability and effectiveness of the proposed method in real-world control tasks.

==> Fig_Data/Fig5_1.txt <==
0.001	3	4	4	3	3.60388790086475	4.1221355509412	2.75	2.75	1.99	0.00199999966666668	1.99999900000008
0.011	2.99452399599258	3.98898800200465	3.98700400075177	2.99849199849656	3.57665432511415	4.09947007985043	2.69515125072348	2.69517117006519	1.9560988928123	0.0219995563360175	1.99987900122008
0.021	2.98936726224668	3.97801608209744	3.9742028696474	2.99697389621398	3.54982877570046	4.07700782094754	2.64139520064162	2.64143392025612	1.92234494408735	0.0419969130680676	1.99955901620651
0.031	2.98452678215009	3.9670834412258	3.96159515067485	2.99544512576878	3.52341020216952	4.05474750809029	2.58871024951556	2.58876653356792	1.88874361283579	0.0619900701438083	1.99903907695762
0.041	2.97999955587611	3.95618917689058	3.949179402429	2.99390511744013	3.49739750072487	4.03268788706454	2.53707522530121	2.53714772532718	1.85530018603671	0.0819770282641927	1.99831923546689
0.051	2.97578260220421	3.9453322823846	3.93695419762911	2.99235329942482	3.47178951409505	4.01082771509928	2.4864693756521	2.48655663459237	1.82201977781472	0.101955788750065	1.99739956371787
0.061	2.97187295886483	3.93451164675591	3.9249181233199	2.99078909674599	3.44658503051997	3.98916576071049	2.43687235960693	2.43697281571616	1.78890733688842	0.121924353742025	1.99628015367698
0.071	2.96826768499782	3.92372605368367	3.91306977993424	2.98921193239495	3.42178278381524	3.96770080299222	2.38826423943238	2.3883762300902	1.75596764148427	0.141880726400214	1.99496111728428
0.081	2.96496386072592	3.91297418177585	3.90140778175471	2.98762122573397	3.39738145178475	3.94643163158296	2.34062547264807	2.34074723803762	1.72320531048722	0.161822911103996	1.99344258644232
0.091	2.96195858895389	3.90225460371247	3.88993075617315	2.98601639324667	3.37337965576655	3.92535704604822	2.29393690420743	2.2940665908804	1.69062480145117	0.18174891365152	1.9917247130029
0.101	2.95924899572006	3.89156578607559	3.87863734361585	2.9843968479882	3.34977595930925	3.90447585558347	2.24817975884171	2.24831542315711	1.65823041647716	0.201656741459136	1.98980766875195
0.111	2.95683223143135	3.88090608868626	3.86752619693871	2.98276200005384	3.32656886724149	3.88378687845904	2.20333563356293	2.20347524500221	1.62602630275688	0.221544403760653	1.9876916453923
0.121	2.95470546967445	3.87027376511724	3.85659598200387	2.98111125478612	3.30375682336162	3.86328894203412	2.15938649031215	2.1595279346609	1.59401646600816	0.241409911806413	1.98537685452451
0.131	2.95284917997368	3.85967550119362	3.84585415209845	2.97942740792721	3.28132937150769	3.84298511423552	2.11631452951626	2.1164555982181	1.5622945859387	0.261251279062167	1.98286352762574
0.141	2.9511963712675	3.8491423367452	3.83533334860997	2.97764607409338	3.25925123423312	3.82289059325167	2.07410191825594	2.07424034671007	1.53120393052037	0.281066521407723	1.98015191602659
0.151	2.9497453336997	3.83867218681203	3.8250323556652	2.97576743146344	3.23752194904678	3.80300421935337	2.03273160944048	2.03286517952964	1.50073198762443	0.30085365733536	1.97724229088595
0.161	2.9484943720391	3.82826292450228	3.8149499466615	2.97379162341941	3.21614102957685	3.78332481613128	1.99218689489948	1.9923134347284	1.47086646716849	0.320610708147974	1.97413494316393
0.171	2.94744180152536	3.81791238274659	3.80508488602136	2.97171875380744	3.19510796134528	3.7638511909117	1.952451398621	1.95256878224382	1.44159531804101	0.340335698156948	1.9708301835927
0.181	2.94658594594883	3.80761835492956	3.79543592976959	2.96954888447208	3.17442219868885	3.7445821346068	1.9135090701461	1.91361521728865	1.4129067323454	0.360026654879718	1.96732834264546
0.191	2.94592513833014	3.79737859417136	3.78600182469394	2.96728203543535	3.15408316296764	3.72551642088585	1.8753441781103	1.87543705388603	1.38478913579735	0.379681609237022	1.96362977050339
0.201	2.94545772051371	3.78719081315638	3.77678130803332	2.96491818407183	3.13409024013873	3.70665280560497	1.83794130390954	1.83801891852908	1.35723118370808	0.399298595749802	1.95973483702062
0.211	2.94518204280866	3.77705268392524	3.76777310709433	2.96245726440312	3.11444277829154	3.6879900262064	1.80128533549386	1.80134574396829	1.33022175654904	0.418875652735755	1.95564393168726
0.221	2.9450964636	3.76696183766848	3.75897593883405	2.95989916643697	3.09514008510773	3.66952680110571	1.76536146128597	1.76540276312353	1.30374995550259	0.438410822505496	1.95135746359042
0.231	2.94519934891338	3.75691586452957	3.75038850941593	2.95724373553606	3.07618142524072	3.65126182907059	1.73015516422196	1.73017550311835	1.27780509807982	0.457902151558328	1.94687586137336
0.241	2.94548907192898	3.74691231341893	3.74200951373883	2.95449077181355	3.05756601761717	3.63319378859126	1.69565221591179	1.6956497794338	1.2523767138212	0.477347690777587	1.94219957319255
0.251	2.94596401244257	3.73694869183882	3.73383763493825	2.951640029555	3.03929303266428	3.61532133724227	1.66183867091704	1.66181169017969	1.22745454008248	0.496745495625558	1.93732906667291
0.261	2.94662255592728	3.72702246590823	3.72587154404797	2.94869121632233	3.02136158930209	3.59764311112557	1.62870086114204	1.62864761048165	1.20302851956906	0.516093626337919	1.93226482886104
0.271	2.94746309402432	3.71713105958924	3.71810989881636	2.94564399356516	3.00377075258619	3.58015772391611	1.5962253903442	1.59614418697663	1.17908879077862	0.535390148117723	1.9270073661765
0.281	2.94848402256577	3.70727185523616	3.71055134381177	2.94249797485685	2.98651953012621	3.56286376652732	1.56439912874406	1.56428833242551	1.1556256902215	0.554633131328872	1.92155720436117
0.291	2.94968374130299	3.69744219319998	3.70319450953005	2.93925272591337	2.9696068693082	3.54575980630621	1.53320920775079	1.53306722042902	1.13262974613848	0.573820651689081	1.91591488842671
0.301	2.95106065308347	3.68763937171067	3.69603801173593	2.93590776415073	2.95303165423078	3.52884438634627	1.50264301479154	1.50246828025078	1.11009167470942	0.592950790462303	1.91008098259999
0.311	2.9526131629696	3.67786064677063	3.68908045076694	2.93246255827311	2.93679270260344	3.51211602478897	1.4726881882445	1.47247919174428	1.08800237633133	0.612021634650603	1.90405607026674
0.321	2.95433967729788	3.66810323205983	3.68232041079886	2.92891652789207	2.92088876261437	3.49557321411367	1.44333261247345	1.44308788038149	1.06635293196702	0.631031277185454	1.89784075391317
0.331	2.95623860267731	3.6583642988534	3.67575645907115	2.9252690431774	2.90531850977546	3.47921442041581	1.41456441296178	1.41428251238109	1.04513459956423	0.649977817118445	1.89143565506573
0.341	2.9583083449259	3.64864097595241	3.66938714507141	2.92151942454008	2.89008054375266	3.46303808267318	1.38637195154392	1.38605148993436	1.02433881054465	0.66885935981137	1.88484141422899
0.351	2.96054730794391	3.63893034962865	3.66321099967736	2.91766694234837	2.87517338519001	3.44704261200022	1.35874382173217	1.35838344652676	1.00395716636203	0.687674017125694	1.87805869082151
0.361	2.96295389252318	3.62922946358439	3.657226534255	2.91371081667789	2.8605954725364	3.43122639089014	1.33166884413701	1.33126724235303	0.983981435128183	0.706419907611366	1.87108816311
0.371	2.96552649509125	3.61953531892816	3.65143223971199	2.90965021709672	2.84634515888386	3.41558777244504	1.30513606197894	1.30469195982427	0.964403548305961	0.725095156694958	1.86393052814141
0.381	2.96826350638948	3.60984487416779	3.6458265855046	2.90548426248668	2.83242070882693	3.40012507959381	1.27913473668994	1.27864689916477	0.945215597467741	0.743697896867125	1.85658650167328
0.391	2.97116331008413	3.6001550452219	3.6404080185974	2.90121202090206	2.8188202953524	3.38483660429809	1.25365434360267	1.25312157409703	0.926409831118374	0.762226267869351	1.84905681810213
0.401	2.97422428130968	3.59046270545159	3.63517496237434	2.89683250946711	2.80554199676929	3.36972060674626	1.22868456772574	1.228105707613	0.90797865158129	0.780678416879977	1.84134223039004
0.411	2.97744478514329	3.58076468571361	3.63012581550006	2.89234469431383	2.79258379368861	3.35477531453576	1.20421529960307	1.20358922782979	0.88991461194646	0.799052498699477	1.83344350998936
0.421	2.98082317500973	3.57105777443718	3.6252589507306	2.88774749056156	2.77994356606297	3.33999892184396	1.18023663125567	1.17956226392828	0.872210413079133	0.817346675934983	1.82536144676555
0.431	2.98435779101603	3.56133871772601	3.62057271367219	2.88303976234012	2.7676190902957	3.32538958858785	1.15673885220426	1.15601514217254	0.854858900687982	0.835559119184015	1.81709684891819
0.441	2.98804695821486	3.55160421948805	3.61606542148749	2.8782203228583	2.75560803642936	3.31094543957309	1.13371244557078	1.13293838200888	0.837853062451585	0.853688007217426	1.80865054290019
0.451	2.99188898479625	3.54185094159493	3.61173536154819	2.87328793451969	2.74390796542343	3.29666456363265	1.11114808425732	1.11032269224254	0.821186025201994	0.871731527161519	1.80002337333509
0.461	2.99588216020668	3.53207550407376	3.60758079003324	2.86824130908783	2.73251632653082	3.2825450127558	1.08903662720081	1.08815896729045	0.80485105216431	0.889687874679337	1.79121620293268
0.471	3.00002475319524	3.52227448533392	3.60359993047205	2.863079107903	2.72143045478249	3.26858480120792	1.06736911570184	1.0664382835086	0.788841540251027	0.90755525415109	1.78222991240265
0.481	3.00431500978607	3.51244442243163	3.59979097223194	2.85779994215292	2.7106475685897	3.25478190464192	1.04613676982612	1.04515189559236	0.773151017410204	0.925331878853722	1.77306540036656
0.491	3.00875115117684	3.50258181137544	3.59615206894937	2.85240237319995	2.70016476747264	3.24113425920195	1.02533098487692	1.02429123304825	0.757773140026197	0.943015971139576	1.76372358326799
0.501	3.01333137156275	3.49268310747588	3.59268133690453	2.84688491296732	2.68997902992425	3.22763976062036	1.00494332793709	1.00384789673568	0.74270169037204	0.960605762614161	1.75420539528086
0.511	3.01805383588578	3.48274472574256	3.58937685333896	2.84124602438728	2.68008721141753	3.21429626330879	0.984965534479134	0.983813655477055	0.727930574112325	0.978099494312985	1.74451178821603
0.521	3.02291667750919	3.47276304133267	3.58623665471598	2.83548412191406	2.67048604256445	3.20110157944446	0.965389505041902	0.964180442735049	0.713453817855624	0.995495416877459	1.73464373142613
0.531	3.02791799581691	3.4627343900545	3.583258734924	2.82959757210481	2.66117212743371	3.18805347805288	0.946207301972366	0.944940353355323	0.699265566755463	1.01279179072982	1.72460221170862
0.541	3.03305585373822	3.45265506893016	3.58044104342264	2.82358469427171	2.65214194203488	3.17514968408808	0.927411146231295	0.926085640373485	0.68536008215878	1.0299868862471	1.71438823320711
0.551	3.03832827519756	3.4425213368219	3.5777814833321	2.81744376120878	2.64339183297519	3.16238787751178	0.908993414261184	0.907608711884803	0.671731739301028	1.04707898393408	1.70400281731093
0.561	3.04373324249026	3.4323294151263	3.57527790946602	2.81117299999679	2.63491801629539	3.14976569237307	0.890946634915276	0.889502127975415	0.658375025046924	1.06406637459522	1.69344700255301
0.571	3.04926869358425	3.42207548854139	3.57292812630854	2.80477059289035	2.62671657649014	3.13728071588997	0.873263486446227	0.871758597713587	0.645284535675873	1.08094735950563	1.68272184450604
0.581	3.05493251934891	3.41175570591137	3.57072988593642	2.79823467829072	2.61878346571817	3.12493048753461	0.855936793553161	0.854370976199728	0.632454974711303	1.09772025058087	1.67182841567688
0.591	3.06072256071163	3.40136618115435	3.56868088588702	2.79156335180876	2.61111450320669	3.11271249812405	0.838959524485778	0.837332261674005	0.619881150792878	1.11438337054581	1.66076780539935
0.601	3.06663660574345	3.39090299427833	3.56677876697366	2.78475466742193	2.60370537485412	3.10062418891825	0.822324788204336	0.820635592679999	0.607557975590846	1.13093505310235	1.64954111972523
0.611	3.07267238667497	3.38036219249118	3.56502111104958	2.77780663873011	2.59655163303464	3.08866295072773	0.806025831594051	0.804274245283488	0.595480461761607	1.14737364309603	1.63814948131376
0.621	3.07882757684443	3.36973979141037	3.56340543872243	2.77071724031446	2.58964869660749	3.07682612303268	0.790056036732947	0.788241630344809	0.583643720943705	1.16369749668153	1.62659402931928
0.631	3.08509978757951	3.35903177637855	3.56192920702122	2.76348440920421	2.58299185113346	3.06511099311614	0.774408918211746	0.772531290843844	0.572042961793411	1.17990498148711	1.61487591927736
0.641	3.09148656501549	3.34823410389122	3.56058980701806	2.75610604645615	2.5765762493005	3.0535147952136	0.759078120504692	0.757136899256203	0.56067348805915	1.1959944767778	1.60299632298923
0.651	3.09798538685196	3.33734270314295	3.55938456140725	2.7485800188519	2.57039691155986	3.04203470968164	0.744057415390146	0.742052254979597	0.549530696693902	1.21196437361746	1.59095642840464
0.661	3.10459365905118	3.32635347769877	3.55831072204486	2.74090416071792	2.56444872697378	3.03066786218835	0.729340699419685	0.7272712818091	0.538610076004947	1.22781307502973	1.57875743950299
0.671	3.11130871248133	3.31526230729761	3.55736546745188	2.7330762758736	2.55872645427523	3.01941132292854	0.71492199143476	0.71278802546033	0.527907203840094	1.24353899615767	1.56640057617302
0.681	3.1181277995083	3.30406504979479	3.55654590028481	2.72509413971273	2.55322472313978	3.00826210586669	0.700795430129558	0.698596651139191	0.51741774580973	1.25914056442228	1.55388707409076
0.691	3.12504809054005	3.29275754325062	3.55584904477762	2.71695550142377	2.54793803566961	2.99721716801099	0.686955271659202	0.684691441157235	0.507137453543959	1.27461621967972	1.541218184596
0.701	3.13206667052833	3.28133560817255	3.55527184415972	2.70865808635443	2.54286076808882	2.9862734087218	0.673395887292017	0.671066792591507	0.497062162984125	1.28996441437737	1.52839517456712
0.711	3.13918053543245	3.26979504991819	3.55481115805479	2.70019959852606	2.53798717264944	2.97542766905806	0.660111761104905	0.657717214987733	0.487187792708035	1.30518361370855	1.51541932629444
0.721	3.14638658865098	3.25813166126675	3.55446375986579	2.69157772330359	2.53331137974704	2.96467673116554	0.647097487720654	0.644637328105855	0.477510342288239	1.32027229576601	1.50229193735198
0.731	3.15368163742724	3.24634122516651	3.55422633415222	2.68279013022641	2.5288274002447	2.95401731771067	0.634347770086346	0.631821859706835	0.468025890682686	1.33522895169411	1.48901432046768
0.741	3.16106238923535	3.23441951766598	3.55409547400581	2.673834476006	2.52452912800395	2.9434460913641	0.621857417291627	0.619265643379625	0.4587305946571	1.35005208583974	1.47558780339218
0.751	3.16852544815404	3.22236231103644	3.55406767843166	2.66470840769579	2.52041034262137	2.93295965433838	0.609621342425948	0.606963616407459	0.449620687238503	1.36474021590182	1.462013728766
0.761	3.17606731123608	3.21016537709345	3.55413934974225	2.65540956603869	2.51646471236919	2.9225545479839	0.597634560473805	0.594910817672285	0.440692476199233	1.37929187307958	1.44829345398528
0.771	3.18368436488196	3.19782449072514	3.55430679097224	2.64593558899783	2.51268579733864	2.9122272524481	0.585892186246948	0.583102385596412	0.431942342570831	1.39370560221945	1.43442835106607
0.781	3.19137288122686	3.18533543363464	3.5545662033229	2.63628411547567	2.50906705278443	2.90197418640235	0.574389432352619	0.571533556120436	0.423366739187265	1.40797996196051	1.4204198065071
0.791	3.19912901455105	3.17269399830423	3.55491368364506	2.6264527892266	2.5056018326693	2.89179170684186	0.563121607196935	0.560199660716445	0.414962189256923	1.42211352487869	1.40626922115116
0.801	3.20694879772414	3.15989599218839	3.55534522197069	2.616439262968	2.50228339340735	2.88167610896337	0.552084113022436	0.549096124435596	0.406725284962709	1.43610487762947	1.391978010045
0.811	3.21482813869476	3.14693724214287	3.55585669910341	2.60624120269425	2.49910489780529	2.87162362612635	0.541272443978878	0.538218463989117	0.398652686089824	1.44995262108924	1.37754760229781
0.821	3.22276281703788	3.13381359909649	3.55644388427907	2.59585629219811	2.49605941920092	2.86163042990278	0.530682184226538	0.527562285861803	0.39074111868058	1.46365537049519	1.36297944093834
0.831	3.2307484805726	3.12052094297215	3.55710243290832	2.58528223780346	2.49313994579831	2.85169263022154	0.520309006070955	0.517123284457229	0.3829873737158	1.4772117555838	1.34827498277059
0.841	3.23878064206445	3.1070551878632	3.55782788441339	2.57451677331282	2.49033938519974	2.84180627561288	0.510148668128429	0.506897240273692	0.375388305822292	1.49062042072786	1.33343569822812
0.851	3.24685467602671	3.09341228747063	3.5586156601725	2.56355766517293	2.48765056913434	2.83196735355912	0.50019701352142	0.49688001811011	0.367940832005789	1.50388002507202	1.31846307122702
0.861	3.2549658156363	3.07958824080631	3.55946106158541	2.55240271786075	2.48506625838419	2.82217179095757	0.490449968102943	0.487067565301023	0.360641930408988	1.5169892426669	1.30335859901751
0.871	3.26310914977954	3.065579098168	3.56035926827559	2.54104977949039	2.48257914790872	2.81241545470204	0.480903538709328	0.477455909980121	0.353488639098312	1.52994676260167	1.28812379203423
0.881	3.27127962025074	3.05138096738327	3.56130533644062	2.5294967476505	2.48018187216806	2.80269415238829	0.471553811440659	0.46804115937042	0.346478054857536	1.54275128913514	1.27276017374518
0.891	3.27947201910979	3.0369900203391	3.56229419737359	2.51774157545569	2.47786701064838	2.79300363315179	0.462396949967763	0.458819498102536	0.339607332031718	1.55540154182531	1.25726928049939
0.901	3.28768098622996	3.02240249978536	3.56332065616496	2.50578227782918	2.47562709358963	2.78333958864228	0.453429193865523	0.449787186558133	0.332873681375931	1.56789625565746	1.24165266137327
0.911	3.29590100704946	3.00761472642067	3.5643793906057	2.49361693800662	2.47345460791895	2.77369765414245	0.444646856971604	0.440940559238876	0.326274368931504	1.58023418117062	1.22591187801571
0.921	3.30412641054852	2.99262310625928	3.56546495030854	2.48124371426089	2.47134200339206	2.76407340983745	0.436046325769994	0.432276023160135	0.319806714924546	1.59241408458253	1.21004850449195
0.931	3.3123513674735	2.97742413827836	3.5665717560659	2.46866084684479	2.46928169894567	2.75446238224135	0.427624057798741	0.42379005626866	0.313468092686387	1.60443474791298	1.1940641271261
0.941	3.32056988883012	2.96201442234329	3.56769409946301	2.45586666514729	2.46726608926413	2.74486004578744	0.419376580081299	0.415479205883648	0.307255927595468	1.61629496910566	1.1779603443426
0.951	3.32877582466878	2.94639066740791	3.56882614276589	2.44285959505806	2.4652875515639	2.73526182458851	0.411300487580992	0.407340087160689	0.301167696040308	1.62799356214834	1.16173876650629
0.961	3.33696286318532	2.93054969998454	3.5699619191037	2.42963816653346	2.46333845259925	2.72566309437375	0.403392441678009	0.399369381577988	0.295200924403173	1.63952935719147	1.14540101576144
0.971	3.34512453016153	2.91448847287772	3.5710953329657	2.41620102135595	2.4614111558933	2.71605918460832	0.395649168668518	0.391563835444344	0.289353188064019	1.65090120066514	1.12894872586951
0.981	3.35325418877004	2.89820407417346	3.57222016103328	2.40254692107751	2.45949802919805	2.70644538080182	0.388067458285469	0.383920258428494	0.283622110424366	1.6621079553945	1.11238354204578
0.991	3.36134503976856	2.8816937364744	3.57333005336752	2.38867475513578	2.45759145218736	2.69681692701135	0.380644162240654	0.376435522109292	0.278005361950716	1.6731485007134	1.09570712079483
1.001	3.36939012210916	2.86495484636923	3.57441853497325	2.37458354913048	2.45568382438676	2.68716902854503	0.373376192787743	0.36910655854649	0.272500659237176	1.68402173257651	1.07892112974489
1.011	3.37738231398802	2.84798495412298	3.57547900776018	2.36027247324571	2.45376757334367	2.67749685487104	0.366260521305953	0.361930358871589	0.267105764086918	1.69472656366972	1.06202724748107
1.021	3.38531433436176	2.83078178357253	3.57650475292195	2.34574085080192	2.45183516304154	2.66779554273746	0.359294176904121	0.35490397189872	0.261818482612202	1.70526192351882	1.04502716337753
1.031	3.39317874495592	2.81334324220961	3.57748893375327	2.33098816691988	2.44987910256108	2.65806019950709	0.352474245045	0.348024502755003	0.256636664352275	1.71562675859662	1.0279225774285
1.041	3.40096795279134	2.79566743143176	3.57842459892564	2.31601407727654	2.44789195499115	2.64828590671182	0.345797866189572	0.341289111530524	0.251558201409579	1.72582003242825	1.01071520007832
1.051	3.40867421325385	2.77775265693857	3.57930468624094	2.30081841693128	2.44586634659176	2.63846772382978	0.339262234461358	0.334695011947636	0.246581027603129	1.73584072569481	0.993406752050401
1.061	3.41628963373202	2.75959743924917	3.58012202688187	2.28540120919882	2.44379497621048	2.62860069228854	0.332864596330668	0.328239470049425	0.24170311763917	1.74568783633533	0.975998964175109
1.071	3.42380617784729	2.74120052431355	3.58086935017759	2.26976267454302	2.44167062495326	2.61867983969662	0.326602249318788	0.321919802907531	0.236922486298726	1.75536037964695	0.95849357721673
1.081	3.43121567029967	2.72256089418873	3.58153928890142	2.25390323946385	2.43948616610967	2.60870018430504	0.320472540722154	0.315733377349061	0.232237187641745	1.7648573883834	0.940892341699371
1.091	3.43850980235144	2.70367777774748	3.58212438511689	2.23782354534788	2.43723457533149	2.59865673970004	0.314472866356802	0.309677608703325	0.227645314227517	1.77417791285172	0.923197017731917
1.101	3.4456801379696	2.68455066138544	3.58261709658639	2.22152445725019	2.43490894106265	2.58854451972659	0.30860066932305	0.303749959567518	0.223144996351111	1.78332102100724	0.905409374832017
1.111	3.45271812066222	2.66517929969579	3.58300980379553	2.20500707258069	2.43250247523247	2.57835854368271	0.302853438844165	0.297947938720854	0.21873440130178	1.79228579854675	0.88753119174914
1.121	3.4596150809498	2.64556372603948	3.58329481740646	2.18827272962753	2.4300085241316	2.56809384158226	0.297228708914061	0.292269099547572	0.214411732609428	1.80107134899997	0.869564256286695
1.131	3.46636224463827	2.62570426303639	3.58346438654392	2.17132301594072	2.42742057961695	2.55774545988232	0.291724057282514	0.286711039243926	0.210175229351104	1.80967679381918	0.851510365123255
1.141	3.4729507417581	2.60560153286348	3.58351070752776	2.15415977647774	2.42473229048535	2.54730846727404	0.286337104252353	0.281271397538734	0.206023165439636	1.81810127246706	0.833371323632893
1.151	3.47937161625363	2.58525646734928	3.58342593325306	2.13678512149803	2.42193747408332	2.53677796072997	0.28106551155105	0.275947855561549	0.201953848935848	1.82634394250278	0.815148945704641
1.161	3.48561583639765	2.56467031780581	3.58320218313787	2.11920143414993	2.41903012811176	2.52614907171875	0.275906981166413	0.270738134595906	0.197965621375722	1.8344039796662	0.796845053561108
1.171	3.49167430602977	2.54384466455954	3.58283155384959	2.10141137774737	2.41600444268593	2.51541697279528	0.270859254439279	0.265639995398524	0.194056857109508	1.84228057796032	0.778461477576253
1.181	3.49753787643376	2.5227814261031	3.58230613038545	2.08341790260683	2.4128548124898	2.50457688412885	0.265920110832132	0.260651236730691	0.190225962657072	1.84997294973186	0.760000056092357
1.191	3.5031973590348	2.50148286783849	3.58161799791276	2.06522425248101	2.40957584915125	2.49362408038001	0.261087366944725	0.255769694433272	0.186471376075649	1.85748032575008	0.741462635236182
1.201	3.50864353883173	2.47995161034502	3.58075925417824	2.04683397050317	2.406162393757	2.4825538977305	0.256358875531495	0.250993240463228	0.182791566342112	1.86480195528361	0.722851068734368
1.211	3.51386718854668	2.45819063711229	3.57972202245806	2.02825090459488	2.40260952947903	2.47136174103958	0.251732524495599	0.246319781849403	0.179185032746636	1.87193710617561	0.704167217728054
1.221	3.51885908350386	2.43620330168475	3.57849846508605	2.00947921229601	2.39891259430975	2.46004309116825	0.247206235942864	0.241747259744781	0.175650304300154	1.87888506491694	0.685412950586771
1.231	3.52361001720575	2.41399333415656	3.57708079751053	1.99052336496418	2.3950671938695	2.44859351242752	0.242777965255778	0.237273648488054	0.172185939154201	1.88564513671751	0.666590142721605
1.241	3.52811081758596	2.39156484695784	3.57546130285916	1.97138815129587	2.3910692142597	2.43700866013906	0.238445700196352	0.232896954692952	0.168790524033025	1.89221664557577	0.647700676397657
1.251	3.53235236391026	2.3689223398732	3.57363234698177	1.9520786801212	2.38691483493061	2.42528428828948	0.234207460038889	0.228615216366289	0.165462673677824	1.89859893434632	0.628746440545818
1.261	3.53632560429167	2.34607070423368	3.57158639393485	1.93260038242514	2.38260054152982	2.4134162572562	0.230061294730943	0.224426502050369	0.162201030302714	1.90479136480559	0.609729330573878
1.271	3.54002157378485	2.32301522622458	3.56931602187698	1.91295901254951	2.37812313869804	2.40140054159144	0.226005284095697	0.220328910016157	0.159004263062554	1.9107933177157	0.590651248176987
1.281	3.54343141300865	2.29976158925209	3.56681393931634	1.8931606485311	2.3734797627683	2.38923323782544	0.222037537052817	0.216320567458272	0.155871067531726	1.91660419288636	0.571514101147486
1.291	3.54654638725485	2.27631587531454	3.56407300167801	1.87321169153433	2.36866789433316	2.37691057227998	0.218156190881876	0.212399629741641	0.152800165194248	1.9222234092349	0.55231980318413
1.301	3.5493579060256	2.25268456532576	3.56108622813201	1.85311886433873	2.36368537063387	2.36442890885909	0.214359410517909	0.20856427967657	0.149790302944691	1.92765040484436	0.53307027370072
1.311	3.55185754294049	2.22887453834083	3.55784681862734	1.83288920884435	2.35853039772651	2.35178475679142	0.210645387882017	0.204812726827997	0.146840252599685	1.93288463701971	0.513767437634165
1.321	3.55403705594887	2.20489306963813	3.55434817107219	1.8125300825622	2.35320156237726	2.33897477829659	0.207012341247984	0.201143206859587	0.143948810419769	1.93792558234209	0.494413225251984
1.331	3.55588840777794	2.18074782761522	3.55058389859632	1.79204915405983	2.34769784363684	2.32599579614654	0.203458514645401	0.197553980913391	0.141114796641373	1.94277273672117	0.475009571959287
1.341	3.55740378654224	2.15644686946037	3.54654784682833	1.7714543973371	2.34201862404233	2.31284480109211	0.199982177300047	0.194043335025906	0.138337055018659	1.94742561544554	0.455558418105234
1.351	3.55857562643608	2.13199863556675	3.54223411111682	1.75075408511124	2.33616370039235	2.29951895912455	0.196581623112094	0.190609579581031	0.13561445237495	1.95188375323123	0.436061708789002
1.361	3.55939662842596	2.10741194266114	3.53763705362162	1.72995678099567	2.3301332940404	2.28601561854086	0.193255170172488	0.187251048800393	0.132945878163569	1.95614670426815	0.416521393665275
1.371	3.55985978085635	2.08269597562543	3.53275132019868	1.70907133056232	2.32392806064927	2.27233231678166	0.190001160317872	0.183966100271588	0.130330244037758	1.96021404226476	0.39693942674928
1.381	3.55995837987901	2.05786027799492	3.52757185699982	1.68810685128287	2.31754909934823	2.25846678700997	0.186817958724384	0.180753114514556	0.127766483429508	1.96408536049065	0.377317766221393
1.391	3.55968604961288	2.0329147411246	3.52209392670667	1.6670727213505	2.3109979612338	2.24441696439928	0.183703953540337	0.177610494586274	0.125253551136984	1.96776027181723	0.357658374231314
1.401	3.5590367619396	2.00786959202134	3.51631312431721	1.64597856739007	2.30427665715379	2.2301809920995	0.180657555557687	0.174536665723816	0.12279042292036	1.97123840875642	0.337963216701859
1.411	3.55800485583751	1.98273537984761	3.51022539240216	1.62483425107095	2.29738766471389	2.21575722684968	0.177677197922255	0.171530075025752	0.120376095105777	1.97451942349742	0.31823426313237
1.421	3.55658505615289	1.95752296111027	3.50382703574518	1.60364985464452	2.29033393444354	2.20114424420397	0.17476133587132	0.16858919116143	0.118009584197055	1.97760298794151	0.298473486401761
1.431	3.55477249172668	1.93224348355398	3.49711473530057	1.58243566543161	2.28311889507048	2.1863408433568	0.171908446550905	0.165712504157645	0.115689926495627	1.98048879373479	0.27868286257124
1.441	3.55256271274583	1.90690836879175	3.49008556135571	1.56120215929987	2.27574645782253	2.17134605150769	0.169117028809697	0.162898525163854	0.113416177727061	1.98317655229911	0.258864370686696
1.451	3.54995170725379	1.88152929370712	3.48273698584942	1.53995998316848	2.26822101971637	2.15615912776902	0.166385603068461	0.16014578629216	0.111187412675306	1.98566599486084	0.239019992580803
1.461	3.54693591670939	1.85611817067539	3.47506689375381	1.51871993659116	2.26054746576402	2.14077956657577	0.163712711215311	0.157452840483313	0.109002724823742	1.98795687247779	0.219151712674834
1.471	3.54351225050401	1.83068712665751	3.46707359344813	1.49749295247304	2.25273117004063	2.12520710057601	0.161096916535459	0.154818261407066	0.106861226002974	1.99004895606413	0.199261517780224
1.481	3.53967809934758	1.80524848122896	3.45875582601404	1.47629007698362	2.2447779955571	2.10944170298013	0.158536803674203	0.152240643395724	0.104762046045108	1.99194203641322	0.179351396899887
1.491	3.53543134743789	1.77981472361351	3.45011277338573	1.45512244873463	2.23669429288246	2.09348358934855	0.156030978632326	0.149718601409412	0.102704332444316	1.99363592421862	0.159423341029319
1.501	3.53077038333303	1.75439848879951	3.44114406529354	1.43400127729765	2.22848689746398	2.07733321880014	0.153578068793511	0.147250771031489	0.100687250023482	1.99513045009296	0.1394793429575
1.511	3.52569410945241	1.72901253282337	3.43184978494495	1.41293782114201	2.22016312559489	2.06099129462634	0.151176722984576	0.144835808492384	0.0987099806067144	1.99642546458489	0.119521397067618
1.521	3.52020195013939	1.70366970731149	3.42223047339323	1.39194336507884	2.21173076898388	2.04445876429811	0.148825611572447	0.142472390719974	0.0967717226975696	1.99752083819405	0.0995514991376296
1.531	3.5142938579828	1.67838293343989	3.41228713252448	1.37102919729686	2.20319808776118	2.02773681883058	0.146523425827157	0.140159215347256	0.0948716911598014	1.99841646138398	0.079571646140687
1.541	3.5079703193584	1.65316517516453	3.40202122674753	1.35020658609972	2.19457380239832	2.01082689161841	0.144268879784522	0.137895000998839	0.0930091169132105	1.99911224459311	0.0595838360454402
1.551	3.50123235735135	1.62802941226463	3.39143468312904	1.32948675642301	2.18586708358551	1.99373065650995	0.142060708898875	0.135678487226534	0.091183246621598	1.99960811824371	0.0395900676162415
1.561	3.49408153364195	1.60298861292755	3.38052989017221	1.30888086624473	2.17708754087215	1.97645002533821	0.13989767063508	0.133508434701541	0.0893933423935251	1.99990403274881	0.0195923402132728
1.571	3.48651994858376	1.57805570616545	3.36930969512108	1.28839998298836	2.16824520965803	1.95898714480589	0.137778544637003	0.131383625363549	0.0876386814860328	1.99999995851723	-0.000407346407390356
1.581	3.47855023959336	1.55324355415126	3.35777739980639	1.26805506002359	2.15935053658642	1.94134439275061	0.135702132908967	0.129302862582078	0.0859185560130157	1.99989588595645	-0.0204069922937522
1.591	3.47017557785062	1.52856492459217	3.34593675503798	1.24785691337002	2.1504143633269	1.92352437379952	0.133667260033206	0.127264971327443	0.0842322726581683	1.99959182547365	-0.0404045974978905
1.601	3.46139966342564	1.5040324632181	3.33379195355981	1.22781619871425	2.14144790878476	1.90552991442856	0.131672773802093	0.125268798349003	0.0825791523936643	1.99908780747462	-0.0603981622759494
1.611	3.45222671791829	1.47965866686052	3.32134762156266	1.20794338880009	2.13246274936117	1.88736405741862	0.129717543209106	0.123313212354769	0.0809585301943214	1.99838388236075	-0.0803856872881123
1.621	3.44266147855285	1.4554558557053	3.30860880889814	1.18824875148094	2.12347079881985	1.86903005582347	0.127800466785942	0.121397104198073	0.079369754789519	1.99748012052395	-0.100365173798534
1.631	3.43293284561394	1.4313381319678	3.29558769090101	1.16875315020986	2.11456429379308	1.85053685631743	0.126672860193124	0.119518790100236	0.0778145641679406	1.99637661233967	-0.120334623875214
1.641	3.42329251296142	1.40719225508713	3.28229891962053	1.14947899524071	2.10582935806928	1.83189509976183	0.127182599880721	0.117676498796727	0.076295317663848	1.99507346815779	-0.140292040589784
1.651	3.41375266258359	1.3829992098597	3.26875213667853	1.13043859523582	2.09725764249813	1.8131110620164	0.12938656599595	0.115869020981787	0.0748120165719366	1.99357081829165	-0.160235428217205
1.661	3.40432472390902	1.35873722253675	3.25495849813146	1.11164519194063	2.08883818337582	1.79419206300959	0.133345879942012	0.114095097034575	0.0733647409871452	1.99186881300499	-0.180162792435334
1.671	3.39501902725891	1.33438161130002	3.24093090605801	1.09311307531157	2.08055708081071	1.77514662987311	0.139125925789947	0.112353407780787	0.0719536555532362	1.98996762249691	-0.200072140524354
1.681	3.38584439303736	1.30990466176072	3.22668427113664	1.0748577062529	2.07239715943418	1.75598468171538	0.146796257572683	0.110642564733674	0.0705790156969486	1.98786743688488	-0.219961481566048
1.691	3.37680764558244	1.28527554018978	3.21223580814727	1.05689584594359	2.06433761386565	1.73671773750282	0.156430346385259	0.10896109995292	0.0692411744207694	1.98556846618572	-0.239828826642886
1.701	3.36791304530387	1.26046025697837	3.19760536617429	1.03924569077253	2.05635364401044	1.71735914853036	0.16810513102101	0.107307455788614	0.0679405898721451	1.98307094029457	-0.259672189036916
1.711	3.3591616318701	1.2354216951888	3.18281579491067	1.02192701187411	2.04841608587335	1.697924356829	0.181900325735776	0.105679974791657	0.0666778340165635	1.98037510896194	-0.279489584428435
1.721	3.35055047095533	1.21011972117211	3.16789334814969	1.00496129849573	2.0404910442055	1.67843118082878	0.197897429478894	0.104076890143597	0.0654536029066932	1.97748124176873	-0.299279031094419
1.731	3.3420717962681	1.18451139660355	3.15286812560992	0.988371904761129	2.03253953353421	1.65890013000602	0.216178368607765	0.102496318123953	0.0642687292507329	1.97438962809923	-0.319038550106692
1.741	3.33371203676602	1.15855131423959	3.13777455302649	0.972184201365928	2.0245171338378	1.63935474919927	0.236823687782469	0.100936249436433	0.0631241982950413	1.97110057711224	-0.338766165529818
1.751	3.32545071555098	1.13219208377544	3.12265190365644	0.95642573262573	2.01637366632218	1.6198219972428	0.259910178816609	0.0993945483091681	0.0620211683023195	1.96761441771013	-0.358459904618696
1.761	3.31725920086835	1.10538500059231	3.10754486028588	0.941126384975179	2.00805289359115	1.60033266024793	0.28550779943755	0.0978689501414096	0.0609609974503939	1.96393149850591	-0.378117798015828
1.771	3.30909928017222	1.07808094043452	3.09250412182788	0.926318571217569	1.99949224756315	1.5809218059515	0.313675677737528	0.096357066723181	0.0599452793285571	1.96005218778844	-0.397737879948255
1.781	3.30092151365817	1.05023154038927	3.07758705541442	0.912037439332246	1.99062258895786	1.56162928265566	0.34445691157002	0.0948563954114574	0.0589758898059896	1.95597687348557	-0.417318188424134
1.791	3.29266330315998	1.02179075546998	3.06285839520927	0.89832111271027	1.98136800671086	1.54250026847063	0.377871741420457	0.0933643389667522	0.0580550484014466	1.95170596312533	-0.436856765428935
1.801	3.28424658430698	0.992716928068368	3.04839098029762	0.885210967479751	1.97164567856317	1.52358587031275	0.413908476304164	0.0918782345968285	0.057185397504702	1.94723988379519	-0.456351657121239
1.811	3.27557501519671	0.962975586450236	3.03426650791026	0.872751939892076	1.96136584450296	1.50494376242568	0.45251125369233	0.0903953984019612	0.0563701020870681	1.94257908209936	-0.475800914028123
1.821	3.2665304973119	0.932543316674175	3.02057623780149	0.860992829752665	1.95043200875556	1.48663882599509	0.493563271398108	0.0889131910398837	0.0556129699500209	1.93772402411414	-0.495202591240103
1.831	3.25696883830205	0.901413257546753	3.00742149877471	0.849986505576296	1.93874161435543	1.46874369087284	0.536863491156453	0.0874291135500926	0.0549185854834084	1.93267519534127	-0.514554748605627
1.841	3.24671439047681	0.869603088870599	2.99491367529935	0.839789791195542	1.92618768415429	1.45133895444587	0.582093948112845	0.0859409499117403	0.0542924328821409	1.92743310065942	-0.533855450925084
1.851	3.23555366912789	0.83716685968159	2.98317300617854	0.830462565245799	1.91266239563518	1.4345125947798	0.628773781518168	0.0844469713695877	0.0537409465946343	1.92199826427369	-0.553102768144327
1.861	3.22322850012762	0.804212635417864	2.97232486634494	0.822065118317391	1.89806442930918	1.41835759695736	0.676195384818766	0.082946231197325	0.0532713445910337	1.9163712296632	-0.572294775547673
1.871	3.20943066342179	0.770928534692346	2.96249099550757	0.814651928522254	1.88231344107944	1.40296588313246	0.723339196458382	0.0814389669891575	0.0528909347575936	1.91055255952671	-0.591429553950375
1.881	3.19380325967226	0.737619434180626	2.95377117711966	0.808258568263496	1.86537729234065	1.38841509742935	0.768770915762567	0.0799270984215896	0.0526052879185191	1.90454283572639	-0.610505189890539
1.891	3.17596052133702	0.704752878377266	2.94620851677328	0.802876715870105	1.84731992825167	1.3747428626859	0.810548253815212	0.0784147146202434	0.0524142710853758	1.89834265922961	-0.629519775820466
1.901	3.15688914496104	0.672426725241402	2.93918456563617	0.797979996778476	1.82888934072858	1.36149152639741	0.850843293581957	0.0769197364738812	0.0531589078526797	1.89195265004886	-0.648471410297408
1.911	3.13775506590896	0.640298217385516	2.93215924605709	0.79313076434912	1.81064215682837	1.34825763691011	0.893275527646503	0.0754542119702615	0.0556274285519441	1.88537344717972	-0.667358198173713
1.921	3.11855766773993	0.608367918758123	2.9251333500422	0.788329323018658	1.79257653845335	1.33504202422513	0.937811105601398	0.0740175448167366	0.0597990737002557	1.878605708537	-0.686178250786329
1.931	3.09929636564019	0.576636399977155	2.91810766815957	0.78357595379979	1.77469066597675	1.32184553665682	0.984416437379721	0.072609150507486	0.065653323031036	1.87165011088893	-0.704929686145681
1.941	3.07997060623122	0.545104238007037	2.91108298788794	0.778870915810868	1.75698273805946	1.3086690397744	1.03305818858852	0.071228451071407	0.0731698872811054	1.86450734978948	-0.723610629123857
1.951	3.06057986737557	0.513772015837832	2.90412439339012	0.774128264399626	1.73945097146754	1.29559846848008	1.08370327598912	0.0702024308669231	0.0822636915051819	1.85717813950879	-0.742219211642128
1.961	3.04112365798048	0.482640322167938	2.89725033817771	0.769322240687683	1.72209360089145	1.28265869854914	1.13631886311728	0.0696259166259954	0.0928860545572339	1.8496632129618	-0.760753572857748
1.971	3.02160151780211	0.451709751087413	2.8904594234289	0.764453403988114	1.70490887876701	1.26984842255973	1.19087235605337	0.0694933756898837	0.105006841346265	1.84196332163489	-0.779211859350042
1.981	3.00201301724697	0.420980901766615	2.88375026174166	0.759522313820849	1.68789507509901	1.25716634322232	1.24733139931816	0.06979941503683	0.118596367015385	1.83407923551079	-0.797592225305742
1.991	2.98235775717656	0.390454378140769	2.87712148131043	0.754529524051019	1.67105047728473	1.2446111789703	1.30566387193118	0.0705387994367768	0.133625385627743	1.82601174299152	-0.81589283270357
2.001	2.96263536870768	0.360130788602406	2.87057172317581	0.749475586517128	1.654373389941	1.2321816603329	1.36583788357673	0.0717064339099731	0.150065086491874	1.81776165081963	-0.834111851498035
2.011	2.94284551301382	0.330010745693202	2.86409964158926	0.744361050399485	1.63786213473212	1.21987653045115	1.42782177091046	0.0732973623485642	0.167887087276603	1.80932978399746	-0.852247459802442
2.021	2.92298788112563	0.30009486579827	2.85770390394716	0.73918646217632	1.62151505019975	1.2076945450215	1.49158409399018	0.0753067640056577	0.187063427686064	1.80071698570465	-0.870297844071072
2.031	2.90306219373071	0.270383768842529	2.85138319068015	0.733952365642696	1.60533049159432	1.19563447217943	1.5570936328291	0.0777299498344335	0.207566563295575	1.79192411721387	-0.888261199280541
2.041	2.88306820097297	0.240878077988484	2.84513619545044	0.728659301472499	1.58930683070792	1.18369509280236	1.62431938407113	0.0805623605928423	0.229369359026524	1.78295205780463	-0.906135729110296
2.051	2.86300568225031	0.211578419339096	2.83896162393535	0.723307808880445	1.57344245571024	1.1718751988876	1.69323055776997	0.0837995573018833	0.252445084860615	1.77380170467539	-0.923919646122252
2.061	2.84287444601334	0.182485421637728	2.83285819498637	0.717898423767837	1.55773577098383	1.16017359516143	1.76379657430168	0.0874372247329478	0.276767408134612	1.76447397285386	-0.941611171939526
2.071	2.82267432956235	0.153599715973416	2.82682464017686	0.712431679238311	1.54218519696238	1.14858909850051	1.83598706137431	0.0914711662326706	0.302310388244694	1.75496979510542	-0.959208537424279
2.081	2.8024051988439	0.124921935486863	2.82085970359178	0.706908105768022	1.52678916997004	1.13712053767912	1.90977185115005	0.0958972999092351	0.32904847114402	1.74529012183995	-0.976709982854628
2.091	2.78206694824561	0.0964527150834543	2.81496214116951	0.701328232089257	1.51154614206493	1.12576675249382	1.98512097745135	0.100711652308001	0.356956484790538	1.7354359210167	-0.994113758100613
2.101	2.76165950039258	0.0681926911393514	2.80913072144032	0.695692583903498	1.4964545808794	1.11452659481526	2.0620046731057	0.105910360062868	0.386009632246779	1.72540817804754	-1.01141812279921
2.111	2.74118280594137	0.0401425012167499	2.80336422504766	0.690001684477962	1.48151296946569	1.10339892796255	2.14039336736006	0.111489664756999	0.416183486951001	1.7152078956984	-1.02862134652838
2.121	2.72063684337382	0.0123027837787682	2.79766144465207	0.684256054654368	1.46671980614168	1.09238262660401	2.22025768340141	0.117445909998116	0.447453987442491	1.70483609398904	-1.04572170898008
2.131	2.70002161879067	-0.0153258220952945	2.79202118492237	0.678456212714988	1.45207360433729	1.08147657678002	2.30156843597838	0.123775539077444	0.479797431993917	1.69429381009096	-1.0627175001323
2.141	2.67933716570208	-0.0427426769909366	2.78644226209191	0.672602674970712	1.43757289244181	1.07067967531364	2.38429662910423	0.130475090099155	0.513190474245811	1.68358209822378	-1.07960702042011
2.151	2.65858354482269	-0.0699471414152666	2.78092350429633	0.666695955032101	1.4232162136723	1.05999083032678	2.46841345376445	0.137541195890213	0.547610117227577	1.67270202954977	-1.09638858090555
2.161	2.63776084386005	-0.0969385761161245	2.77546375127468	0.660736564197494	1.40900212589283	1.04940896084407	2.553890285965	0.144970580018536	0.583033708959705	1.66165469206671	-1.11306050344655
2.171	2.61686917730725	-0.12371634231421	2.77006185424257	0.654725011478184	1.39492920149977	1.03893299665941	2.64069868452417	0.152760054101877	0.619438937560745	1.65044119049915	-1.12962112086476
2.181	2.59590868623012	-0.150279802007771	2.7647166758242	0.648661803600934	1.38099602725137	1.02856187826556	2.72881038924709	0.160906515330697	0.65680382652341	1.6390626461879	-1.14606877711223
2.191	2.57487953805786	-0.176628318225494	2.75942708994905	0.642547445018579	1.36720120413736	1.01829455674746	2.81819731897876	0.169406943974073	0.695106729995541	1.62752019697792	-1.16240182743703
2.201	2.55378192637152	-0.202761255294598	2.75419198175352	0.636382437932283	1.35354334723655	1.0081299936772	2.90883156980278	0.1782584009208	0.734326328180666	1.6158149971045	-1.17861863854776
2.211	2.53261607069141	-0.228677979109173	2.74901024748326	0.630167282316603	1.34002108557365	0.998067161008973	3.0006854133249	0.187458025270808	0.77444162282293	1.60394821707788	-1.19471758877682
2.221	2.5113822162639	-0.254377857395026	2.74388079439656	0.623902475943277	1.32663306197863	0.988105040975393	3.09373129502397	0.197003031987105	0.815431932762551	1.59192104356617	-1.21069706824259
2.231	2.49008063384722	-0.279860259972927	2.73880254066932	0.617588514404422	1.31337793294672	0.97824262598547	3.18794183267592	0.206890709606018	0.857276889564629	1.5797346792767	-1.22655547901045
2.241	2.46871161950318	-0.305124558992852	2.73377441529169	0.611225891114622	1.30025436852373	0.968478918520341	3.28328981472929	0.217118418047041	0.899956433123392	1.56739034283574	-1.24229123525253
2.251	2.44727549436776	-0.330170129251436	2.72879535799468	0.604815097379122	1.28726105211687	0.958812931040094	3.37974819911758	0.227683586335818	0.943450807633912	1.55488926866666	-1.25790276340633
2.261	2.42577260444383	-0.354996348409862	2.72386431914898	0.598356622378131	1.27439668039306	0.949243685886381	3.47729011171866	0.238583710568255	0.987740557286149	1.54223270686644	-1.27338850233203
2.271	2.4042033204447	-0.379602597017876	2.71898025956722	0.59185095306263	1.26165996335222	0.939770215115619	3.57588884399274	0.249816352037964	1.03280652136736	1.52942192308073	-1.28874690346866
2.281	2.38256803743633	-0.403988259313325	2.71414215064498	0.585298574514237	1.24904962370233	0.930391560534488	3.6755178541842	0.261379134599287	1.07862983213466	1.51645819837722	-1.30397643098889
2.291	2.36086717473579	-0.428152723014078	2.70934897408454	0.578699969671994	1.23656439713843	0.921106773502787	3.77615076408247	0.273269743245185	1.12519190924654	1.50334282911759	-1.31907556195266
2.301	2.33910117565997	-0.452095379695015	2.70459972185738	0.572055619439286	1.22420303209634	0.911914914864643	3.87776135845562	0.285485922016412	1.1724744563002	1.49007712682782	-1.33404278645947
2.311	2.31727050730685	-0.475815625031643	2.69989339611545	0.565366002703851	1.21196428962514	0.902815054853697	3.98032358395757	0.298025472123953	1.22045945697418	1.4766624180671	-1.34887660779933
2.321	2.29537566033609	-0.499312859041171	2.69522900910342	0.558631596357159	1.19984694326107	0.893806272999266	4.08381154808753	0.310886250118838	1.26912917122852	1.46310004429512	-1.36357554260247
2.331	2.27341714874801	-0.522586486324944	2.69060558307495	0.55185287531222	1.18784977889949	0.88488765803703	4.18819951821872	0.324066166115769	1.31846613157144	1.44939136173796	-1.37813812098765
2.341	2.25139550966565	-0.545635916296297	2.68602215019799	0.54503031252687	1.17597159467945	0.876058307807574	4.29346192061773	0.337563182027936	1.36845313935578	1.43553774125245	-1.39256288670919
2.351	2.2293113031113	-0.56846056342217	2.68147775247607	0.53816437902013	1.16421120085462	0.867317329172203	4.39957333958953	0.351375309885444	1.41907326116657	1.42154056818909	-1.40684839730251
2.361	2.20716511178902	-0.591059847442992	2.67697144165423	0.531255543891061	1.15256741968397	0.858663837913415	4.50650851657385	0.365500610166148	1.47030982520673	1.40740124225352	-1.42099322422848
2.371	2.18495754085133	-0.613433193633505	2.6725022791603	0.524304274334759	1.14103908528204	0.850096958670163	4.61424234950319	0.37993719022246	1.5221464178716	1.39312117736656	-1.43499595301618
2.381	2.16268921760169	-0.635580033220561	2.6680693361579	0.517311035702295	1.12962504331155	0.841615824969001	4.72274989303474	0.394683202764651	1.57456688103397	1.37870180152279	-1.44885518340441
2.391	2.14036079159859	-0.657499802758929	2.66367169284524	0.510276291369886	1.11832415170496	0.833219578579648	4.83200635348193	0.409736843938728	1.62755530538234	1.36414455664778	-1.46256952948167
2.401	2.11797293394741	-0.679191945609409	2.65930843929302	0.503200502967093	1.10713527930858	0.824907370257473	4.94198709456249	0.425096352440955	1.68109603179852	1.34945089845389	-1.47613761982479
2.411	2.09552633738868	-0.700655911349078	2.6549786747693	0.496084130258516	1.09605730656818	0.816678359120895	5.05266763263961	0.440760007662837	1.73517364498758	1.3346222962947	-1.48955809763603
2.421	2.07302171599544	-0.721891156188196	2.6506815078049	0.488927631197476	1.08508912521839	0.808531712696218	5.16402363714243	0.456726128357732	1.78977297095947	1.31966023301806	-1.5028296208788
2.431	2.05045980495141	-0.742897143177121	2.64641605610938	0.481731461936131	1.07422963817932	0.800466606830299	5.27603092996494	0.472993071270599	1.84487907375589	1.30456620481782	-1.51595086241185
2.441	2.0278413603219	-0.763673342426206	2.64218144649618	0.474496076846841	1.06347775943857	0.792482225608993	5.38866548498181	0.489559229779608	1.90047725230358	1.28934172108425	-1.52892051012193
2.451	2.00516715881563	-0.784219231339982	2.6379768148177	0.46722192855799	1.05283241391649	0.784577761281297	5.50190342769363	0.506423032538419	1.95655303741623	1.27398830425301	-1.54173726705511
2.461	1.98243799759066	-0.804534294757389	2.63380130585484	0.459909467902955	1.04229253742954	0.776752414162977	5.61572103439895	0.523582942358253	2.0130921882835	1.258507489653	-1.55439985154635
2.471	1.95965469396697	-0.824618025278624	2.62965407332418	0.452559143996825	1.03185707645433	0.769005392619293	5.73009473244781	0.541037454881564	2.07008069005749	1.24290082535277	-1.56690699734777
2.481	1.93681808530015	-0.844469923267039	2.62553427969102	0.445171404072878	1.0215249882371	0.761335912924985	5.84500109871593	0.55878509778127	2.12750474959931	1.22716987200576	-1.5792574537552
2.491	1.91392902862766	-0.864089497295842	2.62144109601468	0.437746694247738	1.01129524042497	0.753743198907094	5.96041686063332	0.576824427149793	2.18535079511094	1.21131620269419	-1.5914499857333
2.501	1.89098840051011	-0.883476264208901	2.61737370223666	0.430285458332035	1.00116681111007	0.746226482537019	6.07631889507947	0.59515403053727	2.2436054701781	1.19534140277177	-1.60348337403904
2.511	1.86799709679214	-0.902629749335393	2.61333128678532	0.422788138678239	0.991138688706803	0.738785003319391	6.19268422818215	0.613772522843784	2.3022556326393	1.17924706970519	-1.6153564153436
2.521	1.84495603236781	-0.921549486692597	2.60931304656714	0.415255176059921	0.981209871840501	0.731418008312505	6.30949003509291	0.632678545721803	2.36128835151258	1.16303481291435	-1.62706792235275
2.531	1.82186614094974	-0.940235019178411	2.60531818697677	0.407687009476733	0.971379369245732	0.724124752186572	6.42671363974321	0.651870767273994	2.42069090375775	1.1467062536114	-1.63861672392555
2.541	1.79872837483709	-0.958685898762064	2.60134592175209	0.400084076359041	0.961646199664802	0.71690449702598	6.5443325146292	0.671347880327775	2.48045077190647	1.13026302463868	-1.65000166519147
2.551	1.77554370468315	-0.976901686672878	2.59739547292771	0.392446812523632	0.952009391746962	0.70975651229288	6.66232428062319	0.691108601639952	2.54055564121844	1.11370677030538	-1.66122160766587
2.561	1.75231311926271	-0.994881953585879	2.59346607076001	0.384775652202559	0.94246798394939	0.70268007474388	6.78066670680374	0.711151670860998	2.60099339702251	1.09703914622313	-1.67227542936384
2.571	1.72903762523866	-1.01262627980592	2.58955695367509	0.377071028013778	0.933021024438325	0.695674468384322	6.89933771031355	0.731475849738911	2.66175212197399	1.08026181914046	-1.68316202491244
2.581	1.70571824692855	-1.03013425544841	2.58566736818426	0.36933337101855	0.923667570992122	0.688738984368216	7.01831535623272	0.752079921029599	2.72282009352777	1.06337646677608	-1.69388030566118
2.591	1.68235602607041	-1.04740548061832	2.58179656882302	0.361563110718648	0.91440669090471	0.681872920936874	7.13757785747635	0.772962687652194	2.7841857813212	1.04638477765118	-1.70442919979091
2.601	1.65895202158826	-1.06443956558676	2.57794381808954	0.353760675055631	0.905237460889983	0.675075583356481	7.25710357471232	0.794122971861206	2.84583784459479	1.02928845092049	-1.71480765242102
2.611	1.63550730935652	-1.08123613096902	2.57410838641761	0.345926490313825	0.896158966984005	0.668346283914739	7.37687101632148	0.815559614800568	2.90776512944716	1.01208919620245	-1.72501462571489
2.621	1.61202298196775	-1.09779480787918	2.57028955191022	0.338060981700728	0.887170304465827	0.661684341505885	7.49685883824441	0.837271473563509	2.96995666753946	0.994788733408194	-1.73504909898369
2.631	1.5885001484895	-1.11411523813308	2.56648660066499	0.330164572262977	0.87827057773549	0.655089082230542	7.61704584416582	0.85925742445866	3.03240167135647	0.977388792569584	-1.74491006878847
2.641	1.56493993424043	-1.13019707437276	2.56269882629271	0.322237684059909	0.869458900261274	0.648559838615247	7.73741098523053	0.881516357899853	3.09508953417277	0.959891113666206	-1.75459654904045
2.651	1.54134348054419	-1.14603998025675	2.55892553000487	0.314280737786757	0.860734394463665	0.642095949794234	7.8579333602132	0.904047179087991	3.15800982693171	0.942297446451367	-1.76410757109969
2.661	1.51771194449218	-1.16164363062989	2.55516602075938	0.30629415215847	0.852096191619605	0.635696761811266	7.97859221558809	0.926848809618402	3.22115229450105	0.924609550277129	-1.7734421838719
2.671	1.49404649871096	-1.17700771166633	2.5514196149437	0.298278344661952	0.843543431788688	0.629361627110344	8.09936694545395	0.949920183991125	3.28450685492838	0.906829193918368	-1.78259945390359
2.681	1.4703483311231	-1.19213192103135	2.5476856363938	0.290233731336383	0.835075263720572	0.623089904609548	8.2202370916114	0.973260249771995	3.34806359664757	0.888958155395904	-1.79157846547538
2.691	1.44661864470932	-1.20701596803645	2.54396341633317	0.282160726784852	0.826690844767638	0.616880959636106	8.34118234362411	0.996867966909203	3.4118127762091	0.870998221798697	-1.8003783206936
2.701	1.4228586572652	-1.2216595738137	2.54025229334614	0.274059744087434	0.818389340779253	0.610734163920895	8.46218253903922	1.02074230744529	3.47574481589681	0.852951189105138	-1.80899813958006
2.711	1.39906960117041	-1.23606247142591	2.53655161321857	0.265931195119679	0.810169926050241	0.604648895356922	8.58321766320865	1.04488225370651	3.53985030207619	0.83481886200346	-1.81743706016006
2.721	1.37525272317365	-1.25022440594044	2.53286072894387	0.257775490305022	0.802031783305664	0.598624538068209	8.70426784887285	1.06928679863249	3.60411998209963	0.816603053711261	-1.82569423854857
2.731	1.35140928408816	-1.264145134814	2.5291790007308	0.249593038539857	0.793974103399456	0.592660482434429	8.82531337789695	1.09395494554258	3.66854476290915	0.798305585794192	-1.83376884903463
2.741	1.32754055860681	-1.27782442782885	2.52550579584858	0.241384247411836	0.785996085417542	0.586756124880437	8.94633467999036	1.11888570672169	3.73311570856629	0.779928287983796	-1.84166008416392
2.751	1.30364783504717	-1.29126206729253	2.52184048860135	0.233149523137016	0.778096936542316	0.580910867865552	9.06731233323322	1.14407810313465	3.79782403820933	0.761472997994539	-1.84936715481951
2.761	1.279732415125	-1.30445784815525	2.51818246025512	0.224889270568096	0.770275871995314	0.575124119808149	9.18822706405647	1.16953116386031	3.86266112383019	0.742941561340041	-1.85688929030075
2.771	1.2557956136798	-1.31741157819921	2.51453109902568	0.216603893201587	0.762532114893974	0.569395295069244	9.30905974778841	1.19524392560831	3.92761848856594	0.724335831148526	-1.86422573840036
2.781	1.2318387584682	-1.33012307811774	2.5108857999791	0.208293793194318	0.754864896234065	0.563723813849411	9.42979140840404	1.22121543212629	3.99268780433537	0.705657667977507	-1.87137576547965
2.791	1.20786318989572	-1.3425921816956	2.50724596500455	0.199959371385019	0.747273454755673	0.558109102154075	9.55040321905471	1.24744473367802	4.05786089016096	0.686908939627736	-1.87833865654187
2.801	1.18387026081393	-1.35481873586602	2.503611002729	0.191601027270153	0.739757036942401	0.552550591715006	9.67087650170164	1.27393088664008	4.12312970968871	0.668091520956424	-1.8851137153037
2.811	1.15986133624765	-1.36680260089693	2.49998032848919	0.183219159041238	0.732314896878325	0.547047719950658	9.7911927277379	1.30067295295098	4.18848636964827	0.649207293689758	-1.89170026426493
2.821	1.13583779316374	-1.37854365049579	2.49635336427002	0.174814163585558	0.724946296191339	0.541599929903928	9.91133351802952	1.32766999967005	4.25392311779023	0.630258146234727	-1.89809764477615
2.831	1.11180102022991	-1.39004177193059	2.49272953865149	0.166386436495173	0.717650503977233	0.536206670185926	10.0312806430989	1.35492109852858	4.31943234097345	0.611245973490287	-1.90430521710463
2.841	1.08775241757353	-1.40129686614831	2.48910828675605	0.157936372075756	0.710426796724551	0.530867394920311	10.1510160233133	1.38242532549487	4.385006563275	0.592172676657867	-1.91032236049832
2.851	1.06369339654023	-1.41230884789095	2.48548905019657	0.149464363355287	0.703274458240169	0.525581563688183	10.2705217290772	1.41018176035282	4.45063844412242	0.573040163051257	-1.91614847324788
2.861	1.0396253794524	-1.42307764580914	2.48187127702469	0.140970802092587	0.696192779575632	0.520348641473514	10.3897799810302	1.43818948629368	4.51632077644787	0.553850345905873	-1.92178297274691
2.871	1.01554979936762	-1.43360320257328	2.47825442167979	0.132456078785705	0.689181058954203	0.515168098609149	10.5087731502466	1.46644758952074	4.58204648486401	0.53460514418744	-1.92722529555014
2.881	0.991468099837	-1.44388547498232	2.47463794493834	0.123920582680145	0.682238601698652	0.51003941072332	10.6274837584406	1.4949551588665	4.64780862386105	0.51530648240009	-1.93247489742983
2.891	0.967381734663444	-1.45392443406993	2.47102131386381	0.115364701776958	0.67536472015974	0.504962058686721	10.745894478172	1.52371128542225	4.71360037602495	0.495956290393922	-1.93753125343017
2.901	0.943292167659888	-1.46372006520845	2.46740400175702	0.106788822840676	0.668558733645436	0.499935528560084	10.8639881330566	1.55271506217946	4.77941505027621	0.476556503172008	-1.94239385791978
2.911	0.919200872407472	-1.47327236821017	2.46378548810694	0.098193331407108	0.661819968350814	0.494959311542314	10.9817476979771	1.58196558368299	4.84524608012911	0.457109060696908	-1.94706222464224
2.921	0.895109332013704	-1.48258135742636	2.46016525854207	0.0895786117909841	0.655147757288663	0.490032903919104	11.0991562992968	1.61146194569556	4.91108702197105	0.43761590769666	-1.95153588676479
2.931	0.871019038870616	-1.49164706184371	2.45654280478214	0.0809450470934659	0.648541440220767	0.485155807012101	11.2161972150744	1.64120324487344	4.97693155336172	0.418078993470322	-1.95581439692493
2.941	0.846931494412927	-1.50046952517844	2.45291762459032	0.0722930192095106	0.642000363589886	0.480327527128542	11.3328538752798	1.67118857845293	5.04277347135182	0.398500271693034	-1.95989732727523
2.951	0.82284820887622	-1.50904880596787	2.44928922172599	0.0636229088350971	0.635523880452392	0.475547575511435	11.4491098620105	1.70141704394739	5.10860669082108	0.37888170022066	-1.96378426952603
2.961	0.798770701055167	-1.51738497765964	2.44565710589775	0.0549350954743158	0.629111350411589	0.47081546829021	11.5649489097092	1.73188773885467	5.1744252428353	0.359225240893998	-1.96747483498637
2.971	0.774700498061797	-1.5254781286984	2.4420207927171	0.0462299574463197	0.622762139551685	0.466130726431867	11.6803549053808	1.76259976037446	5.24022327302214	0.339532859342598	-1.97096865460277
2.981	0.750639135083832	-1.53332836261014	2.43837980365236	0.0375078718921431	0.616475620372417	0.461492875692627	11.7953118888093	1.79355220513558	5.30599503996544	0.319806524788209	-1.97426537899617
2.991	0.726588155143112	-1.54093579808401	2.43473366598318	0.0287692147813856	0.610251171724339	0.456901446570051	11.9098040527747	1.82474416893277	5.37173491361782	0.300048209847844	-1.97736467849689
3.001	0.702549108854106	-1.54830056905177	2.43108191275538	0.0200143609187645	0.60408817874473	0.452355974255638	12.0238157432684	1.85617474647276	5.43743737373127	0.280259890336535	-1.98026624317756
3.011	0.678523554182544	-1.55542282476475	2.42742408273625	0.0112436839505376	0.597986032794157	0.447855998587917	12.1373314597085	1.88784303112956	5.50309700830558	0.26044354506974	-1.98296978288412
3.021	0.654513056204173	-1.56230272986837	2.42375972037032	0.00245755637079568	0.591944131393653	0.443401064005983	12.2503358551527	1.91974811470846	5.56870851205432	0.240601155665475	-1.98547502726487
3.031	0.630519186863656	-1.56894046447431	2.42008837573542	-0.00634365047237089	0.585961878162535	0.438990719503517	12.3628137365107	1.95188908721882	5.63426668488814	0.220734706346143	-1.98778172579745
3.041	0.606543524733637	-1.57533622423011	2.41640960449928	-0.0151595663708331	0.580038682756821	0.434624518583248	12.4747500647538	1.98426503665513	5.6997664304152	0.200846183740122	-1.98988964781393
3.051	0.582587654773966	-1.58149022038649	2.41272296787648	-0.0239898222505081	0.574173960808267	0.430302019211888	12.5861299551232	2.01687504878641	5.76520275445856	0.180937576683097	-1.99179858252386
3.061	0.55865316809113	-1.58740267986209	2.40902803258581	-0.0328340501655678	0.568367133864008	0.426022783775509	12.6969386773355	2.04971820695356	5.83057076359023	0.161010876019186	-1.99350833903536
3.071	0.53474166169788	-1.59307384530595	2.40532437080802	-0.041691883292769	0.5626176293268	0.421786379035372	12.8071616557856	2.08279359187449	5.89586566368168	0.141068074401847	-1.99501874637422
3.081	0.510854738273082	-1.59850397515739	2.40161156014398	-0.0505629559259047	0.556924880395853	0.417592376084192	12.9167844697472	2.11610028145687	5.96108275847074	0.121111166094625	-1.99632965350094
3.091	0.486994005921813	-1.60369334370361	2.39788918357321	-0.0594469034703743	0.551288326008254	0.413440350302825	13.0257928535702	2.14963735061827	6.02621744814441	0.101142146771719	-1.99744092932592
3.101	0.463161077935696	-1.60864224113482	2.39415682941283	-0.0683433624378718	0.545707410780962	0.409329881317433	13.1341726968743	2.18340387111358	6.09126522793783	0.0811630133184207	-1.9983524627225
3.111	0.439357572659841	-1.61335097348666	2.39041409118666	-0.0772519705114538	0.540181585106554	0.405260552888791	13.2419100436112	2.21739891159083	6.15622168542743	0.0611757636314256	-1.99906416253809
3.121	0.415585112941882	-1.61781986301598	2.38666056784916	-0.0861723663336344	0.534710304645655	0.401231953069957	13.3489910955643	2.25162153678351	6.22108250303122	0.041182396419048	-1.99957595760331
3.131	0.391845326198499	-1.62204924792824	2.38289586348704	-0.0951041897045485	0.529293030713237	0.397243673969617	13.4554022092871	2.28607080799304	6.28584345287075	0.021184911001346	-1.99988779673907
3.141	0.368139844077193	-1.62603948252827	2.37911958736406	-0.104047081510547	0.523929230077898	0.393295311774513	13.5611298973423	2.32074578273614	6.35050039666581	0.00118530711019891	-1.99999964876173
3.151	0.344470302218145	-1.62979093726334	2.37533135388179	-0.113000683719454	0.518618374906697	0.389386466708676	13.6661608284768	2.35564551460562	6.41504928441011	-0.0188144153106724	-1.99991150248618
3.161	0.320838340016419	-1.63330399876383	2.37153078254081	-0.121964639375941	0.513359942710526	0.385516742993069	13.7704818277921	2.39076905313726	6.47948615306166	-0.0388122563056904	-1.99962336672696
3.171	0.297245600218712	-1.63657907003629	2.36771749804557	-0.130938592493803	0.50815341606342	0.381685748916414	13.8740798786006	2.42611544334836	6.54380712730514	-0.0588062161074221	-1.99913527029742
3.181	0.27369372917273	-1.63961657004245	2.36389112984617	-0.139922188355405	0.502998283215815	0.37789309647149	13.9769421176251	2.46168372659651	6.60800841224568	-0.0787942953365472	-1.99844726200679
3.191	0.250184376114351	-1.64241693418259	2.36005131251139	-0.148915073208896	0.4978940373869	0.374138401632611	14.0790558400144	2.49747293950557	6.67208629803331	-0.0987744952018012	-1.99755941065532
3.201	0.226719193086943	-1.64498061417893	2.35619768555721	-0.157916894361808	0.492840176926539	0.370421284213636	14.1804084979064	2.53348211416842	6.73603715668976	-0.118744817699846	-1.99647180502742
3.211	0.203299834705574	-1.64730807810437	2.35232989340969	-0.166927300176963	0.487836205263315	0.366741367829603	14.2809877005744	2.5697102780423	6.79985744087075	-0.138703265815074	-1.99518455388273
3.221	0.179927957921662	-1.64939981040884	2.34844758536822	-0.175945940068476	0.482881630853086	0.363098279858723	14.3807812145673	2.60615645384942	6.86354368264194	-0.158647843719308	-1.99369778594531
3.231	0.156605221788098	-1.6512563119433	2.34455041556909	-0.184972464497864	0.47797596712806	0.359491651404769	14.4797769638447	2.6428196594827	6.92709249226874	-0.178576556971375	-1.9920116498907
3.241	0.133333287224846	-1.65287809998141	2.3406380429494	-0.194006524970256	0.47311873244637	0.35592111725984	14.5779630299066	2.67969890791645	6.99050055701973	-0.198487412716559	-1.9901263143311
3.251	0.110113816785047	-1.65426570823871	2.33671013121127	-0.203047774030703	0.46830945004216	0.352386315867482	14.6753276519162	2.71679320712194	7.05376463998339	-0.218378419885876	-1.9880419677985
3.261	0.0869484744216366	-1.65541968688965	2.33276634878642	-0.212095865260581	0.463547647976164	0.348886889286204	14.7718592268181	2.75410155998761	7.1168815788983	-0.238247589395186	-1.98575881872582
3.271	0.0638389252544985	-1.65634060258206	2.32880636880104	-0.221150453274104	0.458832859086779	0.34542248315333	14.8675463094498	2.79162296424388	7.17984828499635	-0.258092934344095	-1.98327709542607
3.281	0.0407868353381651	-1.65702903844943	2.32482986904094	-0.230211193714918	0.454164620941639	0.341992746649216	14.9623776126466	2.82935641239247	7.242661741859	-0.277912470214648	-1.98059704606949
3.291	0.0177938714300865	-1.65748559412076	2.32083653191707	-0.239277743252805	0.44954247578965	0.338597332461842	15.056342007341	2.86730089163995	7.30531900428649	-0.297704215069771	-1.9777189386588
3.301	-0.00513829924051691	-1.65771088572815	2.31682604443135	-0.248349759580474	0.444965970513536	0.335235896751736	15.1494285226554	2.90545538383559	7.36781719717978	-0.317466189751474	-1.97464306100234
3.311	-0.0280080092032013	-1.65770554591196	2.31279809814273	-0.257426901410443	0.440434656582834	0.331908099117249	15.2416263459875	2.94381886541327	7.43015351443504	-0.337196418078755	-1.9713697206853
3.321	-0.0508135909762289	-1.65747022382378	2.30875238913363	-0.266508828472023	0.435948090007377	0.328613602560187	15.3329248230904	2.98239030733735	7.49232521785072	-0.356892927045225	-1.96789924503901
3.331	-0.0735533772958628	-1.65700558512698	2.30468861797662	-0.275595201508381	0.431505831291236	0.325352073451762	15.423313458145	3.02116867505247	7.55432963604694	-0.3765537470164	-1.96423198110811
3.341	-0.0962257008044198	-1.65631231161681	2.30060648921399	-0.284685682547819	0.427107446036002	0.322123181101826	15.5127819087937	3.06015292939655	7.61616415667961	-0.396176911926668	-1.96036829561597
3.351	-0.118828895872089	-1.65539110233774	2.29650571276155	-0.293779934088739	0.422752502978094	0.318926598894508	15.6013200010324	3.09934202372837	7.67782624516383	-0.415760459475888	-1.95630857492789
3.361	-0.14136129725771	-1.65424267246909	2.29238600246498	-0.302877619899036	0.418440575832928	0.315762003107838	15.6889177146872	3.1387349066693	7.73931342421514	-0.435302431325628	-1.95205322501258
3.371	-0.163821240848837	-1.65286775368148	2.28824707653003	-0.311978404749516	0.41417124263027	0.312629073256626	15.7755651882346	3.17833052115622	7.8006232791724	-0.454800873294985	-1.94760267140146
3.381	-0.186207063887652	-1.65126709412595	2.28408865749071	-0.321081954411383	0.409944085670415	0.3095274920601	15.8612527188392	3.21812780440904	7.8617534569777	-0.474253835556013	-1.94295735914621
3.391	-0.208517105196155	-1.64944145842083	2.27991047217774	-0.330187935653816	0.40575869148079	0.306456945409883	15.9459707623847	3.25812568790136	7.92270166516808	-0.493659372828694	-1.93811775277417
3.401	-0.230749705400597	-1.64739162763631	2.27571225168731	-0.339296016241633	0.401614650772998	0.303417122338289	16.0297099334963	3.29832309733446	7.98346567087894	-0.513015544575475	-1.93308433624194
3.411	-0.252903207155157	-1.64511839927686	2.27149373135004	-0.348405864933027	0.397511558400287	0.300407714986938	16.1124610055567	3.33871895261421	8.04404329985882	-0.532320415195309	-1.92785761288698
3.421	-0.274975955364837	-1.64262258726126	2.26725465070032	-0.357517151477394	0.393449013315445	0.297428418575675	16.1942149107141	3.37931216783104	8.10443243549567	-0.551572054217224	-1.92243810537728
3.431	-0.296966297407558	-1.63990502190051	2.26299475344582	-0.366629546613229	0.389426618529112	0.294478931371813	16.2749627398827	3.42010165124277	8.1646310178544	-0.570768536493357	-1.91682635565907
3.441	-0.318872583355446	-1.63696654987342	2.25871378743732	-0.375742722066115	0.385443981068518	0.291558954659675	16.3546957427358	3.46108630526028	8.22463704272553	-0.589907942391481	-1.91102292490264
3.451	-0.340693166195286	-1.63380803420007	2.25441150463876	-0.384856350546774	0.38150071193662	0.288668192710441	16.4334053276903	3.50226502643583	8.28444856068507	-0.608988357986954	-1.90502839344624
3.461	-0.362426402048129	-1.63043035421293	2.25008766109762	-0.393970105749206	0.377596426071663	0.285806352752309	16.5110830618847	3.54363670545414	8.3440636761653	-0.628007875254116	-1.89884336073801
3.471	-0.384070650388043	-1.62683440552591	2.24574201691549	-0.403083662348903	0.373730742307123	0.282973144940921	16.5877206711482	3.58520022712591	8.40348054653643	-0.646964592257092	-1.89246844527607
3.481	-0.405624274259974	-1.62302110000112	2.24137433621892	-0.412196696001131	0.369903283332076	0.280168282330137	16.6633100399621	3.6269544703839	8.4626973811991	-0.665856613339976	-1.88590428454665
3.491	-0.427085640496726	-1.61899136571345	2.23698438713048	-0.421308883339295	0.366113675651949	0.277391480843048	16.7378432114139	3.66889830828139	8.52171244068755	-0.684682049316406	-1.87915153496036
3.501	-0.448453119935012	-1.61474614691302	2.2325719417402	-0.430419901973367	0.36236154954966	0.274642459243325	16.811312387142	3.71103060799304	8.58052403578343	-0.70343901765847	-1.87221087178653
3.511	-0.469725087630595	-1.61028640398544	2.22813677607705	-0.439529430488398	0.358646539047162	0.27192093910681	16.883709927274	3.75335023081788	8.63913052664001	-0.722125642684967	-1.86508298908569
3.521	-0.490899923072472	-1.60561311340985	2.22367867008084	-0.44863714844309	0.354968281867352	0.269226644793429	16.9550283503555	3.79585603218464	8.69753032191697	-0.740740055748963	-1.85776859964018
3.531	-0.511976010396105	-1.60072726771491	2.21919740757429	-0.457742736368444	0.351326419396381	0.266559303419372	17.0252603332712	3.83854686165913	8.7557218779254	-0.759280395424667	-1.85026843488283
3.541	-0.532951738595671	-1.59562987543259	2.21469277623532	-0.466845875766477	0.347720596646327	0.263918644829539	17.0943987111582	3.8814215629537	8.81370369778304	-0.777744807693559	-1.84258324482388
3.551	-0.553825501735323	-1.59032196104979	2.2101645675696	-0.475946249109007	0.344150462218246	0.261304401570285	17.1624364773101	3.92447897393868	8.87147433057974	-0.7961314461298	-1.83471379797593
3.561	-0.574595699159439	-1.58480456495797	2.20561257688333	-0.485043539836506	0.340615668265601	0.258716308862413	17.2293667830738	3.96771792665575	8.9290323705529	-0.814438472084869	-1.82666088127711
3.571	-0.595260735764777	-1.57907874343555	2.20103660330905	-0.494137432336679	0.337115870388854	0.256154104619969	17.2951829383145	4.01113724725304	8.98637645704031	-0.832664054871427	-1.81842530001237
3.581	-0.61581902201553	-1.57314556848577	2.1964364496163	-0.503227612006507	0.333650727811949	0.253617529283773	17.3598784095278	4.05473575624966	9.04350527131995	-0.850806371946381	-1.81000787773298
3.591	-0.636268974347625	-1.56700612788977	2.19181192235156	-0.512313765186227	0.33021990313001	0.251106325938469	17.4234468215111	4.0985122683004	9.10041753822004	-0.868863609093144	-1.80140945617415
3.601	-0.656609015307907	-1.56066152511043	2.18716283175527	-0.521395579180755	0.32682306234779	0.248620240237921	17.485881956617	4.14246559230291	9.15711202451823	-0.886833960603047	-1.79263089517087
3.611	-0.676837573759104	-1.55411287923147	2.18248899173581	-0.530472742258864	0.323459874844883	0.246159020379549	17.5471777546076	4.18659453141985	9.21358753816624	-0.904715629455917	-1.78367307257193
3.621	-0.696953085083703	-1.54736132489452	2.17779021984355	-0.539544943652424	0.320130013341294	0.243722417078921	17.6073283124999	4.23089788310261	9.26984292752395	-0.922506827499768	-1.77453688415212
3.631	-0.71695399138669	-1.54040801223408	2.1730663372452	-0.548611873555712	0.316833153863349	0.241310183544597	17.6663278844033	4.27537443911663	9.32587708060291	-0.940205775629622	-1.76522324352267
3.641	-0.736838741984584	-1.53325410697299	2.16831716891938	-0.557673223050202	0.313568975392134	0.238922075646477	17.7241708840693	4.32002298526105	9.38168892773584	-0.957810703965415	-1.75573308203989
3.651	-0.756605792688843	-1.5259007898407	2.16354254291812	-0.566728684345888	0.310337160840065	0.236557851267769	17.780851876085	4.3648423023881	9.43727742990745	-0.975319852028986	-1.746067348712
3.661	-0.776253606984104	-1.51834925704345	2.15874229111216	-0.575777950517888	0.307137395943953	0.234217270953469	17.8363655848304	4.40983116536167	9.49264158972718	-0.992731468920116	-1.7362270101043
3.671	-0.795780655877485	-1.51060072000024	2.15391624888841	-0.584820715601554	0.303969369613535	0.231900097643791	17.890706891045	4.45498834347481	9.54778044652992	-1.01004381349163	-1.72621305024243
3.681	-0.815185418094941	-1.50265640526764	2.14906425512469	-0.593856674592217	0.30083277389961	0.229606096649722	17.9438708316168	4.50031260048247	9.6026930756584	-1.02725515452349	-1.71602647051405
3.691	-0.834466380276439	-1.49451755446249	2.14418615216483	-0.602885523444867	0.297727303962445	0.22733503562886	17.9958525993639	4.54580269463496	9.65737858775539	-1.04436377089595	-1.70566828956864
3.701	-0.853622037170079	-1.48618542418286	2.13928178579405	-0.611906959073656	0.294652658040347	0.225086684561563	18.0466475428077	4.59145737871137	9.71183612806699	-1.06136795176161	-1.69513954321565
3.711	-0.872650891836308	-1.47766128593079	2.1343510052255	-0.620920679349986	0.291608537407873	0.222860815737488	18.0962511660297	4.6372754000495	9.76606487589777	-1.07826599671657	-1.68444128432095
3.721	-0.891551455731321	-1.46894642594974	2.12939366302003	-0.629926383116229	0.288594646477719	0.220657203681907	18.1446591272514	4.68325550064055	9.82006404278397	-1.09505621597041	-1.67357458270152
3.731	-0.910322249235522	-1.46004214541491	2.12440961520781	-0.638923770149399	0.285610692336714	0.218475625263457	18.1918672424427	4.72939641701567	9.87383287526636	-1.11173693051519	-1.66254052501846
3.741	-0.928961801412753	-1.45094975996827	2.11939872110973	-0.647912541199732	0.282656385286809	0.216315859532281	18.2378714799601	4.77569688044546	9.92737065000108	-1.12830647229337	-1.65134021466834
3.751	-0.947468650419521	-1.44167059985345	2.11436084336286	-0.656892397977439	0.279731438500537	0.214177687741184	18.2826679631015	4.82215561692497	9.9806766751354	-1.14476318436458	-1.63997477167287
3.761	-0.965841343669587	-1.43220600979097	2.10929584790487	-0.665863043151089	0.276835568031075	0.21206089333044	18.3262529694651	4.86877134720803	10.0337502895229	-1.16110542107131	-1.62844533256687
3.771	-0.984078438009455	-1.42255734887541	2.10420360394966	-0.674824180348308	0.273968492797077	0.209965261904592	18.3686229305341	4.91554278685209	10.0865908620027	-1.17733154820352	-1.61675305028465
3.781	-1.00217849990109	-1.41272599048034	2.09908398396377	-0.683775514156131	0.271129934555009	0.20789058121014	18.4097744313684	4.96246864626214	10.1391977907609	-1.19343994316201	-1.60489909404469
3.791	-1.02014010560505	-1.40271332216258	2.09393686364408	-0.692716750121104	0.268319617869619	0.205836641114293	18.4497042103068	5.00954763073404	10.1915705027185	-1.20942899512072	-1.59288464923273
3.801	-1.03796184139978	-1.39252074557738	2.08876212192852	-0.701647594741917	0.265537270049239	0.203803233613649	18.488409158974	5.05677844046404	10.2437084533968	-1.22529710518777	-1.58071091728325
3.811	-1.05564230367553	-1.38214967634866	2.08355964089885	-0.710567755487108	0.262782621199377	0.201790152745522	18.5258863212368	5.10415977067356	10.2956111252477	-1.24104268656538	-1.5683791155593
3.821	-1.07318009916921	-1.37160154398803	2.07832930580718	-0.719476940783728	0.260055404140321	0.199797194610846	18.5621328933522	5.15169031160266	10.347278027759	-1.25666416470853	-1.55589047723077
3.831	-1.09057384513922	-1.36087779179003	2.07307100505259	-0.728374860018645	0.257355354382021	0.197824157352408	18.597146223606	5.19936874856116	10.3987086968445	-1.27215997748243	-1.54324625115109
3.841	-1.10782216953474	-1.34997987672554	2.06778463015315	-0.737261223539126	0.254682210102072	0.195870841128427	18.6309238119177	5.24719376197591	10.4499026941865	-1.28752857531871	-1.53044770173233
3.851	-1.12492371117305	-1.33890926933568	2.06247007572731	-0.746135742652983	0.252035712115828	0.193937048095143	18.6634633095073	5.29516402743763	10.5008596067069	-1.30276842137039	-1.51749610881876
3.861	-1.14187711991502	-1.32766745362377	2.05712723947519	-0.754998129628903	0.24941560384712	0.192022582389327	18.6947625185524	5.34327821574881	10.5515790460423	-1.31787799166558	-1.50439276755889
3.871	-1.15868105683757	-1.31625592694513	2.05175602215842	-0.763848097696967	0.246821631300623	0.190127250109562	18.7248193918232	5.39153499297281	10.602060648007	-1.33285577525982	-1.49113898827592
3.881	-1.17533419440719	-1.30467619989566	2.04635632758276	-0.772685361049209	0.244253543032414	0.188250859300114	18.7536320323284	5.43993302048354	10.6523040720965	-1.34770027438725	-1.47773609633673
3.891	-1.19183521617378	-1.29292979611677	2.04092806210542	-0.781509634898657	0.241711090516275	0.18639321949229	18.7811986893608	5.48847095530176	10.7023089946908	-1.36241000461032	-1.46418543201935
3.901	-1.20818281838128	-1.28101825243016	2.03547113604905	-0.790320635296786	0.239194026921634	0.184554143019742	18.8075177689367	5.53714744925567	10.7520751275519	-1.37698349496827	-1.45048835037892
3.911	-1.22437570865391	-1.26894311846042	2.02998546221188	-0.799118079326477	0.236702108316081	0.182733443633979	18.8325878222872	5.58596114995641	10.8016021978362	-1.3914192881242	-1.43664622111219
3.921	-1.24041260666258	-1.25670595660613	2.02447095634637	-0.807901685036047	0.234235093221643	0.180930936949066	18.8564075492116	5.63491070053278	10.8508899541855	-1.40571594051083	-1.42266042842055
3.931	-1.25629224428798	-1.24430834191957	2.01892753713985	-0.816671171439909	0.231792742588945	0.179146440423786	18.8789757976589	5.68399473968285	10.899938166232	-1.41987202247484	-1.40853237087161
3.941	-1.27201336578115	-1.23175186198472	2.01335512619423	-0.825426258519411	0.229374819772405	0.177379773343066	18.9002915632922	5.73321190172666	10.948746624096	-1.43388611841982	-1.39426346125936
3.951	-1.28757472792258	-1.21903811679364	2.00775364800607	-0.834166667223709	0.226981090505576	0.175630756799738	18.9203539890455	5.78256081665935	10.9973151378946	-1.44775682694786	-1.37985512646287
3.961	-1.30297510017978	-1.2061687186212	2.0021230299467	-0.842892119470655	0.224611322876734	0.17389921367648	18.9391623646727	5.83204011020451	11.045643537256	-1.46148276099967	-1.3653088073036
3.971	-1.31821326486321	-1.19314529189837	1.99646320224265	-0.851602338147735	0.222265287304698	0.17218496862795	18.9567161262869	5.88164840386801	11.0937316708421	-1.47506254799328	-1.35062595840136
3.981	-1.33328801728061	-1.17996947308381	1.99077409795604	-0.860297047113042	0.219942756514921	0.170487848063076	18.9730148558914	5.93138431499211	11.1415794058776	-1.4884948299613	-1.33580804802879
3.991	-1.34819816588968	-1.16664291053399	1.98505565296525	-0.868975971196279	0.217643505515794	0.168807680127549	18.9880582809022	5.98124645680993	11.1891866276856	-1.50177826368673	-1.32085655796459
4.001	-1.36294253244917	-1.15316726437178	1.97930780594567	-0.877638836199801	0.215367311575205	0.167144294686468	19.0018462736614	6.03123343850013	11.2365532392314	-1.51491152083727	-1.30577298334531
4.011	-1.37751995216829	-1.1395442063535	1.9735304983506	-0.886285368899687	0.213113954197329	0.165497523307169	19.0143788509428	6.08134386524197	11.2836791606713	-1.52789328809815	-1.29055883251583
4.021	-1.39192927385446	-1.12577541973452	1.96772367439226	-0.894915297046853	0.210883215099652	0.163867199242235	19.0256561734474	6.13157633827061	11.3305643289103	-1.54072226730346	-1.27521562687856
4.031	-1.40616936005939	-1.11186259913334	1.96188728102299	-0.90352834936819	0.20867487819022	0.162253157412659	19.0356785452923	6.18192945493259	11.3772086971644	-1.55339717556597	-1.25974490074128
4.041	-1.42023908722347	-1.09780745039419	1.95602126791655	-0.912124255567735	0.206488729545133	0.160655234391179	19.044446413489	6.2324018087416	11.4236122345312	-1.56591674540542	-1.24414820116371
4.051	-1.43413734581849	-1.08361169044831	1.95012558744953	-0.920702746327883	0.204324557386251	0.159073268385797	19.0519603674147	6.28299198943449	11.4697749255663	-1.57827972487525	-1.22842708780281
4.061	-1.44786304048861	-1.06927704717361	1.94420019468296	-0.929263553310612	0.202182152059129	0.157507099223435	19.0582211382741	6.33369858302733	11.5156967698663	-1.59048487768783	-1.21258313275682
4.071	-1.46141509018967	-1.05480525925313	1.93824504734396	-0.93780640915876	0.20006130601117	0.15595656833378	19.0632295985533	6.38452017187184	11.5613777816586	-1.60253098333803	-1.19661792040803
4.081	-1.47479242832672	-1.0401980760319	1.9322601058076	-0.946331047497317	0.197961813770008	0.154421518733275	19.0669867614648	6.43545533471183	11.606817989397	-1.61441683722534	-1.18053304726438
4.091	-1.48799400288982	-1.02545725737261	1.92624533307884	-0.954837202934748	0.195883471922098	0.152901795009275	19.0694937803839	6.4865026467399	11.6520174353645	-1.62614125077427	-1.16433012179978
4.101	-1.5010187765881	-1.01058457350982	1.92020069477457	-0.963324611064353	0.193826079091521	0.151397243304364	19.0707519482778	6.53766067965416	11.6969761752815	-1.63770305155324	-1.14801076429327
4.111	-1.5138657269821	-0.995581804902829	1.91412615910588	-0.971793008465643	0.191789435919017	0.14990771130082	19.0707626971243	6.58892800171519	11.741694277921	-1.64910108339179	-1.131576606667
4.121	-1.52653384661422	-0.980450742087267	1.90802169686031	-0.980242132705756	0.189773345041201	0.148433048205255	19.0695275973242	6.64030317780301	11.7861718247295	-1.66033420649626	-1.11502929232305
4.131	-1.53902214313755	-0.965193185525362	1.90188728138433	-0.98867172234089	0.187777611070016	0.146973104733382	19.067048357104	6.69178476947422	11.8304089094545	-1.67140129756368	-1.09837047597905
4.141	-1.55132963944277	-0.949810945454918	1.89572288856587	-0.99708151691777	0.185802040572366	0.145527733094955	19.0633268219103	6.74337133501917	11.8744056377772	-1.68230124989418	-1.08160182350275
4.151	-1.56345537378332	-0.934305841737035	1.88952849681704	-1.00547125697513	0.183846442049967	0.144096786978852	19.0583649737973	6.7950614295192	11.9181621269522	-1.6930329735016	-1.06472501174544
4.161	-1.57539839989878	-0.918679703702575	1.88330408705687	-1.01384068404526	0.181910625919386	0.142680121538309	19.0521649308041	6.846853604904	11.9616785054529	-1.70359539522253	-1.04774172837422
4.171	-1.58715778713635	-0.902934369997404	1.87704964269426	-1.02218954065547	0.179994404492279	0.141277593376298	19.0447289463252	6.89874641000894	12.0049549126223	-1.71398745882359	-1.03065367170328
4.181	-1.59873262136019	-0.887071688857797	1.87076514985696	-1.03051757034046	0.178097591093408	0.139889060770986	19.0360594166462	6.95073839063375	12.0479915053951	-1.72420812510709	-1.01346255052405
4.191	-1.61012200190343	-0.87109351622368	1.86445059638844	-1.03882451760091	0.176220003499165	0.138514382699387	19.0261588475289	7.00282808959187	12.0907884296237	-1.73425637201491	-0.99617008393431
4.201	-1.62132504644479	-0.855001718181139	1.85810597331424	-1.04711012796967	0.174361458718542	0.137153420269822	19.0150299028256	7.05501404678447	12.1333458623728	-1.74413119473074	-0.978778001166316
4.211	-1.63234088794058	-0.838798169064385	1.85173127383398	-1.05537414797025	0.172521776449976	0.135806035740923	19.0026753708883	7.10729479924381	12.1756639830915	-1.75383160578053	-0.961288041413852
4.221	-1.64316867553472	-0.822484751730939	1.84532649355335	-1.06361632512926	0.17070077819121	0.134472092750117	18.9890981721511	7.15966888119501	12.2177429804403	-1.76335663513127	-0.943701953658318
4.231	-1.65380757466882	-0.806063357399738	1.83889163046755	-1.07183640797813	0.168898287220991	0.133151456299748	18.9743013584488	7.21213482411339	12.259583051974	-1.77270533028795	-0.926021496493834
4.241	-1.66425676719123	-0.789535885488493	1.83242668494514	-1.08003414605479	0.16711412858015	0.131843992743638	18.9582881123348	7.26469115678193	12.3011844038364	-1.78187675638886	-0.908248437951382
4.251	-1.67451545146371	-0.77290424344976	1.82593165971186	-1.08820928990538	0.165348129053316	0.130549569773603	18.9410617463872	7.31733640534858	12.3425472504577	-1.79086999629902	-0.890384555322005
4.261	-1.68458284246609	-0.756170346605919	1.81940655983442	-1.09636159108604	0.163600117150905	0.129268056406065	18.9226257025053	7.37006909338369	12.3836718142552	-1.79968415070193	-0.872431634979082
4.271	-1.69445817189939	-0.739336117983244	1.81285139270458	-1.1044908021646	0.161869923090992	0.127999322968874	18.9029835512017	7.4228877419372	12.424558325342	-1.80831833818951	-0.854391472199684
4.281	-1.70414068828577	-0.722403488144296	1.80626616802301	-1.11259667672241	0.160157378782625	0.126743241088021	18.8821389908744	7.47579086959586	12.4652070212324	-1.81677169535019	-0.836265870985058
4.291	-1.71362965706805	-0.705374395020131	1.79965089778359	-1.12067896935611	0.158462317807738	0.125499683674794	18.8600958470859	7.52877699254041	12.505618146563	-1.82504337685531	-0.818056643880217
4.301	-1.72292436070677	-0.688250783741228	1.79300559625771	-1.12873743567945	0.156784575403781	0.124268524912954	18.8368580718293	7.58184462460267	12.545791952816	-1.83313255554361	-0.799765611792701
4.311	-1.73202409877534	-0.671034606467449	1.78633027997863	-1.13677183232516	0.155123988446538	0.123049640246037	18.8124297427866	7.63499227732253	12.5857286980468	-1.84103842250396	-0.781394603810476
4.321	-1.74092818805633	-0.653727822218357	1.77962496772708	-1.14478191694687	0.153480395429965	0.121842906365895	18.7868150626102	7.68821846000531	12.6254286466462	-1.84876018715625	-0.762945457019029
4.331	-1.74963596262297	-0.636332396697303	1.77288968051229	-1.1527674482206	0.151853636459061	0.120648201196691	18.7600183580712	7.74152167977723	12.6648920689873	-1.85629707733046	-0.744420016317664
4.341	-1.75814677393842	-0.618850302122628	1.76612444156039	-1.16072818584707	0.150243553223247	0.119465403886353	18.7320440793916	7.79490044164356	12.7041192412632	-1.86364833934384	-0.725820134235017
4.351	-1.76645999094012	-0.601283517052776	1.75932927629803	-1.16866389055349	0.148649988982799	0.118294394793191	18.7028967994431	7.84835324854484	12.7431104452055	-1.87081323807633	-0.707147670743795
4.361	-1.7745750001247	-0.583634026211565	1.75250421233705	-1.17657432409545	0.147072788552837	0.117135055473682	18.6725812129645	7.90187860141335	12.7818659678344	-1.87779105704401	-0.688404493074786
4.371	-1.78249120563082	-0.565903820312529	1.74564927945926	-1.18445924925878	0.145511798287684	0.115987268670321	18.6411021357689	7.9554749992294	12.8203861012106	-1.8845810984708	-0.669592475530137
4.381	-1.79020802932103	-0.548094895882857	1.73876450960165	-1.1923184298616	0.143966866064322	0.114850918299973	18.6084645039539	8.0091409390777	12.8586711422024	-1.89118268335823	-0.650713499295928
4.391	-1.79772491086113	-0.530209255086323	1.73184993684146	-1.2001516307562	0.142437841266501	0.113725889442143	18.5746733730997	8.06287491620352	12.8967213922529	-1.89759515155331	-0.631769452254049
4.401	-1.80504130779758	-0.512248905545417	1.72490559738144	-1.20795861783107	0.140924574769005	0.112612068327379	18.53973391746	8.11667542406868	12.9345371571515	-1.90381786181455	-0.612762228793417
4.411	-1.81215669563284	-0.494215860162715	1.71793152953513	-1.21573915801284	0.139426918922077	0.111509342325792	18.5036514291455	8.17054095440753	12.9721187468101	-1.90985019187612	-0.593693729620538
4.421	-1.81907056790187	-0.476112136942219	1.71092777371371	-1.22349301926864	0.137944727533305	0.11041759993722	18.4664313173269	8.22446999728375	13.0094664750758	-1.91569153851004	-0.574565861569441
4.431	-1.82578243623444	-0.457939758807363	1.70389437240682	-1.2312199706071	0.136477855859992	0.109336730775188	18.4280791073259	8.2784610411425	13.046580659421	-1.92134131758651	-0.555380537410991
4.441	-1.83229183043328	-0.439700753421789	1.69683137017293	-1.2389197820814	0.135026160586722	0.108266625560726	18.3886004398525	8.33251257286946	13.0834616208286	-1.92679896413234	-0.536139675661615
4.451	-1.83859829853851	-0.421397153007397	1.68973881362329	-1.24659222479095	0.133589499812695	0.107207176109623	18.3480010701351	8.38662307784492	13.1201096835541	-1.93206393238741	-0.516845200391454
4.461	-1.84470140689296	-0.403030994162165	1.68261675140764	-1.25423707088342	0.132167733036873	0.106158275321496	18.3062868670687	8.44079103999892	13.1565251749243	-1.9371356958593	-0.497499041031957
4.471	-1.85060074020539	-0.384604317677325	1.67546523420003	-1.26185409355682	0.130760721143262	0.105119817168977	18.2634638123556	8.49501494186621	13.1927084251402	-1.94201374737587	-0.478103132182938
4.481	-1.85629590161175	-0.366119168353914	1.6682843146846	-1.26944306706156	0.129368326386334	0.104091696687017	18.2195379996394	8.54929326464113	13.228659767084	-1.94669759913604	-0.45865941341912
4.491	-1.86178651273438	-0.347577594818715	1.66107404754163	-1.27700376670251	0.127990412376591	0.103073809962279	18.174515633632	8.60362448823223	13.2643795361308	-1.95118678275854	-0.439169829096174
4.501	-1.86707221373911	-0.328981649339607	1.65383448943348	-1.28453596884111	0.126626844066251	0.102066054122652	18.1284030292337	8.65800709131677	13.2998680699636	-1.95548084932875	-0.41963632815629
4.511	-1.87215266339039	-0.310333387640356	1.64656569899072	-1.29203945089744	0.125277487735079	0.101068327326862	18.081206610647	8.71243955139505	13.3351257083937	-1.95957936944359	-0.400060863933288
4.521	-1.87702753910432	-0.291634868714857	1.63926773679834	-1.29951399135235	0.123942210976338	0.100080528754192	18.0329329104831	8.76692034484449	13.3701527931839	-1.96348193325447	-0.380445393957276
4.531	-1.88169653699967	-0.272888154640855	1.63194066538194	-1.30695936974953	0.122620882682879	0.0991025585942969	17.983588568862	8.82144794697368	13.4049496678764	-1.96718815050824	-0.360791879758905
4.541	-1.88615937194679	-0.254095310393152	1.62458454919407	-1.31437536669766	0.121313373033352	0.0981343180371346	17.9331803325062	8.8760208320761	13.4395166776246	-1.97069765058628	-0.341102286673215
4.551	-1.89041577761447	-0.235258403656341	1.61719945460066	-1.32176176387255	0.120019553478544	0.0971757092629774	17.8817150538279	8.9306374734837	13.4738541690287	-1.97401008254151	-0.321378583643111
4.561	-1.8944655065148	-0.216379504637072	1.60978544986746	-1.32911834401921	0.118739296727838	0.0962266354325432	17.8291996900089	8.98529634362034	13.5079624899755	-1.97712511513349	-0.301622743022457
4.571	-1.89830833004589	-0.19746068587587	1.60234260514658	-1.33644489095406	0.117472476735805	0.0952870006772139	17.7756413020752	9.03999591405503	13.5418419894815	-1.98004243686155	-0.281836740378852
4.581	-1.90194403853251	-0.178504022058547	1.5948709924631	-1.34374118956702	0.116218968688902	0.0943567100893542	17.7210470539646	9.0947346555549	13.57549301754	-1.98276175599595	-0.26202255429607
4.591	-1.90537244126476	-0.159511589827191	1.58737068570177	-1.35100702582371	0.114978648992301	0.0934356697127277	17.6654242115882	9.14951103813809	13.6089159249724	-1.98528280060706	-0.242182166176213
4.601	-1.90859336653456	-0.140485467590795	1.57984176059372	-1.35824218676756	0.113751395256826	0.0925237865330102	17.6087801418854	9.20432353112636	13.6421110632827	-1.98760531859249	-0.222317560041555
4.611	-1.91160666167014	-0.121427735335513	1.57228429470332	-1.36544646052201	0.112537086286012	0.0916209684683923	17.5511223118729	9.25917060319753	13.6750787845154	-1.9897290777024	-0.202430722336157
4.621	-1.91441219306837	-0.102340474434581	1.56469836741504	-1.37261963629263	0.111335602063275	0.090727124360284	17.4924582876881	9.31405072243777	13.707819441118	-1.99165386556265	-0.182523641727216
4.631	-1.91700984622512	-0.0832257674579261	1.55708405992038	-1.37976150436935	0.110146823739198	0.089842163964107	17.4327957336252	9.36896235639358	13.7403333858058	-1.99337948969604	-0.162598308906206
4.641	-1.91939952576346	-0.0640856979814657	1.54944145520494	-1.38687185612858	0.108970633618918	0.0889659979401789	17.3721424111664	9.42390397212368	13.7726209714314	-1.99490577754161	-0.142656716389803
4.651	-1.92158115545978	-0.0449223503961439	1.54177063803545	-1.39395048403541	0.107806915149636	0.0880985378446938	17.3105061780069	9.47887403625064	13.8046825508568	-1.99623257647183	-0.122700858320642
4.661	-1.92355467826789	-0.0257378097167039	1.53407169494692	-1.40099718164581	0.106655552908215	0.0872396961207868	17.2478949870737	9.53387101501236	13.8365184768294	-1.99735975380794	-0.102732730267897
4.671	-1.92532005634098	-0.00653416139022945	1.52634471422987	-1.40801174360876	0.105516432588905	0.0863893860896894	17.1843168855388	9.58889337431323	13.8681291018611	-1.99828719683312	-0.0827543290277381
4.681	-1.92687727105155	0.0126865088955275	1.5185897859176	-1.41499396566851	0.104389440991148	0.0855475219419736	17.1197800138271	9.6439395797752	13.899514778111	-1.99901481280385	-0.0627676524236377
4.691	-1.92822632300915	0.0319221154040119	1.51080700177347	-1.42194364466669	0.103274466007504	0.0847140187288889	17.0542926046178	9.69900809678862	13.9306758572714	-1.99954252895915	-0.0427746991066011
4.701	-1.92936723207621	0.0511705725419015	1.50299645527837	-1.42886057854456	0.10217139661166	0.0838887923537772	16.9878629818409	9.75409739056281	13.9616126904567	-1.99987029252782	-0.0227774683552976
4.711	-1.93030003738164	0.0704297950512937	1.49515824161811	-1.43574456634517	0.101080122846555	0.0830717595635801	16.9204995596679	9.80920592617649	13.992325628096	-1.9999980707338	-0.00277795987614143
4.721	-1.93102479733239	0.0896976982020214	1.48729245767096	-1.44259540821556	0.100000535812575	0.0822628379404281	16.8522108414968	9.86433216862797	14.0228150198285	-1.99992585079936	0.0172218263966874
4.731	-1.93154158962299	0.108972197984077	1.4793992019952	-1.44941290540896	0.0989325276558669	0.081461945893312	16.7830054189324	9.91947458288513	14.0530812144023	-1.99965363994645	0.0372198905012279
4.741	-1.93185051124292	0.128251211300123	1.47147857481679	-1.45619686028697	0.0978759915567234	0.0806690026498448	16.7128919707607	9.97463163393523	14.0831245595761	-1.99918146539591	0.0572142326477349
4.751	-1.93195167848197	0.14753265615807	1.46353067801699	-1.46294707632177	0.0968308217180698	0.0798839282481015	16.641879261918	10.0298017868344	14.1129454020241	-1.99850937436481	0.0772028534186572
4.761	-1.93184522693351	0.166814451863698	1.45555561512019	-1.46966335809829	0.0957969133540292	0.0791066435285325	16.5699761424556	10.084983506757	14.1425440872441	-1.99763743406169	0.0971837539685714
4.771	-1.93153131149565	0.1860945192133	1.44755349128162	-1.47634551131642	0.0947741626785703	0.0783370701259787	16.4971915464988	10.140175259045	14.171920959468	-1.99656573167986	0.117154936224075
4.781	-1.93101010637039	0.205370780686333	1.43952441327525	-1.48299334279322	0.0937624668942395	0.0775751304617441	16.4235344912005	10.1953755092563	14.2010763615758	-1.99529437438866	0.137114403083585
4.791	-1.93028180506065	0.224641160638043	1.43146848948173	-1.48960666046506	0.0927617241809733	0.0768207477357603	16.3490140756915	10.2505827232143	14.2300106350125	-1.99382348932276	0.15706015861705
4.801	-1.92934662036528	0.243903585492057	1.42338582987626	-1.49618527338986	0.0917718336849853	0.0760738459188251	16.2736394800237	10.3057953670556	14.2587241197076	-1.99215322356944	0.176990208265534
4.811	-1.92820478433174	0.263155983948461	1.41527654601421	-1.50272899174791	0.090792695546562	0.0753343497421606	16.1974199637408	10.3610119072724	14.2872171537621	-1.99028374415389	0.196902559040683
4.821	-1.9268565483583	0.282396287133249	1.40714075102634	-1.5092376268479	0.0898242107815972	0.0746021846977787	16.1203648658381	10.4162308107787	14.3154900740315	-1.98821523802249	0.216795219724013
4.831	-1.92530218307848	0.301622428830923	1.39897855959996	-1.51571099112541	0.0888662813714636	0.0738772770232416	16.0424836027309	10.4714505449405	14.3435432154329	-1.98594791202412	0.236666201066035
4.841	-1.92354197838053	0.320832345664102	1.39079008796938	-1.52214889814627	0.0879188102205865	0.0731595536966996	15.9637856674821	10.5266695776293	14.3713769110721	-1.98348199288951	0.256513515985169
4.851	-1.92157624339206	0.340023977285629	1.38257545390408	-1.52855116260875	0.0869817011457598	0.072448942429514	15.8842806287236	10.5818863772693	14.3989914921763	-1.9808177272085	0.276335179766466
4.861	-1.91940530646257	0.359195266570517	1.37433477669706	-1.53491760034573	0.0860548588655444	0.0717453716589452	15.8039781295716	10.6370994128847	14.4263872880301	-1.97795538140544	0.296129210260064
4.871	-1.91702951514402	0.378344159807713	1.36606817715308	-1.54124802832686	0.0851381889897278	0.0710487705409237	15.7228878865391	10.6923071541469	14.4535646259138	-1.97489524171254	0.315893628079412
4.881	-1.9144492361692	0.397468606891651	1.35777577757711	-1.54754226466075	0.0842315980088609	0.0703590689428884	15.6410196884435	10.747508071421	14.4805238310441	-1.9716376141412	0.335626456799193
4.891	-1.91166485542827	0.41656656151359	1.34945770176269	-1.55380012859706	0.083334993283844	0.0696761974366924	15.5583833953096	10.8027006358124	14.5072652265174	-1.96818282445148	0.355325723152983
4.901	-1.90867677794304	0.435635981352693	1.34111407498046	-1.56002144052877	0.0824482830355926	0.0690000872915903	15.4749889372696	10.8578833192134	14.5337891332558	-1.96453121811946	0.374989457230561
4.911	-1.9054854278394	0.454674828266855	1.3327450239666	-1.56620602199423	0.0815713763347491	0.068330670467287	15.390846313458	10.9130545943492	14.5600958699556	-1.96068316030273	0.394615692674908
4.921	-1.90209124831759	0.47368106848323	1.32435067691146	-1.57235369567933	0.080704183091476	0.0676678796070562	15.3059655909033	10.9682129348238	14.5861857530375	-1.95663903580387	0.414202466878831
4.931	-1.89849470162056	0.492652672788465	1.31593116344815	-1.57846428541969	0.0798466140452863	0.0670116480309327	15.2203569034153	11.0233568151657	14.6120590966001	-1.95239924903195	0.433747821181234
4.941	-1.89469626900018	0.511587616718601	1.30748661464117	-1.58453761620273	0.0789985807549606	0.0663619097289674	15.1340304504693	11.0784847108735	14.6377162123752	-1.94796422396213	0.453249801062973
4.951	-1.89069645068152	0.530483880748636	1.29901716297516	-1.59057351416983	0.0781599955885268	0.0657185993545558	15.0469964960854	11.1335950984613	14.6631574096851	-1.9433344040932	0.472706456342316
4.961	-1.88649576582506	0.54933945048173	1.29052294234358	-1.59657180661845	0.0773307717133191	0.0650816522178245	14.9592653677048	11.1886864555035	14.6883829954028	-1.93851025240331	0.492115841369943
4.971	-1.88209475248685	0.568152316838033	1.28200408803758	-1.60253232200423	0.0765108230861257	0.0644510042790914	14.8708474550622	11.2437572606799	14.7133932739138	-1.9334922513036	0.511476015223528
4.981	-1.87749396757661	0.58692047624313	1.27346073673475	-1.60845488994312	0.0757000644434448	0.0638265921423862	14.7817532090539	11.2988059938204	14.7381885470793	-1.92828090258999	0.530785041901819
4.991	-1.87269398681381	0.605641930816075	1.26489302648805	-1.61433934121346	0.0748984112918534	0.0632083530490425	14.6919931406022	11.3538311359493	14.7627691142024	-1.92287672739303	0.550040990518242
5.001	-1.86769540468163	0.62431468855701	1.25630109671473	-1.6201855077581	0.0741057798985364	0.0625962248713397	14.6015778195154	11.4088311693295	14.7871352719953	-1.91728026612571	0.569241935493976
5.011	-1.86249883437878	0.642936763534365	1.24768508818525	-1.62599322268643	0.0733220872819505	0.0619901461062228	14.510517873344	11.4638045775068	14.8112873145477	-1.91149207842951	0.588385956750528
5.021	-1.85710490776927	0.661506176071601	1.23904514301233	-1.63176232027653	0.0725472512026838	0.061390055869082	14.4188239862323	11.5187498453535	14.8352255332977	-1.90551274311837	0.607471139901725
5.031	-1.85151427533002	0.680020952933494	1.23038140463994	-1.63749263597718	0.0717811901544994	0.0607958938875833	14.3265068977656	11.5736654591122	14.8589502170032	-1.89934285812084	0.626495576445156
5.041	-1.84572760609634	0.698479127511932	1.22169401783245	-1.64318400640994	0.0710238233555599	0.06020760049558	14.2335774018136	11.628549906439	14.8824616517147	-1.89298304042028	0.645457363953023
5.051	-1.83974558680044	0.716878740280414	1.21298312866081	-1.64883626936903	0.0702750714757355	0.0596251166236874	14.1400463384978	11.6834016764354	14.9057601170824	-1.88643392599316	0.664354606262371
5.061	-1.83356892413018	0.73521783820002	1.20424888450032	-1.6544492638298	0.0695348545053058	0.0590483838033179	14.0459246128641	11.7382192597251	14.9288458969562	-1.87969616974546	0.68318541366472
5.071	-1.82719834245016	0.753494475651967	1.19549143401135	-1.66002282994446	0.0688030937817554	0.0584773441509108	13.9512231746834	11.7930011484638	14.9517192691384	-1.8727704454472	0.701947903095022
5.081	-1.82063458444968	0.771706714380709	1.1867109271314	-1.66555680904616	0.0680797113286922	0.0579119403653062	13.8559530233904	11.8477458363921	14.974380508654	-1.86565744566503	0.720640198319971
5.091	-1.81387841107915	0.789852623676588	1.17790751506437	-1.671051043651	0.0673646298467324	0.0573521157219373	13.760125206918	11.9024518188787	14.9968298877367	-1.858357881693	0.739260430125618
5.101	-1.80693060148455	0.807930280557845	1.16908135026984	-1.67650537746002	0.0666577727044286	0.0567978140670974	13.6637508205304	11.9571175929618	15.0190676758156	-1.85087248348143	0.7578067365043
5.111	-1.79979195293998	0.825937769951965	1.1602325864525	-1.68191965536124	0.0659590639292622	0.0562489798122485	13.5668410056528	12.0117416573917	15.0410941395043	-1.84320199956389	0.776277262840836
5.121	-1.79246328077831	0.843873184876341	1.15136137855148	-1.68729372343159	0.0652684281986864	0.0557055579283952	13.4694069486998	12.0663225126721	15.0629095425913	-1.8353471969824	0.794670162097985
5.131	-1.78494541831984	0.86173462661824	1.1424678827298	-1.69262742893894	0.0645857908312304	0.0551674939405147	13.3714598799002	12.1208586611021	15.0845141460326	-1.82730886121066	0.812983595001145
5.141	-1.77723921679916	0.879520204914048	1.13355225636386	-1.69792062034398	0.0639110777776395	0.0546347339220378	13.2730110721214	12.1753486068174	15.1059082079454	-1.81908779607556	0.831215730222289
5.151	-1.76934554529009	0.897228038127773	1.12461465803292	-1.70317314730227	0.06324421561209	0.0541072244893925	13.1740718396898	12.2297908558314	15.1270919836033	-1.81068482367674	0.849364744563088
5.161	-1.76126529130663	0.914856253232438	1.11565524751033	-1.7083848606676	0.0625851309322875	0.0535849127986192	13.0746535427367	12.2841839160847	15.1480657283223	-1.80210078430446	0.867428823137235
5.171	-1.75299935858739	0.932402986608317	1.10667418574781	-1.71355561248926	0.0619337522169034	0.0530677465336626	12.9747675685602	12.3385262974598	15.168829688309	-1.79333653635549	0.88540615955192
5.181	-1.74454866925726	0.949866383564071	1.09767163487064	-1.71868525601883	0.0612900078549587	0.0525556739077221	12.8744253488051	12.3928165118489	15.1893841103175	-1.78439295624733	0.903294956088487
5.191	-1.73591416296488	0.967244598741275	1.0886477581653	-1.72377364571042	0.0606538268212042	0.0520486436556948	12.7736383518707	12.4470530731846	15.2097292382705	-1.77527093833054	0.921093423882188
5.201	-1.72709679679727	0.98453579628927	1.07960272006921	-1.72882063722251	0.0600251386684742	0.0515466050289763	12.6724180817143	12.5012344974805	15.2298653132583	-1.7659713947993	0.938799783101078
5.211	-1.71809754519259	1.00173815003915	1.07053668616039	-1.73382608741988	0.059403873520117	0.0510495077903203	12.5707760766544	12.555359302871	15.2497925735384	-1.75649525560021	0.956412263123987
5.221	-1.70891739985116	1.01884984367685	1.06144982314726	-1.73878985437545	0.0587899620623867	0.0505573022087463	12.4687239081716	12.6094260096511	15.2695112545379	-1.74684346833931	0.97392910271759
5.231	-1.69955736964476	1.03586907091527	1.05234229885837	-1.7437117973721	0.0581833355367818	0.0500699390544947	12.3662731797107	12.6634331403161	15.2890215888568	-1.73701699818727	0.991348550212527
5.241	-1.69001848052434	1.05279403566547	1.04321428223222	-1.74859177690457	0.0575839257322818	0.0495873695940428	12.2634355254821	12.717379219601	15.3083238062746	-1.72701682778292	1.00866886367857
5.251	-1.680301775426	1.06962295220688	1.03406594330712	-1.75342965468124	0.0569916649774788	0.049109545585159	12.160222609264	12.7712627745197	15.3274181337583	-1.71684395713497	1.02588831109879
5.261	-1.67040831417548	1.08635404535646	1.02489745321104	-1.75822529362596	0.0564064861326096	0.0486364192720113	12.056646123205	12.8250823344042	15.3463047954727	-1.70649940352201	1.04300517054281
5.271	-1.66033917339095	1.10298555063692	1.01570898415153	-1.76297855787983	0.0558283225815298	0.0481679433803307	11.9527177866265	12.8788364309434	15.3649840127928	-1.69598420139077	1.06001773033894
5.281	-1.65009544638417	1.11951571444394	1.00650070940567	-1.76768931280301	0.0552571082236329	0.0477040711126123	11.8484493448256	12.9325235982215	15.3834560043174	-1.68529940225271	1.07692428924538
5.291	-1.63967824306	1.13594279421229	0.997272803309984	-1.77235742497647	0.0546927774657439	0.047244756143374	11.743852567878	12.9861423727569	15.4017209858851	-1.67444607457883	1.09372315662033
5.301	-1.62908868981428	1.15226505858099	0.988025441250508	-1.77698276220373	0.0541352652140257	0.0467899526144535	11.6389392494407	13.0396912935404	15.4197791705911	-1.66342530369286	1.11041265259106
5.311	-1.61832792942994	1.16848078755744	0.978758799652771	-1.78156519351265	0.0535845068659231	0.046339615130362	11.5337212055539	13.093168902073	15.4376307688054	-1.65223819166271	1.12699110822186
5.321	-1.60739712097145	1.18458827268045	0.969473055971872	-1.7861045891571	0.0530404383021759	0.0458936987536778	11.4282102734433	13.1465737424044	15.4552759881925	-1.64088585719025	1.143456865681
5.331	-1.59629743967748	1.20058581718225	0.960168388682564	-1.79060082061871	0.0525029958789168	0.0454521590004878	11.322418310321	13.1999043611703	15.4727150337317	-1.62936943549947	1.15980827840645
5.341	-1.58503007743096	1.21647173608778	0.950844977313988	-1.79505376067772	0.0519721160080485	0.045014951898452	11.2163571964339	13.2531593080614	15.4899481109463	-1.61769007822295	1.17604371127056
5.351	-1.57359624055666	1.23224435662457	0.941503002294942	-1.79946328319553	0.0514477366595868	0.0445820337807507	11.1100388184555	13.3063371345016	15.5069754147363	-1.60584895328667	1.19216154074358
5.361	-1.5619971523596	1.24790201802375	0.932142645102934	-1.80382926335039	0.0509297954068307	0.0441533615008723	11.0034750879107	13.3594363951285	15.5237971430039	-1.59384724479327	1.20816015505599
5.371	-1.5502340517662	1.26344307187107	0.922764088195216	-1.80815157755442	0.0504182303541379	0.043728892347351	10.896677930695	13.4124556473121	15.540413490632	-1.58168615290359	1.22403795435969
5.381	-1.53830819362669	1.27886588279194	0.913367515312898	-1.81243010437871	0.0499129802823483	0.0433085846062373	10.7896592880873	13.4653934575503	15.5568246621018	-1.56936689371669	1.23979335088798
5.391	-1.52622084690301	1.29416882634153	0.903953110187264	-1.81666472048017	0.0494139839232396	0.0428923951526829	10.6824311068415	13.5182483732262	15.5730308177511	-1.55689069914821	1.25542476911434
5.401	-1.51397329773473	1.30935029276124	0.894521058511041	-1.82085530762176	0.0489211807877396	0.0424802833666687	10.5750053553017	13.5710189718569	15.5890321647368	-1.54425881680723	1.27093064590997
5.411	-1.50156684646865	1.32440868446308	0.885071546553418	-1.82500174683476	0.0484345108456357	0.0420722081288549	10.4673940059173	13.6237038195937	15.6048288838146	-1.53147250987144	1.28630943070012
5.421	-1.48900280880229	1.33934241703024	0.87560476152615	-1.8291039207275	0.0479539143944509	0.0416681288412354	10.3596090417657	13.6763014880333	15.6204211569049	-1.51853305696089	1.30155958561911
5.431	-1.47628251544236	1.35414991929811	0.866120891563459	-1.83316171315308	0.0474793321335854	0.0412680053167499	10.2516624539129	13.7288105517315	15.6358091635111	-1.50544175201009	1.31667958566418
5.441	-1.46340731197958	1.36882963350327	0.856620125712235	-1.83717500921064	0.0470107051570465	0.0408717977749259	10.1435662402173	13.781229588237	15.650993080746	-1.49219990413861	1.33166791884791
5.451	-1.45037855871343	1.38338001539805	0.847102653898091	-1.84114369520082	0.0465479749497588	0.0404794668011227	10.0353324038399	13.8335571778299	15.6659730825172	-1.47880883752022	1.34652308634947
5.461	-1.43719763063936	1.39779953448366	0.837568666978548	-1.84506765874449	0.04609108337826	0.0400909734366596	9.92697295274094	13.8857919043129	15.6807493416938	-1.46526989125041	1.3612436026645
5.471	-1.42386591722664	1.41208667408096	0.828018356679919	-1.84894678868426	0.0456399726817049	0.0397062790945168	9.8184998979394	13.9379323544021	15.6953220283422	-1.45158441921253	1.37582799575362
5.481	-1.41038482230422	1.42623993149173	0.818451915599697	-1.85278097510917	0.0451945854681687	0.0393253455735459	9.70992525241757	13.9899771179132	15.709691310156	-1.43775378994237	1.39027480718969
5.491	-1.39675576390935	1.44025781814905	0.808869537200137	-1.85657010935981	0.0447548647252788	0.0389481350585543	9.60126102979467	14.0419247878173	15.7238573524967	-1.42377938649135	1.40458259230361
5.501	-1.38298017424708	1.45413885989662	0.799271415891728	-1.86031408416727	0.0443207538672775	0.0385746102456955	9.49251924362379	14.0937739611149	15.7378203210772	-1.40966260628816	1.41874992032877
5.511	-1.3690594992438	1.46788159654422	0.789657746666746	-1.86401279299888	0.0438921964491551	0.0382047338048152	9.38371190474119	14.1455232346628	15.7515803708604	-1.39540486099905	1.43277537454418
5.521	-1.35499519899914	1.48148458295793	0.780028725642663	-1.8676661312534	0.043469136565066	0.0378384692546435	9.27485102301756	14.1971712131017	15.7651376652951	-1.38100757638668	1.44665755241612
5.531	-1.34078874726153	1.4949463886197	0.770384549727271	-1.87127399547783	0.043051518615361	0.037475780417937	9.16594860419756	14.2487165036123	15.7784923642323	-1.3664721921675	1.46039506573836
5.541	-1.3264416310534	1.50826559731287	0.760725416309483	-1.87483628300139	0.0426392870773661	0.0371166310225032	9.05701664759128	14.3001577138453	15.7916446161834	-1.35180016186783	1.47398654077102
5.551	-1.31195535095434	1.52144080836673	0.751051523993764	-1.87835289281395	0.0422323871356088	0.0367609856667563	8.94806714661177	14.3514934569167	15.804594576671	-1.33699295267847	1.48743061837791
5.561	-1.29733142078877	1.53447063599461	0.741363072034982	-1.8818237250696	0.0418307641404219	0.0364088091382948	8.83911208727213	14.4027223489504	15.817342396509	-1.322052045308	1.5007259541625
5.571	-1.28257136749391	1.54735370963077	0.731660260477895	-1.88524868118609	0.0414343637594927	0.0360600665814221	8.7301634468759	14.4538430095092	15.8298882245636	-1.30697893383471	1.51387121860226
5.581	-1.26767673097363	1.56008867406063	0.721943290147882	-1.88862766384614	0.0410431319727467	0.0357147234935794	8.62123319283627	14.5048540616275	15.8422322077926	-1.29177512555717	1.52686509718172
5.591	-1.25264906395217	1.57267418955042	0.712212362642251	-1.8919605769997	0.0406570150673326	0.0353727457226621	8.51233328150535	14.5557541318513	15.8543744913065	-1.27644214084356	1.53970629052385
5.601	-1.23748993181846	1.58510893196989	0.702467680318195	-1.89524732585985	0.0402759596331147	0.0350340994592494	8.40347565695706	14.6065418502372	15.8663152183015	-1.26098151297956	1.55239351452001
5.611	-1.22220091249249	1.59739159292899	0.692709446290347	-1.89848781691681	0.0398999125571475	0.0346987512434164	8.29467224991168	14.6572158504673	15.8780545303576	-1.24539478801508	1.56492550045837
5.621	-1.20678359625483	1.60952087988912	0.682937864413599	-1.90168195792393	0.0395288210196761	0.0343666679491434	8.18593497645164	14.7077747697845	15.8895925671772	-1.22968352460962	1.57730099515079
5.631	-1.19123958560007	1.6214955162922	0.6731531392777	-1.90482965790589	0.0391626324912328	0.0340378167866024	8.07727573688782	14.75821724907	15.9009294667604	-1.21384929387643	1.58951876105811
5.641	-1.17557049508709	1.63331424168231	0.663355476198566	-1.9079308271608	0.0388012947262254	0.0337121652995248	7.96870641462066	14.8085419328821	15.9120653654746	-1.19789367922539	1.60157757641391
5.651	-1.15977795118016	1.64497581182463	0.653545081208613	-1.91098537726007	0.0384447557603654	0.0333896813609661	7.86023887495385	14.8587474694797	15.9230003980683	-1.18181827620467	1.61347623534672
5.661	-1.14386359209282	1.65647899882352	0.643722161047677	-1.91399322104963	0.0380929639065124	0.0330703331700711	7.75188496393605	14.9088325108557	15.9337346977168	-1.16562469234118	1.62521354800055
5.671	-1.1278290676301	1.66782259123915	0.633886923153979	-1.91695427265107	0.0377458677509602	0.0327540892488635	7.64365650720288	14.9587957127692	15.9442683960669	-1.1493145469798	1.63678834065392
5.681	-1.11167603902971	1.67900539420246	0.624039575655104	-1.91986844746278	0.0374034161498103	0.0324409184390783	7.53556530882275	15.0086357347777	15.954601623283	-1.13288947112149	1.64819945583721
5.691	-1.09540617927413	1.69002622948095	0.614180327359679	-1.92273566216154	0.0370655579194017	0.0321307898998062	7.42762315309824	15.0583512402708	15.9647345093686	-1.11635110726013	1.65944575244841
5.701	-1.07902117102984	1.70088393578319	0.604309387746344	-1.92555583470216	0.0367322430663611	0.0318236731019912	7.3198417915225	15.1079408964971	15.9746671790676	-1.09970110921834	1.67052610586724
5.711	-1.06252270935351	1.71157736857617	0.594426966956761	-1.92832888431982	0.0364034209192382	0.0315195378276021	7.21223295962343	15.1574033745998	15.9843997596961	-1.08294114198204	1.68143940806758
5.721	-1.04591249959976	1.72210540039085	0.584533275785667	-1.93105473152971	0.0360790413807534	0.0312183541651964	7.10480836370996	15.2067373496402	15.993932375926	-1.06607288153399	1.6921845677283
5.731	-1.02919225774266	1.73246692087949	0.574628525672206	-1.93373329812865	0.035759054608475	0.0309200925073244	6.99757968279176	15.2559415006335	16.0032651511687	-1.04909801468617	1.70276051034241
5.741	-1.01236371020977	1.74266083692088	0.564712928691026	-1.93636450719603	0.0354434110123966	0.03062472354751	6.89055856744302	15.3050145105794	16.0123982076212	-1.03201823891114	1.71316617832444
5.751	-0.995428593714918	1.75268607272391	0.55478669754338	-1.93894828309478	0.0351320612527147	0.0303322182772529	6.78375663866966	15.3539550664929	16.0213316663119	-1.01483526217222	1.72340053111627
5.761	-0.978388655089983	1.76254156992942	0.544850045548256	-1.94148455147219	0.0348249562377877	0.0300425479830656	6.6771854867803	15.4027618594349	16.0300656471475	-0.997550802752783	1.73346254529115
5.771	-0.961245651115561	1.77222628771041	0.534903186633526	-1.94397323926085	0.0345220471222935	0.0297556842435393	6.570856670261	15.4514335845423	16.0386002689594	-0.980166589084359	1.74335121465605
5.781	-0.944001348350615	1.78173920287057	0.524946335327113	-1.94641427467944	0.0342232853055704	0.0294715989264359	6.46478171465382	15.4999689410586	16.0469356495504	-0.962684359573829	1.75306555035228
5.791	-0.92665752296111	1.79107930994099	0.51497970674818	-1.94880758723362	0.0339286224301325	0.0291902641858131	6.35897211143959	15.5483666323635	16.0550719057422	-0.945105862429574	1.76260458095435
5.801	-0.909215960547677	1.80024562127532	0.505003516598337	-1.95115310771677	0.0336380103803594	0.0289116524591733	6.25343931692503	15.5966253660032	16.0630091534226	-0.927432855486664	1.77196735256716
5.811	-0.891678455972291	1.80923716714304	0.495017981152868	-1.95345076821085	0.0333514012813582	0.0286357364646464	6.1481947511339	15.6447438537201	16.0707475075933	-0.909667106031063	1.78115292892134
5.821	-0.874046813184077	1.81805299582111	0.485023317251981	-1.95570050208708	0.0330687474979704	0.0283624891981975	6.04324979670322	15.6927208114822	16.0782870824178	-0.891810390622912	1.79016039146692
5.831	-0.856322845299361	1.82669217366763	0.475019742292073	-1.95790224400677	0.0327900014838021	0.0280918839308721	5.93861579924709	15.7405549595127	16.0856279918269	-0.873864494918871	1.79898883946516
5.841	-0.838508373445656	1.83515378527209	0.465007474217002	-1.9600559299219	0.0325151163579305	0.0278238942060198	5.83430406063122	15.7882450223193	16.0927703474105	-0.855831213493557	1.80763739007859
5.851	-0.820605227947984	1.84343693345494	0.454986731509416	-1.96216149707595	0.032244045099983	0.0275584938366384	5.73032584573349	15.8357897287231	16.0997142614915	-0.837712349660083	1.81610517845938
5.861	-0.802615247427377	1.85154073940303	0.444957733182106	-1.96421888401177	0.0319767409821321	0.0272956569049972	5.62669237716942	15.8831878119456	16.1064598456294	-0.819509715289736	1.82439135783574
5.871	-0.78454027861254	1.85946434298906	0.434920698771956	-1.96622803099251	0.0317131577744985	0.0270353578954394	5.5234148341071	15.9304380129632	16.1130072157043	-0.80122513063078	1.83249509959664
5.881	-0.76638217688821	1.86720690219629	0.424875848328911	-1.96818887888554	0.0314532488055064	0.0267775713370044	5.42050435542906	15.9775390716885	16.1193564801845	-0.782860424126448	1.84041559337465
5.891	-0.748142803484251	1.87476759334681	0.414823402389866	-1.97010136927118	0.0311969684658469	0.0265222718159799	5.31797202401843	16.0244897278998	16.1255077357084	-0.764417432232085	1.848152047127
5.901	-0.729824029305548	1.88214561220671	0.404763582010152	-1.97196544650705	0.03094427097963	0.0262694346666893	5.21582888769611	16.071288737527	16.1314611006507	-0.745897999231511	1.85570368721475
5.911	-0.711427732134703	1.88934017294901	0.394696608723539	-1.97378105559886	0.0306951108330918	0.0260190352645933	5.1140859439121	16.1179348558801	16.1372166838963	-0.727303977052592	1.8630697584802
5.921	-0.692955798813538	1.8963505085008	0.384622704542221	-1.97554814284758	0.0304494417830283	0.025771049236418	5.0127541514515	16.1644268427794	16.1427745972078	-0.708637225082054	1.87024952432236
5.931	-0.674603893735991	1.90316841264638	0.374542091948277	-1.97726665585033	0.030101893219106	0.0255254524577875	4.91288234469715	16.2107634625868	16.1484836200965	-0.689899609979536	1.87724226677062
5.941	-0.656475000964682	1.90979038655034	0.364454993885147	-1.97893654350083	0.0296039398327197	0.0252822210507459	4.81499720510904	16.2569434842335	16.1544951908893	-0.671093005490936	1.88404728655656
5.951	-0.638567730946607	1.91621715957825	0.354361633749122	-1.98055775598985	0.0289712622900265	0.025041331381307	4.71905923514186	16.3029656812478	16.1607634658758	-0.652219292261026	1.89066390318389
5.961	-0.620880697711063	1.92244942841044	0.344262235380851	-1.98213024480567	0.0282272631006388	0.024802760057023	4.62502972278829	16.3488288317821	16.1672433057897	-0.633280357645407	1.89709145499644
5.971	-0.60341251850286	1.92848785605107	0.334157023056864	-1.98365396273449	0.0274046299837817	0.0245664839245879	4.53287072822958	16.394531718641	16.1738902555513	-0.614278095521755	1.9033292992444
5.981	-0.586161812996708	1.93433307084776	0.324046221481137	-1.98512886386137	0.0265473970506506	0.0243324800676619	4.4425450685867	16.4400731293127	16.1806605236619	-0.595214406100447	1.90937681214853
5.991	-0.569127201432265	1.939985665532	0.313930055776593	-1.9865549035688	0.0257132730707433	0.0241007258038763	4.35401629748082	16.485451855982	16.1875109603037	-0.576091195734538	1.9152333889626
6.001	-0.552307305259659	1.94544619618811	0.303808751476752	-1.98793203853889	0.024975596144702	0.0238711986831632	4.26724869799217	16.5306666955718	16.194399040026	-0.556910376729132	1.92089844403378
6.011	-0.535700745507886	1.95071518128069	0.2936825345173	-1.98926022675302	0.024423602667223	0.0236438764852189	4.18220726412544	16.5757164497649	16.2012828410958	-0.537673867150143	1.92637141086131
6.021	-0.519306142017761	1.9557931006551	0.2835516312277	-1.99053942749215	0.0241589795186483	0.0234187372172135	4.0988576871581	16.6205999250305	16.2081210267737	-0.5183835906325	1.93165174215306
6.031	-0.503122112583298	1.96068039453874	0.27341626832283	-1.99176960133705	0.0242867511421909	0.0231957591115319	4.0171663418771	16.6653159326508	16.2148728269188	-0.499041476187778	1.9367389098803
6.041	-0.487147272061474	1.96537746254231	0.263276672894626	-1.99295071016856	0.0249007019484088	0.0229749206235316	3.93710027302284	16.7098632887475	16.22149802004	-0.479649458011302	1.94163240533049
6.051	-0.47138023145866	1.96988466266192	0.253133072403757	-1.99408271716779	0.0260677194817933	0.0227562004293235	3.85862718198765	16.7542408143079	16.2279569158276	-0.460209475288733	1.94633173915817
6.061	-0.455819596994191	1.97420231028305	0.242985694671301	-1.99516558681631	0.0278182820614909	0.0225395774235805	3.78171541377544	16.798447335211	16.2342103381827	-0.440723472002142	1.95083644143387
6.071	-0.440463969139851	1.97833067718765	0.232834767870454	-1.9961992848963	0.030147659221051	0.0223250307173598	3.70633394422098	16.8424816822532	16.2402196087627	-0.421193396735619	1.95514606169112
6.081	-0.425311941633495	1.98226999056567	0.222680520518244	-1.99718377849069	0.0330257931231839	0.0221125396359526	3.63245236746458	16.8863426911744	16.2459465310623	-0.401621202480413	1.95926016897149
6.091	-0.410362100615841	1.98602043272345	0.212523181447721	-1.99811903697169	0.0364097195842242	0.021902084029841	3.56004088438645	16.9300292106572	16.251353388594	-0.382008846439645	1.96317835186767
6.101	-0.395613023075601	1.98958213802443	0.202362979860796	-1.99900502900106	0.0402535309438265	0.021693643325958	3.48907028817756	16.9735400781507	16.2564028890482	-0.362358289832573	1.96690021856464
6.111	-0.381063276363084	1.99295519393289	0.192200145252179	-1.99984172546159	0.0445142721419657	0.0214871974407416	3.41951195533743	17.0168741435698	16.261058190088	-0.342671497698482	1.97042539687883
6.121	-0.366711416839458	1.99613963961053	0.182034907437073	-2.00062909874275	0.0491544598067099	0.0212827265746856	3.35133783298057	17.0600302634845	16.2652828762851	-0.322950438700177	1.97375353429534
6.131	-0.352555988733987	1.99913546471792	0.171867496528336	-2.00136712242982	0.0541425507819849	0.0210802110920345	3.2845204275494	17.1030072987119	16.2690409416705	-0.303197084927129	1.97688429800322
6.141	-0.338595522958747	2.00194260857181	0.161698142933248	-2.0020557714093	0.0594524294451278	0.0208796315587611	3.21903279373076	17.1458041151656	16.272296779023	-0.283413411698251	1.9798173749287
6.151	-0.324828535880211	2.00456095923306	0.15152707734534	-2.00269502186885	0.0650625546024872	0.0206809687405683	3.15484852359205	17.1884195838811	16.2750151683285	-0.263601397364381	1.98255247176652
6.161	-0.311253528045966	2.00699035261321	0.14135453073624	-2.00328485129726	0.0709550823026829	0.0204842036009008	3.09194173593458	17.2308525810408	16.2771612659737	-0.24376302311044	1.98508931500929
6.171	-0.297868982865932	2.00923057112314	0.131180734341966	-2.00382523790072	0.0771150919219206	0.0202893170932107	3.03028706586057	17.2731019833454	16.2787005861763	-0.223900272757324	1.9874276509748
6.181	-0.284673365236993	2.01128134428478	0.121005919668394	-2.0043161623975	0.0835299501355799	0.0200962907872184	2.9698596545522	17.3151666823591	16.2795990178743	-0.204015132563516	1.98956724583139
6.191	-0.271665120120729	2.01314234642752	0.110830318473053	-2.00475760618021	0.0901888051220875	0.0199051062286658	2.91063513924275	17.3570455698588	16.2798227897102	-0.184109591026463	1.99150788562136
6.201	-0.258842671064035	2.01481319639551	0.100654162759251	-2.00514955194179	0.0970821925840083	0.0197157451533119	2.85258964340716	17.3987375428632	16.2793384715485	-0.16418563868373	1.99324937628236
6.211	-0.246204418660039	2.01629345678725	0.0904776847680123	-2.00549198367539	0.104201730737566	0.0195281894850422	2.79569976714196	17.4402415036568	16.278112967886	-0.144245267913952	1.99479154366676
6.221	-0.233748738947103	2.01758263323074	0.0803011169700254	-2.00578488667414	0.111539884750106	0.0193424213339995	2.7399425777391	17.4815563598135	16.2761135122271	-0.124290472737586	1.99613423355912
6.231	-0.221473981742688	2.01868017369499	0.0701246920574953	-2.0060282475275	0.119089784506068	0.0191584229934475	2.68529560044899	17.5226810241944	16.2733076624213	-0.104323248617521	1.99727731169157
6.241	-0.209378468909376	2.01958546785086	0.0599486429362263	-2.00622205412491	0.126845083063141	0.0189761769393624	2.63173680943128	17.5636144150018	16.2696632971718	-0.0843455922595288	1.99822066375723
6.251	-0.197460492554966	2.02029784693282	0.0497732026786154	-2.00636629625647	0.134799846178985	0.0187956660039727	2.57924461893002	17.6043554607702	16.2651486221052	-0.0643595014126	1.9989641954217
6.261	-0.185718313136002	2.02081658186099	0.0395986046318195	-2.00646096384518	0.142948465164333	0.0186168728611285	2.52779787445847	17.6449030857768	16.2597321435816	-0.0443669746691626	1.99950783233242
6.271	-0.174150157517065	2.02114088405389	0.0294250822947155	-2.00650604868148	0.151285588301293	0.018439780525563	2.47737584441006	17.6852562244105	16.2533826930371	-0.0243700112652306	1.99985152012616
6.281	-0.16275421692684	2.02126990457722	0.0192528693479185	-2.00650154385401	0.159806065840525	0.0182643721874921	2.42795821167555	17.725413816491	16.246069420252	-0.00437061088048044	1.99999522443443
6.291	-0.151528644835945	2.02120273378277	0.00908219964585116	-2.00644744374924	0.168504905815206	0.018090631210878	2.37952506546946	17.7653748072918	16.2377617959388	0.0156292265617174	1.99993893088691
6.301	-0.14047155474772	2.02093840101911	-0.00108669279117237	-2.00634374405101	0.177377238189087	0.0179185411317057	2.33205689332136	17.8051381475626	16.2284296157432	0.0356275010942816	1.99968264511291
6.311	-0.129581017898927	2.02047587441963	-0.0112535737848452	-2.00619044174016	0.186418285509656	0.0177480856562861	2.28553457322868	17.8447027935525	16.2180430057264	0.0556222129064259	1.9992263927408
6.321	-0.118855060867392	2.01981406077465	-0.0214182090067513	-2.00598753509401	0.19562333866597	0.0175792486595742	2.23993936596774	17.8840677070326	16.2065724293992	0.0756113625436313	1.99857021939543
6.331	-0.108291663083681	2.01895180549125	-0.0315803639861556	-2.00573502368287	0.204987736672754	0.0174120141824814	2.19525290755953	17.9232318552937	16.1939886963369	0.0955929511075932	1.99771419069359
6.341	-0.0978887542440991	2.01788789265285	-0.0417398041178059	-2.00543290836893	0.214506849646702	0.0172463664300279	2.15145720188742	17.9621942111638	16.1802629725349	0.115564980456103	1.99665839223744
6.351	-0.0876442116158036	2.01662104434243	-0.051896294605853	-2.00508119031505	0.224176064238622	0.017082289467864	2.108534613408	18.0009537448327	16.1653667778195	0.135525453402871	1.99540292960593
6.361	-0.0775558572636084	2.01514992342593	-0.0620496006607977	-2.00467987394336	0.233990771447753	0.0169197681212323	2.06646786023014	18.0395094483523	16.1492720438118	0.155472373917237	1.9939479283443
6.371	-0.0676214551340642	2.01347313147557	-0.0721994873203939	-2.00422896399478	0.243946355539401	0.0167587870802733	2.02524000700246	18.0778603113456	16.1319510863255	0.175403747323772	1.99229353395146
6.381	-0.0578387080554236	2.01158921012322	-0.0823457195195914	-2.0037284665089	0.254038184635372	0.0165993311956652	1.98483445816249	18.1160053291353	16.1133766378853	0.195317580501743	1.99043991186545
6.391	-0.0482052546222739	2.00949664174512	-0.09248806209862	-2.00317838883716	0.264261602277728	0.0164413854819286	1.94523495126673	18.1539435028781	16.0935218680965	0.215211882084427	1.98838724744696
6.401	-0.0387186659697139	2.00719385022897	-0.102626279808658	-2.00257873958425	0.274611919848946	0.0162849350964326	1.90642555045445	18.1916738391138	16.072360405124	0.235084662658246	1.9861357459607
6.411	-0.0293764424350139	2.00467920200849	-0.112760137321538	-2.00192952866384	0.285084409699767	0.0161299653568014	1.86839064004163	18.2291953502465	16.0498663612726	0.254933934961704	1.98368563255495
6.421	-0.0201760101074511	2.00195100720012	-0.122889399236831	-2.00123076727944	0.295674298840525	0.0159764617332158	1.83111491824276	18.2665070544157	16.0260143598317	0.274757714084108	1.98103715223902
6.431	-0.011114717265671	1.99900752094026	-0.133013830089548	-2.00048246792361	0.306376763097135	0.0158244098469058	1.79458339101726	18.3036079755175	16.0007795647296	0.294554017664067	1.97819056985872
6.441	-0.0021898307032214	1.99584694491838	-0.143133194357822	-1.99968464437717	0.317186921644659	0.0156737954686502	1.7587813660379	18.3404971432249	15.9741377128169	0.314320866087722	1.97514617006992
6.451	0.00660146805661529	1.99246742911868	-0.15324725647057	-1.9988373117083	0.328099831848868	0.0155246045172975	1.72369444677812	18.3771735930085	15.9460651488809	0.334056282686702	1.97190425731006
6.461	0.0152620866548827	1.98886707378401	-0.163355780815143	-1.99794048627176	0.339110484359159	0.0153768230582945	1.68930852671566	18.4136363661572	15.9165388634974	0.353758293935791	1.96846515576772
6.471	0.0237950258973486	1.98504393161597	-0.173458531744962	-1.99699418570793	0.350213798406873	0.015230437302243	1.65560978364957	18.449884509798	15.885536533823	0.373424929650284	1.96482920935019
6.481	0.0322033838578505	1.98099601022588	-0.183555273587128	-1.99599842894194	0.361404617271738	0.0150854336034585	1.62258467412783	18.4859170769166	15.8530365674342	0.393054223182999	1.96099678164907
6.491	0.0404903600802892	1.97672127485197	-0.193645770650028	-1.99495323618266	0.372677703886485	0.0149417984585509	1.59021992798279	18.5217331263771	15.8190181493156	0.412644211620941	1.95696825590395
6.501	0.0486592598739656	1.97221765135863	-0.203729787230911	-1.99385862892181	0.384027736555722	0.014799518505012	1.55850254297165	18.557331722942	15.7834612921017	0.432192935981588	1.95274403496403
6.511	0.0567134986958627	1.96748302953401	-0.21380708762346	-1.99271462993289	0.395449304770345	0.0146585805198321	1.52741977951916	18.592711937292	15.7463468896697	0.451698441408797	1.94832454124791
6.521	0.0646566066122798	1.96251526670313	-0.223877436125343	-1.9915212632702	0.406936905103129	0.0145189714181153	1.49695915555983	18.6278728460456	15.7076567741821	0.471158777368279	1.94371021670125
6.531	0.0724922328309265	1.95731219167387	-0.23394059704574	-1.99027855426777	0.418484937175029	0.0143806782517184	1.4671084414768	18.6628135317784	15.6673737766703	0.490571997842655	1.93890152275268
6.541	0.0802241502931796	1.95187160903365	-0.24399633471287	-1.98898652953827	0.430087699685053	0.0142436882079012	1.43785565513455	18.6975330830426	15.6254817912461	0.509936161526058	1.93389894026758
6.551	0.0878562603146835	1.94619130381544	-0.254044413481483	-1.98764521697193	0.441739386499595	0.0141079886079895	1.40918905700283	18.7320305943862	15.5819658430228	0.529249332018251	1.92870296950003
6.561	0.0953925972608395	1.94026904655142	-0.264084597740352	-1.98625464573541	0.453434082799866	0.0139735669060572	1.38109714536869	18.7663051663722	15.5368121598157	0.548509578018282	1.92331413004278
6.571	0.102837333241969	1.93410259873351	-0.274116651919737	-1.98481484627061	0.465165761288515	0.0138404106876162	1.35356865163412	18.8003559055973	15.4900082476869	0.567714973517601	1.91773296077528
6.581	0.110194782811055	1.9276897186999	-0.284140340498839	-1.98332585029353	0.476928278458944	0.0137085076683255	1.32659253569625	18.8341819247108	15.4415429703848	0.586863597992664	1.9119600198098
6.591	0.117469407644952	1.9210281679666	-0.294155428013237	-1.98178769079304	0.488715370932994	0.0135778456927054	1.30015798140736	18.8677823424335	15.3914066327163	0.605953536596978	1.90599588443564
6.601	0.124665821187826	1.91411571802351	-0.304161679062306	-1.98020040202964	0.500520651874862	0.0134484127328799	1.27425439211175	18.9011562835761	15.3395910678766	0.624982880352592	1.89984115106137
6.611	0.131788793233306	1.90695015761374	-0.314158858316621	-1.97856401953424	0.512337607491117	0.0133201968873193	1.24887138625677	18.9343028790577	15.2860897287408	0.643949726340987	1.89349643515518
6.621	0.138843254419458	1.8995293005151	-0.324146730525348	-1.97687858010683	0.524159593628811	0.013193186379603	1.22399879307494	18.9672212659241	15.2308977831069	0.662852177893373	1.88696237118338
6.631	0.145834300608137	1.89185099384185	-0.33412506052361	-1.9751441218152	0.535979832485594	0.0130673695571914	1.19962664833431	18.9999105873663	15.1740122128534	0.681688344780344	1.88023961254693
6.641	0.152767197117678	1.88391312688423	-0.344093613239851	-1.97336068399362	0.547791409447878	0.012942734890218	1.17574519015428	19.0323699927381	15.1154319169532	0.700456343400908	1.87332883151609
6.651	0.15964738277509	1.87571364050244	-0.354052153703167	-1.97152830724145	0.55958727007499	0.0128192709702885	1.15234485488373	19.0645986375746	15.0551578182582	0.719154296970843	1.86623071916319
6.661	0.166480473751091	1.86725053709046	-0.364000447050642	-1.9696470334218	0.571360217249368	0.0126969665092989	1.1294162730388	19.0965956836101	14.9931929739375	0.737780335710376	1.85894598529357
6.671	0.173272267138336	1.85852189112376	-0.373938258534648	-1.96771690566011	0.583102908514874	0.012575810338256	1.10695026529711	19.1283602987955	14.9295426894213	0.756332597031152	1.85147535837454
6.681	0.180028744230168	1.84952586030337	-0.383865353530145	-1.96573796834272	0.594807853627378	0.0124557914061266	1.08493783854586	19.1598916573164	14.8642146356641	0.774809225722499	1.84381958546255
6.691	0.186756073454126	1.84026069730648	-0.393781497541959	-1.96371026711544	0.606467412343821	0.0123368987786887	1.06337018198051	19.1911889396105	14.797218969503	0.793208374136947	1.83597943212854
6.701	0.19346061291127	1.83072476215171	-0.403686456212048	-1.96163384888207	0.618073792478103	0.0122191216373984	1.04223866325152	19.2222513323854	14.7285684568446	0.811528202374987	1.82795568238128
6.711	0.200148912469243	1.82091653518427	-0.413579995326747	-1.9595087618029	0.629619048254225	0.0121024492782648	1.02153482465606	19.2530780286354	14.658278598365	0.829766878469059	1.81974913858908
6.721	0.206827715353811	1.81083463068315	-0.423461880824009	-1.95733505529323	0.641095078989268	0.0119868711107483	1.00125037937201	19.2836682276597	14.5863677573613	0.847922578566754	1.81136062139948
6.731	0.213503959180519	1.80047781108904	-0.433331878800623	-1.95511278002175	0.652493628140816	0.0118723766566582	0.981377207731504	19.3140211350788	14.5128572893367	0.865993487113193	1.8027909696572
6.741	0.220184776451631	1.78984500108155	-0.443189755381189	-1.9528419871149	0.663806282673849	0.0117589553355999	0.961907353544942	19.344135955898	14.4377716610994	0.88397779703258	1.79404104032027
6.751	0.226877494041535	1.7789353052391	-0.453035277120846	-1.95052273045223	0.67502447317928	0.0116465970817548	0.942833020406157	19.3740119146191	14.3611386163723	0.901873709908909	1.78511170837434
6.761	0.233589632391045	1.76774802194523	-0.462868210633265	-1.94815506444312	0.686139474026273	0.0115352917450847	0.924146568106758	19.4036482358358	14.2829892745405	0.919679436165805	1.77600386674516
6.771	0.240328903587988	1.75628266068697	-0.47268832271931	-1.94573904474291	0.697142404323536	0.011425029283403	0.905840509029674	19.4330441505211	14.2033582724849	0.937393195245482	1.7667184262093
6.781	0.247103208622718	1.74453895921023	-0.482495380374147	-1.94327472825113	0.708024229379924	0.0113157997613257	0.887907504582162	19.462198896043	14.1222838944936	0.955013215786795	1.75725631530308
6.791	0.253920633675645	1.73251690118754	-0.492289150794324	-1.94076217310974	0.71877576277903	0.0112075933492248	0.870340361653976	19.4911117161797	14.039808200109	0.972537735802368	1.74761848022971
6.801	0.260789445361514	1.72021673435856	-0.502069401384844	-1.93820143870132	0.729387669115447	0.0111004003222024	0.853132029098898	19.5197818611355	13.955977149034	0.989965002854807	1.73780588476466
6.811	0.267718084854112	1.7076389890965	-0.511835899766223	-1.93559258564724	0.739850467441631	0.0109942110590692	0.83627559423802	19.548208587556	13.8708407221473	1.00729327423193	1.7278195101593
6.821	0.274715160814688	1.6947844973453	-0.521588413781513	-1.93293567580581	0.750154535475449	0.0108890160413353	0.819764279383447	19.5763911585433	13.7844530376023	1.02452081712104	1.71766035504277
6.831	0.281789441047523	1.68165441186416	-0.531326711503328	-1.93023077227039	0.760290114619269	0.0107848058522132	0.803591438381339	19.6043288436713	13.6968724609097	1.0416459087822	1.70732943532211
6.841	0.288949842807038	1.66825022570684	-0.541050561240838	-1.92747793936744	0.770247315842	0.0106815711756276	0.787750553173619	19.6320209190003	13.6081617078281	1.05866683672051	1.69682778408069
6.851	0.296205421682596	1.65457379185399	-0.550759731546751	-1.92467724265466	0.780016126475664	0.0105793027952405	0.772235230377908	19.6594666670918	13.5183879388161	1.07558189885738	1.68615645147488
6.861	0.303565358989793	1.64062734290665	-0.560453991224278	-1.92182874891893	0.78958641797781	0.0104779915934857	0.757039197885767	19.6866653770234	13.4276228437295	1.09238940370067	1.67531650462905
6.871	0.311038947600737	1.62641351073943	-0.570133109334072	-1.91893252617439	0.798947954710501	0.0103776285506104	0.742156301479669	19.7136163444028	13.3359427153832	1.10908767051391	1.66430902752885
6.881	0.31863557615057	1.61193534600138	-0.57979685520116	-1.91598864366036	0.808090403785388	0.0102782047437297	0.727580501469598	19.7403188713827	13.2434285105354	1.12567502948434	1.65313512091281
6.891	0.326364711563445	1.59719633734212	-0.589444998421848	-1.91299717183932	0.817003346022812	0.0101797113458914	0.713305869350711	19.7667722666744	13.1501658968029	1.14214982188989	1.64179590216229
6.901	0.334235879848386	1.58220043023059	-0.599077308870614	-1.90995818239481	0.825676288070546	0.0100821396251501	0.699326584483984	19.7929758455623	13.0562452839706	1.15851040026503	1.63029250518972
6.911	0.342258645124007	1.56695204522336	-0.608693556706978	-1.90687174822936	0.834098675725038	0.00998548094365346	0.685636930802323	19.8189289299173	12.9617618381255	1.17475512856556	1.6186260803252
6.921	0.350442586841036	1.5514560955296	-0.618293512382355	-1.90373794346232	0.842259908494475	0.00988972675673022	0.672231293545241	19.8446308482109	12.8668154770239	1.1908823823322	1.60679779420149
6.931	0.358797275182981	1.53571800371007	-0.627876946646891	-1.9005568434277	0.85014935543886	0.0097948686120026	0.659104156025775	19.8700809355289	12.7715108450953	1.20689054885301	1.59480882963736
6.941	0.367332244638169	1.51974371733862	-0.637443630556282	-1.89732852467203	0.857756372317374	0.00970089814849453	0.64625009643397	19.8952785335841	12.6759572664924	1.22277802732466	1.58266038551927
6.951	0.376056965750811	1.50353972344667	-0.64699333547857	-1.89405306495207	0.865070320067735	0.0096078070957571	0.633663784681869	19.9202229907306	12.5802686746247	1.23854322901257	1.57035367668151
6.961	0.384980815074589	1.48711306156376	-0.656525833100921	-1.89073054323263	0.872080584635884	0.00951558727300142	0.621339979295641	19.9449136619758	12.4845635166576	1.25418457740969	1.5578899337847
6.971	0.394113043369682	1.47047133516148	-0.666040895436391	-1.88736103968429	0.878776598167264	0.00942423058824034	0.609273524361052	19.9693499089946	12.3889646315284	1.26970050839421	1.54527040319275
6.981	0.403462742102855	1.4536227213038	-0.675538294830665	-1.88394463568106	0.885147861563099	0.0093337290374436	0.597459346529203	19.9935311001411	12.2935991001145	1.28508947038598	1.5324963468482
6.991	0.413038808330345	1.43657597830373	-0.685017803968782	-1.88048141379813	0.89118396839656	0.00924407470369593	0.58589245208997	20.0174566104621	12.1985980663115	1.30034992450162	1.51956904214604
7.001	0.422849908064538	1.41934045118571	-0.694479195881842	-1.87697145780946	0.896874630174479	0.00915525975636759	0.574567924121249	20.0411258217093	12.104096527909	1.31548034470842	1.50648978180598
7.011	0.432904438247702	1.40192607475428	-0.703922243953694	-1.87341485268544	0.90220970292045	0.00906727645030123	0.563480919722572	20.0645381223518	12.0102330963268	1.33047921797698	1.49325987374313
7.021	0.443210487479205	1.38434337407332	-0.7133467219276	-1.86981168459047	0.907179215044701	0.00898011712499328	0.552626667342162	20.0876929075882	11.917149724458	1.34534504443248	1.47988064093729
7.031	0.453775795666297	1.36660346216646	-0.722752403912878	-1.86616204088051	0.911773396455366	0.00889377420378806	0.542000464206909	20.1105895793587	11.8249914020955	1.36007633750465	1.46635342130059
7.041	0.464607712792586	1.34871803475838	-0.732139064391536	-1.86246601010063	0.915982708854476	0.00880824019309177	0.531597673864999	20.1332275463569	11.7339058186577	1.37467162407646	1.45267956754371
7.051	0.475713157022351	1.33069936188849	-0.741506478224882	-1.85872368198255	0.919797877150643	0.00872350768158401	0.521413723851243	20.155606224042	11.644042993207	1.38912944463142	1.43886044704064
7.061	0.487098572382699	1.31256027624327	-0.750854420659853	-1.8549351474414	0.923209921908673	0.00863956933933043	0.511444103485189	20.1777250346429	11.5555548720464	1.40344835339952	1.42489744169192
7.071	0.498769886283123	1.29431415808359	-0.760182667341501	-1.85110049858843	0.926210192748824	0.00855641791946109	0.501684361811657	20.1995834073205	11.4685948946851	1.41762691850182	1.41079194778643
7.081	0.510732467175512	1.27597491661578	-0.769490994311036	-1.84721982870569	0.928790402581683	0.00847404625361487	0.492130105694661	20.2211807779562	11.3833175285442	1.43166372209362	1.39654537586182
7.091	0.522991082644068	1.25755696775766	-0.778779178010165	-1.84329323223902	0.930942662578345	0.00839244725072206	0.482776998074137	20.2425165891171	11.2998777743433	1.44555736050626	1.38215915056341
7.101	0.535549858264463	1.23907520820742	-0.788046995273769	-1.83932080476363	0.932659517742573	0.00831161389189522	0.473620756393817	20.2635902897459	11.2184306433723	1.45930644438748	1.36763471050174
7.111	0.548412237466183	1.22054498599201	-0.79729422345367	-1.83530264325781	0.933933983029736	0.00823153926870576	0.464657151200122	20.2844013379476	11.1391306121532	1.47290959884034	1.35297350810871
7.121	0.561580943137062	1.20198206673656	-0.806520640149941	-1.83123884545501	0.934759579596538	0.00815221649252319	0.455882004956509	20.3049491945111	11.0621310443487	1.48636546356074	1.33817700949235
7.131	0.575057940624354	1.18340259709378	-0.815726023516835	-1.8271295105422	0.935130371543019	0.00807363879070855	0.447291191010893	20.3252333299729	10.9875836060194	1.49967269297341	1.32324669429017
7.141	0.588844403236457	1.16482306394574	-0.824910152131198	-1.82297473883255	0.935041002469184	0.00799579946100078	0.438880632794044	20.3452532213657	10.9156376531096	1.51282995636651	1.30818405552128
7.151	0.602940680158213	1.14626025039548	-0.834072805055251	-1.81877463188485	0.934486732020431	0.00791869188554647	0.430646303211577	20.365008353481	10.8464396098245	1.52583593802467	1.29299059943698
7.161	0.617346267428445	1.12773118819631	-0.843213761687152	-1.81452929217199	0.933463472063256	0.00784230949286556	0.422584224239483	20.3844982154854	10.7801323329872	1.53868933736054	1.27766784537022
7.171	0.632059781955001	1.10925310744981	-0.852332801961556	-1.8102388234907	0.931967822619899	0.00776664580427082	0.414690466732811	20.4037223051817	10.7168544780132	1.55138886904492	1.26221732558365
7.181	0.647078939400175	1.09084338308738	-0.861429703754956	-1.80590332738935	0.929997107044793	0.00769169476145902	0.406961150290555	20.4226800869645	10.6567398311315	1.56393326313521	1.24664058511636
7.191	0.662400535789352	1.0725194789821	-0.870504247995588	-1.80152291010058	0.927549406682931	0.00761745001075601	0.399392443524252	20.4413710737803	10.5999167303948	1.57632126520246	1.23093918162942
7.201	0.678020433209291	1.05429888931102	-0.879556223507968	-1.79709768880725	0.924623594935181	0.00754390422391091	0.391980565770513	20.4597949026888	10.5465074872551	1.58855163645679	1.2151146852501
7.211	0.693933550997423	1.03619907877797	-0.888585407058444	-1.79262776513121	0.921219369295567	0.00747105193753239	0.384721784958643	20.4779510187152	10.4966275654274	1.60062315387126	1.19916867841485
7.221	0.710133860365583	1.01823742057845	-0.897591580950653	-1.7881132485738	0.917337283782881	0.00739888702725534	0.377612420527856	20.4958389540165	10.4503851729068	1.61253461030419	1.18310275571106
7.231	0.726614384755533	1.00043113358517	-0.906574527981407	-1.78355424977041	0.912978779449957	0.00732740343804346	0.370648843817362	20.513458247666	10.4078806394244	1.62428481461987	1.16691852371762
7.241	0.743367205124661	0.982797218797329	-0.915534031448256	-1.77895088049001	0.908146213937225	0.00725659518374893	0.363827479242654	20.5308084456892	10.3692058766204	1.63587259180765	1.15061760084423
7.251	0.760383470656273	0.965352395750198	-0.924469875150236	-1.77430325362351	0.902842889634128	0.00718645634627751	0.357144804802043	20.5478891009742	10.3344438740206	1.64729678309947	1.1342016171696
7.261	0.777653414172821	0.948113038771772	-0.93338184341177	-1.7696114832093	0.897073081343247	0.00711698107579757	0.350597355085316	20.5646997736012	10.3036682300748	1.65855624608572	1.11767221427842
7.271	0.795166373563921	0.931095114574404	-0.942269721071534	-1.764875684402	0.890842062034012	0.00704816358927703	0.34418172147782	20.5812400305358	10.2769427318755	1.6696498548295	1.1010310450972
7.281	0.812910818051099	0.914314120833991	-0.951133293494096	-1.76009597347831	0.884156128045101	0.00697999817015017	0.337894554120579	20.5975094457371	10.2543209800368	1.68057649997916	1.084279773729
7.291	0.83087437968739	0.897785026627347	-0.959972346576036	-1.75527246783392	0.877022623309565	0.0069124791677143	0.331732563598223	20.6135076001663	10.2358460658855	1.69133508887929	1.06742007528699
7.301	0.849043889704485	0.881522215018609	-0.968786666752161	-1.75040528598047	0.869449963045451	0.00684560099654098	0.32569252332346	20.6292340817957	10.2215503025028	1.70192454567998	1.05045363572696
7.311	0.867405420510821	0.865539429229293	-0.977576041001198	-1.74549454754188	0.861447655956306	0.00677935813590329	0.319771268121669	20.6446884856103	10.2114550211765	1.71234381144437	1.03338215167873
7.321	0.885944330381008	0.849849720297482	-0.986340256852458	-1.74054037325193	0.853026328356121	0.00671374512916963	0.313965700910001	20.6598704136253	10.2055704123509	1.72259184425456	1.01620733027649
7.331	0.904472878820881	0.834287377953047	-0.99507910239148	-1.73554288495051	0.844401571474975	0.00664875658325051	0.309065590438589	20.6747794748866	10.2023253094628	1.73266761931582	0.998930888988051
7.341	0.922744135114824	0.818607136869295	-1.00379236626615	-1.73050220558049	0.835862740865079	0.00658438716802585	0.306169295485673	20.6894152854797	10.1995013309181	1.74257012905903	0.981554555443156
7.351	0.940757940607459	0.802810909763086	-1.01247983769272	-1.72541845918447	0.827408986650846	0.00652063161579044	0.305255458168443	20.7037774685376	10.197081560588	1.75229838324146	0.964080067260677
7.361	0.958514145704409	0.78690061750339	-1.02114130646176	-1.72029177090145	0.819039467487022	0.00645748472068973	0.306302896511473	20.7178656542465	10.1950493817664	1.76185140904582	0.946509171874868
7.371	0.976012609994219	0.770878188884025	-1.02977656294424	-1.71512226696363	0.810753350544839	0.00639494133817303	0.309290601451867	20.7316794798553	10.1933884727519	1.77122825117748	0.928843626360626
7.381	0.993253202669161	0.754745560746427	-1.03838539809733	-1.70991007469292	0.802549811134894	0.00633299638445539	0.314197732416631	20.7452185896791	10.1920828054274	1.78042797196004	0.911085197257783
7.391	1.01023580233459	0.738504677391868	-1.04696760346997	-1.70465532249713	0.794428033066313	0.0062716448360111	0.321003615942446	20.7584826351019	10.1911166379115	1.78944965142909	0.893235660394449
7.401	1.02696029745423	0.722157490735704	-1.05552297125355	-1.69935813991986	0.786387208235652	0.00621088172468096	0.329687741213222	20.7714712752494	10.1904745139571	1.7982923874242	0.875296800709437
7.411	1.04342658637011	0.705705959971641	-1.06405129412173	-1.69401865743926	0.778426536726568	0.00615070215354771	0.340229757716463	20.7841841745184	10.1901412561703	1.80695529567914	0.857270412073763
7.421	1.05963457757984	0.689152051530269	-1.07255236545855	-1.68863700672996	0.77054522659778	0.006091101274282	0.352609471690743	20.7966210059027	10.1901019656455	1.8154375099103	0.839158297111273
7.431	1.07558418987267	0.672497738884751	-1.08102597925096	-1.68321332052348	0.762742493837439	0.00603207429782819	0.366806843279473	20.8087814493009	10.1903420169857	1.82373818190333	0.820962267018369
7.441	1.09127535245684	0.655745002337978	-1.08947193009723	-1.67774773260856	0.755017562327644	0.00597361649387625	0.382801983791766	20.8206651915661	10.1908470544152	1.83185648159795	0.802684141382895
7.451	1.10670800502169	0.638895828704638	-1.09789001322317	-1.67224037783994	0.747369663891535	0.00591572318920405	0.400575153409965	20.8322719266658	10.1916029872504	1.83979159717094	0.784325748002183
7.461	1.12188209836764	0.621952211841189	-1.10628002448595	-1.66669139213259	0.739798037616333	0.00585838976737745	0.420106755616616	20.8436013556597	10.1925959917295	1.84754273511738	0.765888922700275
7.471	1.13679759394081	0.604916151565016	-1.11464176038288	-1.66110091246149	0.732301930562363	0.00580161166791577	0.441377337990541	20.8546531867474	10.1938125006568	1.85510912032992	0.747375509144335
7.481	1.1514544643048	0.587789653946159	-1.12297501806514	-1.65546907686625	0.724880597283785	0.0057453843846002	0.464367587649757	20.8654271353843	10.1952392036397	1.86248999617634	0.728787358660292
7.491	1.16585269322692	0.570574731047977	-1.13127959532318	-1.64979602442607	0.717533299832738	0.00568970346783739	0.489058328915346	20.8759229240036	10.1968630428638	1.86968462457522	0.710126330047702
7.501	1.17999227584463	0.55327340079555	-1.13955529057976	-1.64408189524453	0.710259307657989	0.0056345645263932	0.515430520520137	20.8861402818563	10.1986712099407	1.8766922860697	0.691394289393879
7.511	1.19387321884847	0.535887686828006	-1.14780190296246	-1.63832683051269	0.703057897488636	0.00557996321644903	0.543465252871572	20.8960789459226	10.2006511435233	1.88351227989949	0.672593109887277
7.521	1.20749554056735	0.518419618268347	-1.15601923224529	-1.63253097244115	0.695928353327564	0.0055258952512	0.573143745752751	20.9057386600464	10.2027905249771	1.89014392407087	0.653724671630178
7.531	1.22085927113437	0.500871229573955	-1.16420707888271	-1.62669446428418	0.688869966348317	0.0054723563956407	0.604447345696373	20.915119175321	10.2050772756658	1.89658655542496	0.634790861450683
7.541	1.23396445260687	0.483244560347487	-1.17236524399577	-1.62081745031806	0.681882034842548	0.00541934246974583	0.637357523585374	20.9242202498401	10.2074995534777	1.90283952970399	0.615793572714035
7.551	1.24681113910725	0.465541655175728	-1.18049352937374	-1.61490007583402	0.674963864139722	0.00536684934855349	0.671855872173761	20.933041648653	10.2100457497564	1.90890222161574	0.596734705133276
7.561	1.25939939698629	0.447764563460993	-1.1885917375353	-1.60894248718489	0.668114766504134	0.00531487295153915	0.707924103631711	20.9415831444866	10.2127044868728	1.91477402489608	0.57761616457928
7.571	1.27172930495715	0.429915339256362	-1.19665967172461	-1.6029448317699	0.661334061058055	0.00526340924317704	0.745544047160663	20.9498445176079	10.2154646151489	1.92045435236957	0.558439862890172
7.581	1.28380095410321	0.411996040997221	-1.20469713578484	-1.59690725791851	0.65462107384672	0.00521245425938994	0.784697647151967	20.9578255541744	10.218315207771	1.92594263600819	0.539207717680138
7.591	1.29561444810349	0.39400873140693	-1.2127039342716	-1.59082991498124	0.647975137654111	0.00516200408518692	0.825366960517731	20.9655260476084	10.2212455595568	1.93123832698816	0.519921652147676
7.601	1.30716990341745	0.375955477346911	-1.22067987254301	-1.58471295339468	0.641395591867317	0.00511205483678723	0.867534154290083	20.9729457996393	10.2242451851301	1.93634089574479	0.500583594883266
7.611	1.3184674492924	0.357838349566752	-1.22862475662785	-1.57855652456245	0.634881782532452	0.00506260268956786	0.911181503827653	20.9800846185988	10.2273038140136	1.94124983202546	0.481195479676519
7.621	1.32950722792019	0.339659422550033	-1.23653839327888	-1.57236078089151	0.628433062243427	0.00501364386761655	0.956291390538152	20.98694232002	10.2304113884436	1.94596464494063	0.461759245322798
7.631	1.3402893945464	0.321420774330192	-1.24442058997237	-1.56612587578364	0.622048790081209	0.0049651746445616	1.0028462997982	20.9935187265703	10.233558060427	1.95048486301294	0.442276835429344
7.641	1.35081411758741	0.303124486312405	-1.25227115491968	-1.55985196363637	0.615728331542174	0.00491719134176445	1.05082881887636	20.9998136681283	10.236734189007	1.95481003422434	0.42275019822091
7.651	1.36108157873744	0.284772643090206	-1.26008989707024	-1.55353919983705	0.609471058475279	0.00486969032838547	1.1002216349204	21.005826981758	10.2399303374344	1.95893972606133	0.403181286344945
7.661	1.37109197307512	0.26636733226279	-1.26787662611687	-1.54718774075892	0.60327634901766	0.00482266802093991	1.15100753297618	21.0115585117114	10.2431372704041	1.96287352555815	0.383572056676326
7.671	1.38084550916736	0.24791064425176	-1.2756311525011	-1.54079774375704	0.597143587530873	0.00477612088285522	1.20316939404452	21.0170081094306	10.2463459513222	1.96661103933814	0.363924470121684
7.681	1.39034240917066	0.229404672117325	-1.28335328741842	-1.53436936716417	0.591072164537792	0.00473004542402737	1.25669019317579	21.0221756335498	10.2495475396023	1.97015189365304	0.3442404914233
7.691	1.39958290935118	0.210851511643919	-1.29104284326916	-1.52790277058948	0.585061476194468	0.00468443809168722	1.31155299613004	21.0270609549661	10.2527333946488	1.97349573442035	0.324522088962639
7.701	1.40856725870331	0.19225326020724	-1.29869963210424	-1.52139811385389	0.579110925861845	0.00463929565373602	1.36774096270907	21.0316639390984	10.2558950498844	1.9766422272588	0.304771234563514
7.711	1.41729572093947	0.173612017805714	-1.30632346762595	-1.51485555834261	0.573219921948099	0.00459461470237575	1.42523733833916	21.035984468586	10.259024240026	1.97959105752172	0.28498990329491
7.721	1.42576857341345	0.154929886131479	-1.31391416396816	-1.50827526617545	0.567387879137876	0.00455039196161649	1.48402545637043	21.0400224294072	10.2621128801671	1.98234193032854	0.265180073273467
7.731	1.43398610774628	0.136208968717686	-1.32147153626626	-1.50165740057342	0.56161421774024	0.00450662414356306	1.5440887345126	21.0437777172175	10.265153071602	1.98489457059427	0.24534372546568
7.741	1.44194862963846	0.11745137058437	-1.32899540036921	-1.49500212566149	0.555898363930315	0.00446330802137555	1.60541067407705	21.0472502340577	10.2681370949907	1.98724872305702	0.225482843489796
7.751	1.449656459268	0.098659198231662	-1.33648557317134	-1.48830960666246	0.550239749346707	0.00442044034245018	1.6679748572945	21.0504398919141	10.2710574126323	1.9894041523035	0.205599413417467
7.761	1.45710993036411	0.0798345588779127	-1.34394187160728	-1.48158000930526	0.544637812132759	0.00437801810751	1.73176494898884	21.0533466018824	10.2739066510618	1.99136064279257	0.185695423575129
7.771	1.46430939174027	0.0609795611054428	-1.35136411410253	-1.47481350065665	0.539091995289861	0.00433603816364834	1.79676469022852	21.05597028964	10.2766776200617	1.99311799887683	0.165772864345179
7.781	1.47125520647209	0.042096314158287	-1.35875211969014	-1.46801024860471	0.533601747600927	0.00429449745627665	1.86295789971543	21.0583108859503	10.2793632970318	1.99467604482213	0.145833727966936
7.791	1.47794775238507	0.0231869279793106	-1.36610570843454	-1.46117042208879	0.528166523123347	0.00425339291122594	1.93032847095167	21.0603683310979	10.2819568307012	1.99603462482517	0.125880008337426
7.801	1.48438742121851	0.00425351254755029	-1.37342470052182	-1.45429419060499	0.522785782114536	0.0042127216939571	1.99886037357649	21.0621425653381	10.2844515255375	1.99719360302909	0.105913700811981
7.811	1.49057462006002	-0.0147018215927067	-1.38070891762971	-1.44738172492809	0.517458989496544	0.004172480814815	2.06853764765597	21.0636335431092	10.2868408592291	1.99815286353702	0.085936802004717
7.821	1.49650977052238	-0.0336769639885155	-1.38795818204866	-1.44043319663861	0.512185615763792	0.00413266738655585	2.13934440503697	21.0648412238434	10.2891184675092	1.99891231042372	0.065951309588866
7.831	1.50219330910517	-0.0526698043144462	-1.39517231698482	-1.43344877827282	0.506965136605974	0.00409327853660182	2.21126482704396	21.0657655750432	10.2912781461734	1.99947186774514	0.0459592220970136
7.841	1.50762568724676	-0.0716782325712969	-1.40235114656326	-1.42642864331717	0.501797032864414	0.00405431140960417	2.28428316316896	21.0664065722646	10.2933138487271	1.999831479546	0.0259625387212524
7.851	1.51280737057678	-0.0907001396450082	-1.40949449501301	-1.41937296581225	0.496680791340649	0.00401576340478189	2.35838373207597	21.0667641908517	10.2952196726248	1.99999110986543	0.00596325911325452
7.861	1.51773884057347	-0.109733416750651	-1.41660218827984	-1.41228192111254	0.491615903027318	0.00397763169790009	2.4335509156458	21.0668384221101	10.2969898798273	1.99995074274052	-0.0140366168156853
7.871	1.52242059343833	-0.128775956173887	-1.42367405285655	-1.40515568532599	0.486601864318965	0.00393991359457018	2.50976916115585	21.0666292615111	10.2986188779177	1.99971038220796	-0.0340350890946425
7.881	1.52685314050072	-0.147825651296922	-1.43070991613535	-1.39799443546912	0.481638176580975	0.00390260642214545	2.58702297902308	21.0661367121485	10.3001012228971	1.9992700523036	-0.054030157893051
7.891	1.53103700833738	-0.166880396762066	-1.43770960650302	-1.39079834950914	0.476724346022968	0.00386570750990925	2.66529694142088	21.065360785677	10.3014316181829	1.99862979706007	-0.0740198237206951
7.901	1.53497273850444	-0.185938088793483	-1.44467295300326	-1.38356760619656	0.471859883981097	0.00382921428033387	2.74457568197217	21.0643014988549	10.3026049078755	1.99778968050234	-0.0940020876276501
7.911	1.53866088704849	-0.204996625586712	-1.45159978481984	-1.37630238486617	0.467044307428345	0.0037931244120802	2.82484389598767	21.0629588686213	10.3036160674436	1.99674978664138	-0.113974951404179
7.921	1.54210202653076	-0.224053906711152	-1.45848993328611	-1.36900286625712	0.462277136825627	0.00375743523245244	2.90608633406437	21.06133293149	10.304460229283	1.99551021946572	-0.133936417780544
7.931	1.5452967442827	-0.243107834016358	-1.46534323008298	-1.36166923175491	0.45755789796029	0.00372214426469176	2.98828780578547	21.0594237260096	10.3051326557594	1.99407110293102	-0.153884490626745
7.941	1.54824564296328	-0.262156311611639	-1.47215950777335	-1.35430166360893	0.452886121344474	0.0036872490661344	3.07143317726604	21.0572312979105	10.3056287444856	1.99243258094776	-0.17381717515212
7.951	1.55094934059191	-0.281197246056411	-1.47893859980661	-1.34690034492782	0.448261342167041	0.00365274722766721	3.15550737013019	21.0547557001023	10.3059440263165	1.99059481736675	-0.193732478104828
7.961	1.5534084711557	-0.300228546352061	-1.48568034110895	-1.33946545988565	0.443683099641469	0.00361863619548643	3.24049535908841	21.0519969981627	10.306074171283	1.98855799596283	-0.213628407971168
7.971	1.55562368283809	-0.319248124755871	-1.49238456626328	-1.33199719305667	0.439150938845107	0.00358491382885112	3.32638217543801	21.0489552532115	10.3060149619341	1.98632232041644	-0.233502975174733
7.981	1.55759563987365	-0.338253896330223	-1.49905111136342	-1.32449573008414	0.434664408753373	0.00355157782696665	3.41315290156227	21.0456305392813	10.3057623164944	1.98388801429327	-0.253354192275366
7.991	1.55932502201244	-0.357243779332111	-1.50567981345957	-1.31696125747172	0.430223062780411	0.00351862590556037	3.50079267142428	21.0420229380663	10.3053122793135	1.98125532102191	-0.273180074167901
8.001	1.56081252444498	-0.376215695433797	-1.51227051046355	-1.30939396254365	0.425826458833136	0.00348605582589214	3.58928666991032	21.0381325379922	10.3046610176487	1.97842450386948	-0.292978638280665
8.011	1.56205885803044	-0.395167569848957	-1.51882304136416	-1.30179403350619	0.421474159047595	0.00345386532806375	3.67862013148576	21.0339594361324	10.3038048226209	1.97539584591535	-0.312747904773754
8.021	1.56306474901155	-0.414097331613956	-1.52533724593119	-1.2941616593489	0.417165730057125	0.00342205222610307	3.76877834006196	21.029503735474	10.3027401033178	1.97216965002279	-0.332485896736985
8.031	1.56383093920231	-0.43300291372399	-1.5318129648896	-1.28649702989019	0.412900742766491	0.00339061435061376	3.85974662778657	21.0247655464393	10.3014633872717	1.96874623880869	-0.352190640387613
8.041	1.56435818593844	-0.451882253339786	-1.53825003986728	-1.27880033575817	0.408678772370752	0.00335954956820123	3.95151037440144	21.0197449863887	10.2999713178678	1.96512595461133	-0.371860165267693
8.051	1.56464726202111	-0.470733291992969	-1.54464831334032	-1.27107176837474	0.404499398378493	0.0033288558024839	4.04405500662813	21.0144421791246	10.2982606517392	1.9613091594561	-0.391492504441129
8.061	1.56469895604599	-0.489553975688818	-1.55100762894398	-1.2633115200219	0.400362204235293	0.00329853092707939	4.13736599673545	21.008857257526	10.2963282611622	1.95729623501935	-0.411085694690363
8.071	1.56451407197471	-0.508342255208837	-1.55732783105319	-1.25551978372914	0.39626677772731	0.00326857290485681	4.2314288627742	21.0029903598374	10.2941711266266	1.95308758259018	-0.430637776712699
8.081	1.56409342939183	-0.527096086232133	-1.5636087650483	-1.24769675334207	0.392212710675396	0.00323897970648178	4.32622916734914	20.9968416319977	10.2917863385449	1.94868362303031	-0.450146795316227
8.091	1.56343786344643	-0.545813429537794	-1.56985027725733	-1.2398426234981	0.388199598952442	0.00320974932720729	4.4217525170872	20.9904112270693	10.289171094744	1.94408479673203	-0.469610799615344
8.101	1.5625482248487	-0.564492251192246	-1.57605221496023	-1.23195758962141	0.384227042441991	0.00318087978610939	4.5179845620081	20.9836993052334	10.2863226987732	1.93929156357415	-0.489027843225845
8.111	1.56142537986427	-0.58313052273625	-1.58221442639301	-1.22404184791807	0.380294644997277	0.00315236912531479	4.61491099491886	20.9767060337851	10.2832385582316	1.93430440287598	-0.508395984459541
8.121	1.56007021030605	-0.601726221371517	-1.58833676075187	-1.21609559537098	0.376402014400661	0.00312421540922262	4.71251755083228	20.9694315871278	10.2799161831146	1.92912381334944	-0.527713286518453
8.131	1.55848361352384	-0.620277330146911	-1.59441906819738	-1.20811902973487	0.372548762323496	0.00309641672369585	4.81079000640879	20.961876146768	10.2763531841793	1.92375031304916	-0.546977817688473
8.141	1.55666650239155	-0.638781838144249	-1.60046119985849	-1.20011234953132	0.368734504286382	0.00306897117524808	4.90971417942168	20.9540399013093	10.2725472713287	1.9181844393207	-0.566187651532537
8.151	1.55461980529211	-0.657237740663636	-1.60646300783663	-1.19207575404363	0.36495885961983	0.00304187689021008	5.00927592824522	20.9459230464472	10.2684962520142	1.91242674874679	-0.58534086708327
8.161	1.55234446610007	-0.675643039408355	-1.61242434520972	-1.18400944331181	0.361221451425312	0.00301513201388353	5.10946115136561	20.9375257849626	10.2641980296569	1.90647781709168	-0.604435549035077
8.171	1.54984144416187	-0.693995742669256	-1.61834506603615	-1.17591361812747	0.35752190653671	0.00298873470967921	5.21025578691435	20.9288483267157	10.2596506020869	1.90033823924359	-0.623469787935675
8.181	1.54711171427386	-0.712293865508659	-1.62422502535881	-1.16778848002875	0.353859855482147	0.00296268315823648	5.31164581222386	20.9198908886399	10.2548520600008	1.89400862915519	-0.642441680377039
8.191	1.54415626665801	-0.730535429943716	-1.63006407920893	-1.15963423129512	0.35023493244621	0.00293697555652625	5.41361724340508	20.9106536947349	10.2498005854368	1.88748961978221	-0.661349329185728
8.201	1.54097610693531	-0.748718465129246	-1.63586208461009	-1.15145107494232	0.346646775232535	0.00291161011695279	5.51615613494674	20.9011369760603	10.2444944502683	1.88078186302015	-0.680190843612621
8.211	1.53757225609699	-0.766841007539987	-1.64161889958202	-1.14323921471715	0.343095025226781	0.00288658506642437	5.61924857933612	20.8913409707287	10.2389320147138	1.8738860296391	-0.698964339521977
8.221	1.53394575047338	-0.784901101152284	-1.64733438314453	-1.13499885509234	0.339579327359975	0.00286189864541034	5.72288070670103	20.8812659238986	10.2331117258659	1.86680280921666	-0.717667939579849
8.231	1.53009764170062	-0.802896797625162	-1.65300839532127	-1.12673020126129	0.336099330072217	0.00283754910699104	5.8270386844727	20.8709120877672	10.2270321162358	1.85953291006896	-0.736299773441818
8.241	1.52602899668509	-0.820826156480778	-1.65864079714355	-1.11843345913292	0.332654685276749	0.0028135347158864	5.93170871706946	20.8602797215629	10.2206918023164	1.85207705917985	-0.754857977940024
8.251	1.52174089756559	-0.838687245284233	-1.66423145065412	-1.11010883532642	0.329245048324393	0.00278985374748004	6.03687704560075	20.8493690915382	10.2140894831617	1.84443600212823	-0.773340697269481
8.261	1.51723444167339	-0.856478139822718	-1.6697802189109	-1.10175653716598	0.325870077968324	0.00276650448682067	6.14252994759146	20.8381804709616	10.2072239389824	1.83661050301341	-0.791746083173664
8.271	1.51251074148996	-0.874196924283989	-1.67528696599068	-1.09337677267558	0.32252943632923	0.00274348522760505	6.24865373672621	20.8267141401098	10.2000940297598	1.82860134437879	-0.810072295129312
8.281	1.50757092460266	-0.891841691434124	-1.68075155699283	-1.08496975057366	0.319222788860779	0.00272079427116974	6.35523476261326	20.8149703862596	10.1926986938742	1.82040932713357	-0.828317500530505
8.291	1.50241613365809	-0.909410542794582	-1.68617385804293	-1.07653568026784	0.315949804315464	0.00269842992545382	6.46225941056803	20.8029495036802	10.1850369467513	1.81203527047264	-0.846479874871907
8.301	1.49704752631341	-0.926901588818503	-1.69155373629639	-1.06807477184965	0.312710154710769	0.00267639050395829	6.56971410141574	20.7906517936241	10.1771078795239	1.80348001179468	-0.86455760193122
8.311	1.4914662751854	-0.944312949066264	-1.69689105994208	-1.05958723608912	0.309503515295684	0.00265467432468765	6.67758529131309	20.7780775643191	10.1689106577098	1.79474440661844	-0.882548873950802
8.321	1.48567356779745	-0.961642752380251	-1.70218569820586	-1.05107328442951	0.306329564517551	0.0026332797090946	6.78585947158868	20.7652271309595	10.1604445199057	1.78582932849715	-0.900451891818444
8.331	1.47967060652436	-0.97888913705884	-1.70743752135414	-1.04253312898191	0.303187983989243	0.00261220498101137	6.89452316860189	20.7521008156969	10.1517087764971	1.7767356689312	-0.918264865247278
8.341	1.47345860853507	-0.996050251029564	-1.71264640069739	-1.03396698251986	0.300078458456663	0.00259144846557094	7.00356294362014	20.7386989476319	10.1427028083831	1.76746433727896	-0.935986012954805
8.351	1.46703880573325	-1.01312425202144	-1.71781220859363	-1.02537505847398	0.297000675766573	0.00257100848813281	7.11296539271402	20.7250218628043	10.1334260657177	1.75801626066588	-0.953613562841026
8.361	1.46041244469576	-1.03010930773646	-1.72293481845185	-1.01675757092656	0.293954326834753	0.00255088337318602	7.22271714667031	20.7110699041838	10.1238780666652	1.74839238389174	-0.971145752165635
8.371	1.45358078660914	-1.04700359602017	-1.72801410473547	-1.0081147346061	0.290939105614458	0.00253107144327846	7.33280487092256	20.6968434216609	10.1140583961722	1.7385936693362	-0.988580827724313
8.381	1.44654510720389	-1.06380530503146	-1.73304994296572	-0.999446764881911	0.2879547090652	0.00251157101792036	7.44321526549887	20.6823427720369	10.1039667047532	1.72862109686255	-1.00591704602403
8.391	1.43930669668678	-1.0805126334113	-1.738042209725	-0.990753877758646	0.285000837121845	0.00249238041250074	7.55393506498688	20.6675683190141	10.0936027072924	1.71847566371973	-1.02315267345741
8.401	1.4318668596711	-1.09712379045068	-1.74299078266023	-0.982036289870824	0.282077192664014	0.00247349793720323	7.66495103851558	20.652520433186	10.0829661818593	1.70815838444259	-1.04028598647607
8.411	1.42422691510483	-1.11363699625757	-1.74789554048616	-0.973294218477348	0.279183481485786	0.0024549218959244	7.77624998975355	20.6371994920268	10.0720569685397	1.69767029075047	-1.05731527176298
8.421	1.41638819619687	-1.13005048192286	-1.75275636298862	-0.964527881456005	0.276319412265704	0.00243665058520121	7.88781875692387	20.6216058798816	10.0608749682803	1.68701243144399	-1.07423882640381
8.431	1.40835205034119	-1.14636248968542	-1.75757313102782	-0.955737497297951	0.273484696537081	0.00241868229314881	7.99964421283492	20.6057399879554	10.0494201417492	1.67618587230021	-1.0910549580572
8.441	1.40011983903902	-1.16257127309609	-1.76234572654152	-0.946923285102181	0.270679048658612	0.00240101529839589	8.1117132649272	20.5896022143027	10.0376925082085	1.66519169596601	-1.10776198512399
8.451	1.39169293781906	-1.17867509718069	-1.76707403254826	-0.938085464569983	0.267902185785249	0.00238364786905323	8.22401285533585	20.5731929638168	10.0256921444033	1.65403100184988	-1.12435823691539
8.461	1.38307273609065	-1.19467223859657	-1.77175793308265	-0.929224256002238	0.265153827902016	0.0023665782783552	8.33652996101427	20.5565126477238	10.0134191826199	1.64270490601191	-1.14084205382007
8.471	1.37426063725213	-1.21056098580896	-1.77639731339885	-0.920339880286025	0.262433697610519	0.00234980475362553	8.44925159369073	20.5395616850351	10.0008738120912	1.63121454105226	-1.15721178747007
8.481	1.36525805841592	-1.22633963923614	-1.78099205977624	-0.91143255889618	0.259741520283047	0.00233332552532364	8.56216480011233	20.5223405010917	9.98805627547241	1.61956105599784	-1.17346580090566
8.491	1.35606643038321	-1.24200651141287	-1.78554205958736	-0.902502513887518	0.257077023974622	0.0023171388093766	8.67525666212287	20.5048495280283	9.9749668685909	1.60774561618746	-1.18960246873904
8.501	1.34668719755443	-1.25755992714807	-1.79004720130106	-0.893549967889223	0.254439939395313	0.0023012428062309	8.78851429680023	20.4870892047617	9.9616059394029	1.59576940315524	-1.20562017731688
8.511	1.33712181783787	-1.27299822368138	-1.7945073744854	-0.884575144099214	0.25182999988282	0.00228563569992881	8.90192485660805	20.4690599769791	9.94797388696337	1.5836336145125	-1.22151732488167
8.521	1.32737176255644	-1.28831975083859	-1.79892246981072	-0.875578266278509	0.249246941375357	0.0022703156572072	9.01547552956161	20.4507622971261	9.93407116040903	1.57133946382801	-1.2372923217319
8.531	1.31743851635252	-1.3035228711859	-1.80329237905255	-0.866559558745565	0.246690502384754	0.00225528082663986	9.12915353940737	20.4321966243948	9.9198982579546	1.55888818050658	-1.25294359038103
8.541	1.30732357709099	-1.31860596018302	-1.80761699509455	-0.857519246370611	0.244160423969872	0.00224052933779857	9.2429461458163	20.4133634247113	9.90545572590192	1.54628100966616	-1.26846956571523
8.551	1.29702845576038	-1.33356740633513	-1.81189621193139	-0.848457554569968	0.24165644971027	0.00222605930045827	9.35684064459055	20.3942631707236	9.89074415766195	1.53351921201335	-1.28386869514992
8.561	1.28655467637225	-1.34840561134354	-1.81612992467161	-0.839374709300347	0.239178325680117	0.00221186880383179	9.47082436788323	20.3748963417886	9.87576419278957	1.52060406371726	-1.29913943878499
8.571	1.27590377585875	-1.36311899025528	-1.82031802954048	-0.830270937053149	0.236725800422384	0.00219795591585367	9.58488468443133	20.3552634239597	9.86051651603093	1.50753685628196	-1.31428026955878
8.581	1.26507730396835	-1.37770597161131	-1.82446042388277	-0.821146464848741	0.234298624923278	0.00218431868249686	9.6990089998011	20.3353649099742	9.84500185638329	1.49431889641731	-1.32928967340085
8.591	1.25407682315986	-1.39216499759356	-1.82855700616557	-0.81200152023072	0.231896552586941	0.00217095512713917	9.81318475664623	20.3152012992393	9.82922098616732	1.48095150590829	-1.34416614938332
8.601	1.24290390849462	-1.40649452417076	-1.83260767598096	-0.802836331260173	0.229519339210381	0.00215786324997477	9.92739943497808	20.2947730978201	9.81317472011152	1.46743602148279	-1.35890820987099
8.611	1.23156014752697	-1.42069302124282	-1.83661233404879	-0.79365112650991	0.227166742958687	0.00214504102746707	10.0416405524481	20.2740808184254	9.79686391444895	1.453773794678	-1.37351438067008
8.621	1.22004714019303	-1.43475897278414	-1.84057088221933	-0.784446135058704	0.22483852434044	0.00213248641186837	10.1558956646422	20.2531249803943	9.78028946602588	1.43996619170523	-1.3879832011757
8.631	1.20836649869774	-1.4486908769854	-1.84448322347594	-0.775221586485499	0.222534446183413	0.00212019733077137	10.2701523653864	20.2319061096831	9.76345231142238	1.42601459331324	-1.40231322451785
8.641	1.19651984740015	-1.46248724639418	-1.84834926193767	-0.765977710863622	0.220254273610489	0.002108171686728	10.3843982870642	20.2104247388506	9.74635342608473	1.41192039465027	-1.41650301770615
8.651	1.18450882270909	-1.47614660805689	-1.85216890287408	-0.756714738752406	0.217997774004686	0.00209640735431865	10.4986211009447	20.1886814071248	9.72899382362394	1.39768500512443	-1.43055116177308
8.661	1.17233507303721	-1.48966750367413	-1.85594205277965	-0.747432901173768	0.215764716918768	0.00208490216355101	10.6128085175235	20.1666766608467	9.71137455589447	1.38330984826281	-1.44445625191596
8.671	1.16000025840356	-1.50304848967184	-1.85966861909779	-0.738132429671116	0.213554874309788	0.00207365396365252	10.7269482868742	20.1444110516649	9.6934967085973	1.36879636156912	-1.45821689763736
8.681	1.14750605060472	-1.51628813740413	-1.86334851051692	-0.728813556236702	0.211368020244202	0.00206266055426353	10.8410281990046	20.1218851384145	9.67536140421179	1.35414599637993	-1.47183172288417
8.691	1.13485413299326	-1.52938503326449	-1.86698163687388	-0.719476513327962	0.209203930966661	0.00205191970890948	10.9550360842302	20.0990994864622	9.65696979991964	1.33936021771956	-1.48529936618522
8.701	1.12204620035329	-1.542337778818	-1.87056790915641	-0.710121533861655	0.207062384877312	0.00204142917498033	11.0689598135554	20.0760546676921	9.63832308680579	1.32444050415354	-1.49861848078739
8.711	1.10908395877434	-1.55514499093233	-1.87410723950554	-0.70074885120798	0.204943162509346	0.00203118667374922	11.1827872990644	20.0527512604905	9.61942248907043	1.30938834764081	-1.51178773479033
8.721	1.09596912552378	-1.56780530190708	-1.87759954121797	-0.69135869918469	0.202846046506757	0.00202118990046459	11.2965064943225	20.0291898497309	9.60026926325189	1.29420525338446	-1.52480581127961
8.731	1.08270342891756	-1.58031735960185	-1.88104472874842	-0.681951312051182	0.200770821602318	0.00201143652450162	11.410105394786	20.005371026759	9.58086469746032	1.27889273968128	-1.53767140845842
8.741	1.06928860818958	-1.5926798275627	-1.884442717712	-0.672526924502595	0.198717274595783	0.00200192418958098	11.5235720382216	19.9812953893771	9.56121011062219	1.26345233776987	-1.55038323977778
8.751	1.05572641335936	-1.60489138514721	-1.88779342488644	-0.663085771663879	0.196685194332298	0.001992650514042	11.6368945051357	19.9569635418288	9.54130685173527	1.24788559167755	-1.56294003406515
8.761	1.04201860509841	-1.61695072764804	-1.8910967682144	-0.653628089083862	0.194674371681023	0.00198361309118712	11.7500609192113	19.9323760947834	9.52115629913422	1.23219405806597	-1.57534053565155
8.771	1.02816695459467	-1.62885656641485	-1.8943526668054	-0.644154112729406	0.192684599514261	0.00197480948973668	11.863059447754	19.9075336653182	9.50075985976253	1.21637930607541	-1.58758350449717
8.781	1.01417324341512	-1.64060762897457	-1.89756104093725	-0.634664078979702	0.190715672687141	0.00196623725442521	11.9758783021465	19.8824368768978	9.48011896844928	1.20044291716788	-1.59966771631532
8.791	1.00003926336982	-1.65220265915106	-1.90072181206038	-0.625158224619619	0.188767388014969	0.00195789390611004	12.088505738312	19.8570863593717	9.45923508723301	1.18438648496901	-1.61159196269489
8.801	0.985766816371271	-1.66364041718221	-1.90383490279886	-0.615636786834076	0.18683954425369	0.00194977694257438	12.2009300571847	19.8314827489503	9.43810970465387	1.16821161510862	-1.62335505122118
8.811	0.97135771429344	-1.67491967983582	-1.90690023695252	-0.606100003202057	0.184931942079555	0.00194188383917385	12.3131396051882	19.8056266881894	9.41674433507008	1.15191992506023	-1.63495580559513
8.821	0.956813778829484	-1.68603924052387	-1.909917739499	-0.596548111690614	0.183044384068981	0.00193421204952613	12.4251227747218	19.7795188259731	9.39514051798431	1.13551304397926	-1.64639306575099
8.831	0.94213684134804	-1.69699790941531	-1.91288733659584	-0.586981350648867	0.181176674678619	0.00192675900626514	12.5368680046542	19.7531598174971	9.37329981737981	1.11899261254016	-1.65766568797226
8.841	0.927328742748182	-1.7077945135471	-1.91580895558246	-0.577399958801982	0.179328620225614	0.00191952212184207	12.6483637808242	19.7265503242523	9.3512238210663	1.10236028277228	-1.66877254500612
8.851	0.912391332698669	-1.71842789668954	-1.91868252436564	-0.567804175487972	0.177500029414356	0.0019124988891758	12.759598636068	19.6996910104221	9.32891413194471	1.08561771789476	-1.67971252617612
8.861	0.897326471289202	-1.72889692016349	-1.92150797322684	-0.558194239946585	0.175690711715833	0.00190568658057071	12.8705611521243	19.6725825533776	9.30637239105709	1.06876659215014	-1.69048453749326
8.871	0.882136027123238	-1.73920046225844	-1.92428523305958	-0.548570391997234	0.173900478914961	0.00189908255293216	12.9812399588095	19.6452256333744	9.28360025381633	1.05180859063693	-1.70108750176537
8.881	0.86682187774111	-1.74933741856004	-1.92701423594682	-0.538932871811425	0.172129144580319	0.00189268414663765	13.0916237349806	19.6176209368936	9.26059939693658	1.03474540914116	-1.71152035870488
8.891	0.851385909468482	-1.75930670205308	-1.92969491516276	-0.529281919906711	0.170376524045379	0.0018864886865636	13.2017012090688	19.589769156623	9.23737151782582	1.01757875396677	-1.72178206503478
8.901	0.835830017263572	-1.76910724322277	-1.93232720517473	-0.519617777140637	0.168642434389922	0.00188049348315618	13.3114611596189	19.5616709914404	9.21391833398754	1.00031034176495	-1.731871594593
8.911	0.820156104563146	-1.77873799015434	-1.93491104164493	-0.509940684704678	0.166926694421648	0.0018746958335341	13.4208924158353	19.533327146395	9.19024158243145	0.982941899362551	-1.74178793843497
8.921	0.804366083127319	-1.78819790863101	-1.93744636143222	-0.500250884118163	0.165229124657956	0.00186909302261952	13.5299838581327	19.5047383326895	9.16634301909305	0.96547516358933	-1.75153010493458
8.931	0.788461872883165	-1.79748598223021	-1.9399331025938	-0.490548617222199	0.163549547307914	0.0018636823243061	13.6387244186927	19.4759052676618	9.14222441826204	0.947911881104306	-1.76109711988331
8.941	0.77244540176716	-1.80660121241808	-1.94237120438696	-0.480834126173586	0.16188778625442	0.0018584610026425	13.7471030820254	19.446828674767	9.1178875720194	0.930253808221099	-1.77048802658762
8.951	0.756318605566489	-1.81554261864232	-1.94476060727071	-0.471107653438719	0.160243667036511	0.00185342631305481	13.8551088855359	19.4175092835582	9.09333428968319	0.912502710732279	-1.77970188596468
8.961	0.740083427759217	-1.82430923842322	-1.94710125290739	-0.461369441787488	0.158617016831882	0.00184857550357303	13.9627309200961	19.3879478296684	9.06856639726276	0.894660363732802	-1.78873777663622
8.971	0.723741819353364	-1.83290012744307	-1.94939308416434	-0.451619734287171	0.157007664439563	0.00184390581608393	14.0699583306206	19.3581450547914	9.04358573692151	0.8767285514425	-1.79759479502071
8.981	0.707295738724881	-1.8413143596337	-1.95163604511539	-0.441858774296314	0.155415440262774	0.00183941448759397	14.1767803166469	19.3281017066631	9.018394166448	0.858709067027658	-1.80627205542368
8.991	0.69074715145457	-1.84955102726235	-1.95383008104243	-0.432086805458613	0.153840176291953	0.00183509875150464	14.2831861329209	19.2978185390419	8.99299355873517	0.840603712421702	-1.81476869012633
9.001	0.674098030163943	-1.85760924101573	-1.95597513843694	-0.42230407169678	0.152281706087955	0.00183095583889442	14.3891650899851	19.26729631169	8.96738580126801	0.822414298145004	-1.82308384947228
9.011	0.65735035435007	-1.86548813008231	-1.95807116500143	-0.412510817206411	0.150739864765415	0.00182698297980472	14.4947065547711	19.2365357903537	8.94157279561897	0.804142643123832	-1.83121670195251
9.021	0.640506110219401	-1.87318684223287	-1.96011810965087	-0.402707286449841	0.149214488976302	0.00182317740452367	14.5997999511966	19.2055377467439	8.9155564569517	0.785790574508467	-1.83916643428855
9.031	0.623567290520609	-1.88070454389919	-1.96211592251414	-0.392893724149997	0.1477054168936	0.00181953634488083	14.7044347607646	19.1743029585165	8.88933871353247	0.767359927490474	-1.84693225151379
9.041	0.606535894376463	-1.88804042025099	-1.96406455493538	-0.38307037528424	0.146212488195193	0.00181605703551897	14.8086005231667	19.1428322092524	8.86292150624947	0.748852545119197	-1.85451337705299
9.051	0.58941392711475	-1.89519367527101	-1.96596395947536	-0.373237485078208	0.144735544047893	0.00181273671517402	14.9122868368891	19.1111262884378	8.83630678813991	0.73027027811745	-1.86190905279991
9.061	0.57220340009827	-1.90216353182837	-1.96781408991275	-0.363395298999646	0.143274427091638	0.00180957262793579	15.0154833598222	19.0791859914438	8.80949652392472	0.711614984696447	-1.86911853919313
9.071	0.554906330553923	-1.90894923174995	-1.96961490124548	-0.353544062752236	0.141828981423853	0.00180656202449808	15.1181798098716	19.0470121195064	8.78249268955075	0.692888530369986	-1.87614111529003
9.081	0.537524741400901	-1.91555003589011	-1.97136634969189	-0.343684022269416	0.140399052583963	0.00180370216339383	15.2203659655735	19.014605479706	8.75529727174057	0.674092787767893	-1.88297607883884
9.091	0.520060661078026	-1.92196522419843	-1.97306839269204	-0.333815423708202	0.138984487538076	0.00180099031221389	15.3220316667107	18.9819668849468	8.72791226754958	0.655229636448765	-1.88962274634892
9.101	0.502516123370219	-1.92819409578568	-1.97472098890886	-0.323938513442991	0.137585134663818	0.00179842374880296	15.4231668149316	18.9490971539362	8.70033968393047	0.636300962712011	-1.89608045315903
9.111	0.484893167234162	-1.9342359689879	-1.9763240982293	-0.314053538059377	0.136200843735337	0.00179599976243051	15.5237613743719	18.9159971111641	8.67258153730489	0.617308659409239	-1.9023485535039
9.121	0.467193836623138	-1.94009018142865	-1.97787768176545	-0.304160744347943	0.134831465908429	0.0017937156549467	15.6238053722765	18.8826675868817	8.64463985314227	0.598254625754948	-1.90842642057869
9.131	0.449420180311091	-1.94575609007932	-1.97938170185568	-0.294260379298066	0.133476853705863	0.00179156874190375	15.7232888996245	18.8491094170807	8.61651666554572	0.579140767136625	-1.91431344660178
9.141	0.431574251715918	-1.95123307131767	-1.98083612206563	-0.284352690091703	0.132136861002831	0.00178955635365084	15.822202111755	18.8153234434717	8.58821401684486	0.559968994924205	-1.92000904287547
9.151	0.413658108722012	-1.9565205209844	-1.98224090718929	-0.274437924097181	0.130811343012558	0.00178767583639749	15.9205352289941	18.7813105134633	8.55973395719562	0.540741226278931	-1.92551263984487
9.161	0.395673813502086	-1.96161785443787	-1.98359602324999	-0.264516328862979	0.129500156272068	0.00178592455325169	16.0182785372839	18.7470714801402	8.53107854418688	0.521459383961646	-1.93082368715487
9.171	0.377623432338284	-1.9665245066069	-1.98490143750134	-0.254588152111508	0.128203158628093	0.00178429988521965	16.115422388811	18.7126072022418	8.5022498424537	0.502125396140512	-1.93594165370518
9.181	0.359509035442614	-1.97123993204173	-1.98615711842817	-0.244653641732884	0.126920209223136	0.00178279923217385	16.2119572026372	18.6779185441403	8.47324992329741	0.482741196198197	-1.94086602770339
9.191	0.341332696776714	-1.97576360496296	-1.98736303574747	-0.234713045778704	0.125651168481691	0.00178142001378204	16.3078734653301	18.6430063758188	8.44408086431215	0.463308722538549	-1.94559631671621
9.201	0.323096493870978	-1.98009501930873	-1.9885191604092	-0.224766612455806	0.124395898096587	0.00178015967040996	16.4031617315939	18.6078715728494	8.41474474901799	0.443829918392737	-1.95013204771869
9.211	0.304802507643059	-1.98423368877983	-1.98962546459718	-0.214814590120039	0.123154261015503	0.00177901566397912	16.4978126249014	18.5725150163708	8.38524366650046	0.424306731624942	-1.9544727671415
9.221	0.286452822215767	-1.98817914688301	-1.99068192172984	-0.20485722727002	0.121926121427621	0.00177798547878652	16.5918168381248	18.5369375930662	8.3555797110564	0.404741114537573	-1.95861804091632
9.231	0.268049524734392	-1.9919309469723	-1.99168850646106	-0.194894772540894	0.120711344750421	0.00177706662229085	16.6851651341679	18.5011401951406	8.32575498184614	0.385135023676033	-1.96256745451922
9.241	0.249594705183464	-1.99548866228839	-1.99264519468084	-0.184927474698082	0.119509797616622	0.00177625662585936	16.7778483465968	18.4651237202985	8.29577158255189	0.36549041963307	-1.96632061301214
9.251	0.231090456202976	-1.9988518859961	-1.99355196351608	-0.17495558263104	0.118321347861272	0.00177555304547523	16.8698573802708	18.428889071721	8.26563162104218	0.345809266852718	-1.96987714108235
9.261	0.212538872904091	-2.00202023121995	-1.99440879133119	-0.164979345347002	0.117145864508966	0.001774953462405	16.9611832119728	18.392437158043	8.23533720904243	0.32609353343385	-1.97323668308002
9.271	0.193942052684344	-2.00499333107769	-1.99521565772878	-0.154999011964727	0.115983217761238	0.00177445548382587	17.0518168910388	18.3557688933302	8.20489046181146	0.306345190933387	-1.97639890305373
9.281	0.175302095042381	-2.00777083871192	-1.99597254355027	-0.145014831708242	0.114833278984044	0.00177405674342205	17.1417495399864	18.318885197056	8.17429349782395	0.286566214169117	-1.97936348478413
9.291	0.156621101392231	-2.01035242731985	-1.99667943087645	-0.135027053900584	0.113695920695437	0.00177375490193359	17.2309723551426	18.2817869940783	8.1435484384587	0.266758581022235	-1.98213013181552
9.301	0.137901174877152	-2.01273779018093	-1.99733630302805	-0.125035927957535	0.11257101655335	0.00177354764766842	17.31947660727	18.2444752146163	8.11265740769261	0.246924272239548	-1.98469856748549
9.311	0.119144420183063	-2.01492664068268	-1.99794314456622	-0.115041703381364	0.11145844134353	0.00177343269697898	17.4072536421921	18.2069507942264	8.08162253180049	0.227065271235407	-1.98706853495263
9.321	0.100352943351579	-2.01691871234448	-1.99849994129308	-0.105044629754556	0.110358070967609	0.00177340779470178	17.4942948814163	18.1692146737793	8.05044593906028	0.207183563893363	-1.98923979722216
9.331	0.0815288515926823	-2.0187137588394	-1.99900668025212	-0.0950449567335498	0.109269782431312	0.00177347071455385	17.5805918227564	18.1312677994357	8.01912975946406	0.187281138367582	-1.99121213716965
9.341	0.0626742530970426	-2.02031155401406	-1.99946334972863	-0.0850429340424665	0.108193453832802	0.00177361925950174	17.666136040952	18.0931111226229	7.98767612443435	0.167359984884027	-1.99298535756277
9.351	0.0437912568480044	-2.02171189190657	-1.99986993925011	-0.0750388114668402	0.107128964351174	0.00177385126208133	17.750919188287	18.0547456000104	7.95608716654587	0.147422095541454	-1.99455928108095
9.361	0.0248819724332715	-2.02291458676243	-2.00022643958661	-0.0650328388473468	0.106076194235057	0.00177416458469806	17.8349329952051	18.0161721934857	7.92436501925272	0.127469464112179	-1.99593375033315
9.371	0.00594850985630407	-2.02391947304852	-2.00053284275105	-0.0550252660735314	0.105035024791381	0.00177455711987974	17.9181692709234	17.9773918701304	7.89251181662072	0.107504085842716	-1.99710862787359
9.381	-0.0130070206525501	-2.02472640546503	-2.00078914199955	-0.0450163430775354	0.104005338374265	0.00177502679050466	18.0006199040439	17.9384056021957	7.86052969306505	0.0875279572542551	-1.99808379621549
9.391	-0.0319825088251675	-2.0253352589555	-2.00099533183161	-0.035006319827822	0.102987018374044	0.00177557154998627	18.0822768631618	17.8992143670775	7.82842078309292	0.0675430759430088	-1.99885915784283
9.401	-0.0509758445449845	-2.02574592871485	-2.00115140799045	-0.0249954463229015	0.101979949206426	0.00177618938244021	18.1631321974712	17.8598191472924	7.79618722105145	0.0475514403804538	-1.9994346352201
9.411	-0.0699849180365335	-2.0259583301954	-2.00125736746311	-0.014983972585056	0.10098401630179	0.00177687830280807	18.2431780373685	17.8202209304525	7.76383114088047	0.0275550497134869	-1.99981017080004
9.421	-0.0890076200551611	-2.02597239911095	-2.00131320848068	-0.00497214865406386	0.099999106094608	0.00177763635695495	18.3224065950517	17.7804207092404	7.73135467587024	0.00755590356451113	-1.9999857270294
9.431	-0.108041842076905	-2.02578809143883	-2.00131893051838	0.00503977541907624	0.0990251060130048	0.00177846162174254	18.4008101651177	17.7404194813847	7.69875995842407	-0.0124439981685281	-1.99996128635271
9.441	-0.127085476488508	-2.02540538342006	-2.00127453429572	0.015051549578421	0.0980619044684638	0.00177935220506017	18.4783811251555	17.7002182496345	7.66604911982584	-0.0324426555121169	-1.99973685121401
9.451	-0.146136416777554	-2.02482427155739	-2.00118002177651	0.0250629237693582	0.0971093908456291	0.00178030624584944	18.5551119363363	17.6598180217339	7.63322429001207	-0.0524380686171899	-1.99931244405663
9.461	-0.165192557722693	-2.02404477261148	-2.00103539616894	0.0350736479448822	0.0961674554922776	0.00178132191408944	18.6309951439995	17.6192198103974	7.60028759734892	-0.0724282379590995	-1.99868810732093
9.471	-0.184251795583947	-2.02306692359505	-2.00084066192556	0.0450834720718688	0.0952359897093995	0.00178239741075424	18.7060233782362	17.5784246332836	7.56724116841355	-0.0924111645375698	-1.99786390344007
9.481	-0.203312028293068	-2.02189078176499	-2.00059582474328	0.05509214613735	0.0943148857414188	0.00178353096775324	18.7801893544671	17.53743351297	7.53408712778028	-0.112384850076595	-1.99683991483375
9.491	-0.222371155643928	-2.02051642461261	-2.00030089156327	0.065099420154787	0.0934040367665401	0.00178472084785266	18.8534858740179	17.4962474769273	7.50082759781106	-0.132347297224267	-1.99561624389997
9.501	-0.241427079482923	-2.01894394985179	-1.99995587057092	0.0751050441703438	0.092503336887227	0.00178596534455981	18.9259058246896	17.4548675574932	7.46746469845049	-0.152296509752505	-1.99419301300481
9.511	-0.260477703899367	-2.0171734754052	-1.99956077119566	0.0851087682691581	0.0916126811208063	0.00178726278200707	18.9974421813253	17.4132947918469	7.43400054702518	-0.172230492756685	-1.99257036447017
9.521	-0.279520935415854	-2.01520513938858	-1.99911560411086	0.0951103425816124	0.0907319653902175	0.00178861151479254	19.0680880063716	17.3715302219825	7.40043725804738	-0.192147252855111	-1.99074846055955
9.531	-0.29855468317857	-2.01303910009294	-1.99862038123362	0.105109517289603	0.0898610865148586	0.00179000992782558	19.1378364504369	17.3295748946833	7.36677694302295	-0.212044798388373	-1.98872748346183
9.541	-0.317576859147539	-2.01067553596485	-1.99807511572454	0.115106042632807	0.0889999422015937	0.00179145643613533	19.2066807528431	17.2874298614951	7.33302171026348	-0.2319211396185	-1.98650763527303
9.551	-0.336585378286763	-2.00811464558479	-1.99747982198748	0.12509966891495	0.088148431035871	0.00179294948467505	19.2746142421748	17.2450961786999	7.29917366470252	-0.251774288927932	-1.98408913797612
9.561	-0.35557815875426	-2.00535664764341	-1.99683451566929	0.135090146510068	0.0873064524729728	0.0017944875481024	19.3416303368214	17.2025749072892	7.26523490771593	-0.271602261018283	-1.98147223341882
9.571	-0.374553122091965	-2.00240178091593	-1.99613921365949	0.145077225868771	0.0864739068293889	0.00179606913055002	19.4077225455157	17.1598671129378	7.23120753694623	-0.291403073108866	-1.97865718328939
9.581	-0.393508193415467	-1.99925030423448	-1.9953939340899	0.155060657524504	0.0856506952743233	0.00179769276538195	19.4728844678665	17.1169738659762	7.19709364613097	-0.311174745134973	-1.97564426909051
9.591	-0.412441301603584	-1.99590249645856	-1.99459869633428	0.165040192099801	0.0848367198213183	0.00179935701493198	19.5371097948866	17.0738962413647	7.16289532493488	-0.330915299945882	-1.97243379211109
9.601	-0.431350379487726	-1.99235865644348	-1.99375352100796	0.175015580312546	0.0840318833200255	0.00180106047023562	19.6003923095143	17.0306353186654	7.12861465878606	-0.350622763502554	-1.96902607339614
9.611	-0.450233364041052	-1.98861910300681	-1.99285842996731	0.18498657298222	0.0832360894480628	0.00180280175074609	19.6627258871308	16.9871921820159	7.09425372871574	-0.370295165075061	-1.96542145371471
9.621	-0.46908819656738	-1.98468417489295	-1.99191344630936	0.194952921036155	0.0824492427030378	0.00180457950404595	19.7241044960707	16.9435679201014	7.05981461120202	-0.389930537439638	-1.96162029352575
9.631	-0.487912822889845	-1.98055423073568	-1.99091859437124	0.20491437551578	0.0816712483946714	0.00180639240554279	19.7845221981274	16.899763626128	7.02529937801708	-0.409526917075413	-1.95762297294211
9.641	-0.50670519353927	-1.97622964901877	-1.98987389972964	0.214870687582864	0.0809020126370557	0.00180823915815814	19.8439731490526	16.8557803977947	6.9907100960782	-0.429082344360751	-1.95342989169253
9.651	-0.525463263942242	-1.97171082803465	-1.98877938920029	0.224821608525758	0.0801414423410281	0.00181011849200925	19.9024515990494	16.8116193372661	6.95604882730221	-0.448594863769221	-1.94904146908163
9.661	-0.544184994608866	-1.96699818584114	-1.9876350908373	0.234766889765633	0.0793894452066765	0.00181202916408221	19.9599518932598	16.7672815511447	6.92131762846358	-0.468062524065142	-1.94445814394802
9.671	-0.562868351320177	-1.96209216021623	-1.98644103393258	0.244706282862713	0.078645929715961	0.00181396995790097	20.0164684722455	16.7227681504431	6.88651855105594	-0.487483378498707	-1.93968037462039
9.681	-0.581511305315188	-1.95699320861091	-1.98519724901515	0.254639539522506	0.0779108051254577	0.00181593968318772	20.071995872463	16.6780802505561	6.851653641157	-0.50685548500066	-1.93470863887169
9.691	-0.600111833477559	-1.95170180810006	-1.98390376785044	0.264566411602028	0.0771839814592379	0.00181793717551446	20.1265287267313	16.6332189712328	6.8167249392969	-0.526176906376488	-1.92954343387136
9.701	-0.618667918521866	-1.94621845533148	-1.98256062343958	0.274486651116029	0.0764653695018388	0.00181996129596141	20.1800617646944	16.5881854365482	6.78173448032982	-0.545445710500158	-1.92418527613559
9.711	-0.637177549179439	-1.94054366647289	-1.98116785001865	0.284400010243213	0.0757548807913839	0.00182201093075859	20.2325898132757	16.5429807748756	6.74668429330883	-0.564659970507314	-1.91863470147568
9.721	-0.655638720383768	-1.93467797715709	-1.97972548305784	0.294306241332444	0.0750524276128082	0.00182408499093136	20.2841077971266	16.4976061188574	6.71157640136412	-0.583817764987968	-1.91289226494449
9.731	-0.674049433455432	-1.92862194242519	-1.97823355926072	0.304205096908966	0.0743579229912073	0.00182618241194135	20.334610739068	16.4520626053777	6.67641282158422	-0.602917178178636	-1.90695854078087
9.741	-0.692407696286565	-1.92237613666789	-1.97669211656327	0.314096329680599	0.0736712806853012	0.00182830215332152	20.3840937605249	16.4063513755329	6.64119556490038	-0.621956300153916	-1.9008341223523
9.751	-0.710711523524796	-1.91594115356493	-1.97510119413312	0.323979692543947	0.0729924151810193	0.00183044319831779	20.4325520819535	16.3604735746037	6.60592663597414	-0.640933227017475	-1.89451962209552
9.761	-0.728958936756685	-1.90931760602257	-1.97346083236854	0.333854938590587	0.0723212416851986	0.00183260455351838	20.4799810232622	16.3144303520259	6.57060803308775	-0.659846061092446	-1.88801567145529
9.771	-0.747147964690603	-1.90250612610921	-1.97177107289753	0.343721821113266	0.0716576761194093	0.0018347852484858	20.5263760042237	16.2682228613619	6.53524174803771	-0.678692911111173	-1.88132292082126
9.781	-0.765276643339059	-1.89550736498918	-1.97003195857684	0.35358009361208	0.0710016351138716	0.00183698433539972	20.5717325448814	16.2218522602719	6.49982976603114	-0.697471892404365	-1.87444203946291
9.791	-0.783343016200437	-1.88832199285449	-1.96824353349097	0.363429509800658	0.0703530360015131	0.00183920088867966	20.6160462659477	16.1753197104842	6.46437406558512	-0.716181127089542	-1.86737371546264
9.801	-0.80134513444014	-1.88095069885494	-1.96640584295112	0.373269823612335	0.0697117968121274	0.00184143400462381	20.6593128891941	16.128626377767	6.42887661842873	-0.734818744258825	-1.86011865564697
9.811	-0.819281057071098	-1.87339419102612	-1.9645189334941	0.383100789206319	0.0690778362666434	0.00184368280103727	20.7015282378348	16.0817734318985	6.39333938940808	-0.753382880166029	-1.85267758551582
9.821	-0.837148851133654	-1.86565319621576	-1.96258285288126	0.392922160973861	0.0684510737715155	0.00184594641687212	20.7426882369022	16.0347620466375	6.35776433639388	-0.771871678413033	-1.84505124917002
9.831	-0.854946591874771	-1.85772846000809	-1.96059765009734	0.402733693544401	0.0678314294132142	0.00184822401186207	20.7827889136138	15.9875933996949	6.32215341019186	-0.79028329013542	-1.83724040923684
9.841	-0.872672362926624	-1.84962074664629	-1.95856337534924	0.412535141791617	0.0672188239528476	0.00185051476614638	20.821826397732	15.9402686727029	6.28650855445453	-0.808615874187364	-1.82924584679376
9.851	-0.890324256484433	-1.84133083895326	-1.95648008006484	0.422326260839573	0.0666131788208833	0.00185281787991022	20.8597969219156	15.8927890511863	6.25083170559691	-0.826867597325731	-1.82106836129036
9.861	-0.907900373483416	-1.83285953825079	-1.95434781689194	0.432106806069187	0.0660144161119016	0.00185513257305867	20.8966968220651	15.8451557245326	6.21512479271845	-0.845036634393419	-1.8127087704684
9.871	-0.925398823775283	-1.82420766427647	-1.95216663969688	0.441876533124139	0.0654224585795695	0.00185745808483136	20.9325225376567	15.7973698859622	6.17938973752117	-0.863121168501862	-1.80416791027997
9.881	-0.942817726303865	-1.8153760550989	-1.94993660356324	0.451635197916993	0.064837229631678	0.00185979367345934	20.9672706120703	15.7494327324983	6.14362845423289	-0.881119391212721	-1.79544663480398
9.891	-0.960155209279956	-1.80636556703118	-1.94765776479054	0.461382556635319	0.0642586533252738	0.00186213861580744	21.0009376929079	15.7013454649371	6.10784284953288	-0.899029502718722	-1.78654581616071
9.901	-0.977409410355373	-1.79717707454254	-1.94533018089288	0.4711183657478	0.0636866543619053	0.00186449220702797	21.0335205323042	15.653109287818	6.0720348224799	-0.91684971202364	-1.77746634442461
9.911	-0.994578476796196	-1.78781147016825	-1.94295391059755	0.480842382010339	0.0631211580829597	0.00186685376021679	21.0650159872292	15.6047254093925	6.03620626444263	-0.934578237121394	-1.76820912753528
9.921	-1.01166056565518	-1.77826966441765	-1.9405290138436	0.490554362472151	0.0625620904651081	0.00186922260606442	21.0954210197811	15.5561950415951	6.00035905903241	-0.952213305174249	-1.7587750912067
9.931	-1.0286538439433	-1.76855258568053	-1.93805555178045	0.500254064481858	0.0620093781158403	0.00187159809252832	21.1247326974719	15.507519400012	5.96449508203818	-0.969753152690098	-1.74916517883464
9.941	-1.04555648880048	-1.75866118013165	-1.93553358676635	0.509941245693564	0.0614629482691191	0.00187397958448886	21.1529481935034	15.4586997038513	5.9286162013638	-0.9871960256988	-1.73938035140233
9.951	-1.06236668766537	-1.74859641163357	-1.93296318236694	0.519615664072933	0.060922728781095	0.0018763664634196	21.1800647870346	15.4097371759121	5.89272427696745	-1.00454017992759	-1.72942158738436
9.961	-1.07908263844422	-1.73835926163768	-1.93034440335363	0.529277077903253	0.0603886481259434	0.00187875812706395	21.2060798634408	15.360633042554	5.85682116080326	-1.02178388097551	-1.71928988264883
9.971	-1.09570254967893	-1.72795072908356	-1.92767731570211	0.538925245791493	0.0598606353917889	0.00188115398910837	21.2309909145633	15.3113885336664	5.82090869676503	-1.03892540448681	-1.70898625035777
9.981	-1.11222464073034	-1.71737183025212	-1.92496198657442	0.5485599266299	0.0593386202780525	0.0018835534754479	21.2547955387211	15.2620048826388	5.7849887201761	-1.05596303632343	-1.69851172086583
9.991	-1.12864714189469	-1.7066235987957	-1.9221984843669	0.558180879736259	0.0588225330870588	0.00188595603387928	21.277491441635	15.2124833263281	5.74906305911785	-1.07289507273638	-1.68786734161723
10.001	-1.14496829461904	-1.69570708549722	-1.91938687865826	0.567787864724867	0.0583123047252107	0.00188836112403507	21.2990764359534	15.1628251050279	5.7131335329862	-1.08971982053614	-1.67705417704101
10.011	-1.1611863516484	-1.68462335820797	-1.9165272402249	0.577380641557848	0.0578078666974398	0.00189076822023759	21.3195484416999	15.113031462438	5.67720195291208	-1.10643559726194	-1.66607330844463
10.021	-1.17729957715581	-1.67337350183817	-1.91361964107293	0.58695897065045	0.057309151104494	0.00189317681920265	21.3389054870013	15.063103645617	5.64127012271345	-1.12304073135004	-1.65492583390579
10.031	-1.1933062470048	-1.66195861794473	-1.91066415433361	0.596522612577143	0.0568160906375557	0.00189558641620227	21.3571457066996	15.0130429049971	5.60533983582677	-1.13953356230087	-1.64361286816266
10.041	-1.20920464880854	-1.65037982492215	-1.90766085436592	0.606071328379547	0.0563286185755833	0.00189799652779484	21.374267344133	14.9628504943093	5.56941287831818	-1.15591244084507	-1.63213554250239
10.051	-1.22499308212424	-1.63863825778657	-1.90460981671944	0.615604879471116	0.0558466687819902	0.00190040668404326	21.3902687507773	14.912527670566	5.53349102781521	-1.17217572910845	-1.62049500464798
10.061	-1.24066985861202	-1.62673506805993	-1.90151111813254	0.625123027643113	0.0553701757013224	0.00190281642823361	21.4051483864121	14.8620756940291	5.49757605346799	-1.18832180077573	-1.60869241864351
10.071	-1.25623330219269	-1.61467142365255	-1.89836483653047	0.634625535070581	0.0548990743560102	0.00190522531658771	21.4189048192791	14.8114958281786	5.46166971591214	-1.2043490412532	-1.59672896473776
10.081	-1.2716817492044	-1.60244850874409	-1.89517105102349	0.6441121643183	0.0544333003432013	0.00190763291799415	21.4315367262297	14.760789339681	5.42577376723341	-1.22025584783016	-1.58460583926612
10.091	-1.28701354855816	-1.59006752366286	-1.89192984190489	0.653582678346737	0.0539727898316483	0.00191003881373119	21.4430428928637	14.7099574983578	5.38988995093407	-1.23604062983922	-1.57232425453107
10.101	-1.30222706189222	-1.57752968476359	-1.88864129064911	0.663036840517983	0.0535174795586867	0.00191244259720074	21.453422213658	14.6590015771533	5.35402000190089	-1.25170180881532	-1.55988543868082
10.111	-1.31732066372267	-1.56483622431372	-1.88530547991233	0.672474414611759	0.0530673068281357	0.00191484387438651	21.4626736921407	14.6079228520972	5.31816564647111	-1.26723781865362	-1.54729063558661
10.121	-1.33229274160342	-1.55198839033747	-1.88192249352237	0.681895164800954	0.0526222095048538	0.00191724226148081	21.4707964408351	14.5567226022901	5.28232860211239	-1.28264710576608	-1.53454110471824
10.131	-1.34714169626895	-1.53898744651959	-1.87849241648488	0.691298855688042	0.0521821260143573	0.00191963738669194	21.4777896815255	14.5054021098541	5.24651057768899	-1.29792812923684	-1.52163812101819
10.141	-1.36186594178667	-1.52583467206654	-1.87501533497844	0.700685252300776	0.0517469953392558	0.00192202888932749	21.4836527452917	14.4539626599067	5.2107132733377	-1.31307936097628	-1.50858297477405
10.151	-1.37646390570528	-1.51253136157648	-1.87149133635249	0.710054120098073	0.0513167570165235	0.00192441641954675	21.4883850725889	14.4024055405283	5.17493838044369	-1.32809928587384	-1.49537697148959
10.161	-1.39093402920194	-1.49907882490777	-1.86792050912517	0.719405224975889	0.0508913511348449	0.00192679963812297	21.4919862133176	14.3507320427302	5.13918758161775	-1.34298640194957	-1.48202143175413
10.171	-1.40527476722811	-1.48547838704585	-1.86430294298116	0.728738333273086	0.0504707183319918	0.00192917821620258	21.4944558268842	14.2989434604221	5.10346255067511	-1.35773922050425	-1.4685176911105
10.181	-1.41948458865418	-1.47173138796874	-1.86063872876945	0.738053211777282	0.0500547997922706	0.00193155183507931	21.4957936822508	14.2470410903802	5.06776495261555	-1.37235626626833	-1.45486709992152
10.191	-1.43356197641277	-1.45783918251103	-1.85692795850114	0.747349627730696	0.049643537244019	0.00193392018595581	21.4959996579762	14.1950262322142	5.03209644360498	-1.38683607754941	-1.44107102323493
10.201	-1.44750542764074	-1.44380314022634	-1.85317072534717	0.756627348835975	0.0492368729571268	0.00193628296973101	21.4950737422452	14.1429001883351	4.99645867095829	-1.40117720637842	-1.42713084064691
10.211	-1.46131345381981	-1.42962464524843	-1.84936712363604	0.765886143262017	0.0488347497406303	0.00193863989677467	21.4930160328894	14.0906642639227	4.96085327312359	-1.41537821865444	-1.4130479461641
10.221	-1.47498458091598	-1.41530509615077	-1.84551724885148	0.775125779649772	0.0484371109403288	0.00194099068671177	21.4898267373973	14.0383197668928	4.92528187966775	-1.42943769428808	-1.3988237480642
10.231	-1.48851734951745	-1.40084590580482	-1.84162119763009	0.784346027118045	0.0480439004364582	0.00194333506821261	21.4855061729137	13.9858680078645	4.88974611126313	-1.44335422734348	-1.38445966875519
10.241	-1.50191031497127	-1.38624850123673	-1.83767906775901	0.793546655269269	0.0476550626413844	0.00194567277878328	21.4800547662302	13.9333103001276	4.85424757967565	-1.45712642617893	-1.369957144633
10.251	-1.51516204751855	-1.37151432348278	-1.83369095817345	0.802727434195287	0.0472705424973466	0.00194800356456396	21.4734730537644	13.8806479596095	4.81878788775401	-1.47075291358604	-1.35531762593799
10.261	-1.52827113242832	-1.35664482744338	-1.82965696895432	0.811888134483101	0.0468902854742251	0.00195032718013326	21.4657616815294	13.8278823048425	4.78336862942011	-1.48423232692741	-1.3405425766098
10.271	-1.54123617012993	-1.3416414817357	-1.82557720132572	0.821028527220621	0.0465142375673513	0.00195264338830241	21.4569214050933	13.7750146569307	4.74799138966063	-1.49756331827294	-1.32563347414107
10.281	-1.55405577634494	-1.3265057685382	-1.82145175765155	0.830148383995636	0.0461423452938082	0.00195495195957079	21.4469530894888	13.7220463395262	4.71265774446037	-1.51074455453462	-1.31059180942962
10.291	-1.56672858221397	-1.31123918346127	-1.81728074143583	0.839247476922179	0.0457745556948836	0.00195725267300955	21.4358577092713	13.6689786787684	4.67736926097789	-1.52377471759978	-1.29541908662938
10.301	-1.57925323442759	-1.29584323537478	-1.81306425731719	0.848325578625233	0.0454108163293448	0.00195954531502172	21.423636348326	13.6158130032788	4.64212749735491	-1.536652504463	-1.28011682299999
10.311	-1.59162839535201	-1.28031944626257	-1.80880241106733	0.857382462253545	0.0450510752728851	0.00196182967950247	21.4102901998273	13.5625506441181	4.60693400277538	-1.54937662735631	-1.26468654875506
10.321	-1.60385274315426	-1.26466935106847	-1.80449530958842	0.866417901485306	0.0446952811160442	0.00196410556766714	21.3958205661463	13.5091929347533	4.57179031746247	-1.56194581387803	-1.24912980690916
10.331	-1.61592497192579	-1.24889449754099	-1.80014306091042	0.875431670533817	0.0443433829621572	0.00196637278787648	21.3802288587487	13.455741211024	4.53669797267656	-1.57435880711997	-1.2334481531235
10.341	-1.6278437918047	-1.23299644607691	-1.79574577418844	0.88442354415315	0.043995330425309	0.00196863115546598	21.3635165980819	13.4021968111092	4.50165849071426	-1.58661436579317	-1.2176431555504
10.351	-1.63960792909633	-1.21697676956341	-1.79130355970007	0.893393297643782	0.0436510736283093	0.00197088049258212	21.3456854134515	13.3485610754941	4.46667338490837	-1.59871126435196	-1.20171639467645
10.361	-1.65121612639236	-1.20083705321916	-1.78681652884262	0.902340706858227	0.0433105632006772	0.00197312062801906	21.3267370428883	13.2948353469362	4.43174415962879	-1.61064829311657	-1.18566946316445
10.371	-1.66266714268841	-1.18457889443402	-1.78228479413038	0.911265548206646	0.0429737502766332	0.00197535139706042	21.3066733330039	13.2410209704317	4.39687231028427	-1.62242425839407	-1.1695039656942
10.381	-1.67395975349999	-1.16820390260774	-1.77770846919187	0.920167598662448	0.0426405864930998	0.00197757264132111	21.2854962388367	13.1871192931824	4.36205932332522	-1.63403798259775	-1.15322151880196
10.391	-1.68509275097698	-1.15171369898726	-1.77308766876696	0.929046635767875	0.0423110239877122	0.00197978420859385	21.2632078236871	13.1331316645614	4.32730667624717	-1.64548830436486	-1.13682375071885
10.401	-1.69606494401642	-1.13510991650301	-1.76842250870415	0.937902437639571	0.0419850153968256	0.00198198595270682	21.2398102589426	13.07905943608	4.29261583759529	-1.65677407867277	-1.12031230120802
10.411	-1.70687515837379	-1.11839419960396	-1.76371310595759	0.94673478297414	0.0416625138535252	0.00198417773336882	21.2153058238924	13.0249039613534	4.2579882669696	-1.66789417695345	-1.10368882140066
10.421	-1.71752223677266	-1.1015682040916	-1.75895957858425	0.955543451053689	0.0413434729856432	0.00198635941603114	21.1896969055312	12.9706665960671	4.22342541503101	-1.67884748720634	-1.0869549736309
10.431	-1.72800503901268	-1.08463359695275	-1.75416204574101	0.964328221751349	0.0410278469137632	0.00198853087174395	21.1629859983536	12.9163486979431	4.18892872350819	-1.68963291410956	-1.07011243126956
10.441	-1.738322442076	-1.06759205619127	-1.74932062768169	0.973088875536796	0.0407155902492319	0.00199069197702211	21.1351757041369	12.8619516267057	4.15449962520516	-1.70024937912938	-1.05316287855686
10.451	-1.74847334023204	-1.05044527065876	-1.74443544575405	0.98182519348174	0.0404066580921559	0.00199284261371163	21.1062687317147	12.8074767440479	4.12013954400964	-1.71069582062816	-1.03610801043393
10.461	-1.75845664514053	-1.03319493988404	-1.73950662239686	0.990536957265413	0.0401010060293956	0.00199498266885543	21.0762678967392	12.752925413597	4.08584989490212	-1.72097119397045	-1.01894953237338
10.471	-1.76827128595299	-1.01584277390177	-1.73453428113681	0.99922394918003	0.0397985901325502	0.00199711203456915	21.0451761214333	12.6982990008808	4.05163208396561	-1.73107447162748	-1.00168916020872
10.481	-1.77791620941246	-0.998390493079871	-1.72951854658545	1.00788595213625	0.0394993669559301	0.00199923060790827	21.0129964343331	12.6435988732935	4.01748750839613	-1.7410046432799	-0.984328619962775
10.491	-1.78739037995159	-0.980839827945995	-1.72445954443617	1.01652274966858	0.039203293534525	0.00200133829075254	20.979731970019	12.5888264000611	3.98341755651383	-1.75076071591883	-0.966869647675103
10.501	-1.79669277978903	-0.963192519013014	-1.719357401461	1.02513412594087	0.0389103273819465	0.00200343498967952	20.9453859688369	12.5339829522078	3.94942360777471	-1.76034171394513	-0.949313989228386
10.511	-1.80582240902406	-0.945450316603486	-1.71421224550754	1.03371986575162	0.0386204264883661	0.00200552061585729	20.9099617766093	12.4790699025213	3.91550703278305	-1.76974667926699	-0.931663400173836
10.521	-1.81477828572956	-0.927614980673176	-1.70902420549578	1.04227975453943	0.0383335493184355	0.00200759508491418	20.8734628443357	12.4240886255187	3.88166919330442	-1.7789746713957	-0.913919645555654
10.531	-1.82355944604324	-0.90968828063362	-1.70379341141486	1.05081357838836	0.0380496548091817	0.00200965831683644	20.8358927278831	12.3690404974121	3.84791144227924	-1.78802476753974	-0.896084499734515
10.541	-1.83216494425714	-0.891671995173758	-1.69851999431992	1.05932112403329	0.037768702367895	0.00201171023586064	20.7972550876655	12.3139268960742	3.81423512383697	-1.79689606269705	-0.878159746210136
10.551	-1.84059385290534	-0.87356791208066	-1.69320408632879	1.06780217886525	0.0374906518699899	0.00201375077035598	20.7575536883138	12.258749201004	3.78064157331081	-1.80558766974549	-0.860147177442934
10.561	-1.84884526284996	-0.85537782805935	-1.68784582061875	1.07625653093673	0.0372154636568483	0.00201577985272822	20.7167923983355	12.2035087932922	3.74713211725296	-1.81409871953161	-0.842048594674774
10.571	-1.8569182833638	-0.837103548533322	-1.68244533142463	1.08468396894868	0.0369430985255352	0.00201779741900127	20.6749751896463	12.1482070556306	3.71370807330801	-1.82242836095753	-0.823865807748852
10.581	-1.86481204221749	-0.818746887518767	-1.67700275403134	1.09308428231165	0.0366735177511491	0.00201980340958449	20.6321061375661	12.0928453721442	3.68037075066411	-1.83057576106603	-0.805600634928707
10.591	-1.8725256857555	-0.800309667384545	-1.67151822477458	1.10145726109403	0.0364066830596796	0.00202179776837528	20.5881894200835	12.0374251284925	3.64712144962481	-1.8385401051239	-0.787254902716398
10.601	-1.88005837897656	-0.781793718688517	-1.66599188103613	1.10980269604718	0.0361425566343771	0.00202378044290329	20.5432293176011	11.9819477117877	3.6139614617814	-1.84632059670337	-0.768830445669865
10.611	-1.8874093056107	-0.763200879992812	-1.66042386124043	1.11812037861028	0.035881101113323	0.00202575138424219	20.4972302125417	11.9264145105607	3.58089207002788	-1.85391645776176	-0.750329106219454
10.621	-1.89457766819454	-0.744532997678556	-1.65481430485115	1.12641010091546	0.0356222795870759	0.00202771054691381	20.450196588946	11.8708269147271	3.5479145485783	-1.8613269287193	-0.731752734483693
10.631	-1.9015626881447	-0.72579192576	-1.64916335236777	1.13467165579307	0.0353660555963755	0.00202965788879728	20.4021330320613	11.8151863155519	3.51503016298591	-1.86855126853508	-0.713103188084276
10.641	-1.90836360582949	-0.70697952569819	-1.64347114532201	1.14290483677723	0.0351123931299597	0.00203159337104103	20.3530442279217	11.7594941056139	3.4822401701648	-1.87558875478112	-0.694382331960301
10.651	-1.9149796806802	-0.688097666500213	-1.63773782623403	1.15110943839713	0.0348612567637793	0.00203351695749647	20.3029349647828	11.7037516779923	3.44954582056163	-1.88243868371466	-0.67559203818178
10.661	-1.92141019111278	-0.669148223514083	-1.63196353875074	1.15928525516712	0.0346126111571711	0.00203542861764784	20.2518101260516	11.6479604289942	3.41694835052583	-1.88910037034853	-0.656734185762432
10.671	-1.92765443477267	-0.65013307949519	-1.62614842746921	1.16743208284466	0.0343664216676615	0.00203732832126761	20.1996746980241	11.5921217547138	3.38444899179156	-1.89557314851961	-0.637810660471785
10.681	-1.93371172851979	-0.631054123849239	-1.62029263800951	1.17554971786908	0.0341226540708437	0.00203921604131722	20.1465337657182	11.5362370525316	3.3520489672077	-1.90185637095548	-0.618823354646594
10.691	-1.93958140849319	-0.611913252462435	-1.61439631700901	1.18363795738696	0.0338812745673445	0.00204109175380352	20.0923925125341	11.4803077210277	3.3197494909152	-1.90794940933912	-0.599774167001627
10.701	-1.94526283017309	-0.592712367522244	-1.60845961211737	1.19169659926869	0.03364224978581	0.00204295543763903	20.0372562198482	11.424335159916	3.28755176845659	-1.91385165437179	-0.580665002439769
10.711	-1.95075536844027	-0.573453377331887	-1.60248267199204	1.19972544211949	0.0334055467832209	0.00204480707450349	19.9811302665605	11.3683207699938	3.2554569968423	-1.91956251583388	-0.561497771861554
10.721	-1.95605841763325	-0.554138196120998	-1.59646564629423	1.20772428528707	0.0331711330436416	0.00204664664874157	19.9240201286111	11.3122659530985	3.22346636459266	-1.92508142264403	-0.542274391974065
10.731	-1.9611713916033	-0.534768743854075	-1.59040868568501	1.21569292886772	0.0329389764761245	0.00204847414727605	19.865931378476	11.2561721120705	3.19158105176783	-1.93040782291614	-0.522996785099273
10.741	-1.96609372376818	-0.515346946040845	-1.58431194182088	1.22363117371484	0.032709045414021	0.0020502895594804	19.8068696846704	11.2000406507072	3.15980223001588	-1.93554118401462	-0.5036668789818
10.751	-1.97082486716077	-0.495874733531422	-1.57817556735231	1.23153882143283	0.0324813086060777	0.00205209287733054	19.7468408111429	11.1438729737619	3.12813106251429	-1.94048099260765	-0.48428660659615
10.761	-1.97536429448128	-0.476354042336254	-1.571999715917	1.23941567439613	0.0322557352216113	0.00205388409501275	19.6858506168317	11.0876704868654	3.09656870409628	-1.94522675471849	-0.464857905953408
10.771	-1.97971149813236	-0.456786813412915	-1.56578454213176	1.2472615357431	0.0320322948298727	0.00205566320253085	19.6239050549265	11.0314345964776	3.06511630116528	-1.94977799577486	-0.445382719907454
10.781	-1.98386599037583	-0.437174992711198	-1.55953020160607	1.25507620956832	0.0318109575867974	0.0020574302417309	19.56101017437	10.9751667096968	3.03377499324733	-1.95413426065647	-0.42586299596066
10.791	-1.98782730313569	-0.417520530429074	-1.55323685087579	1.26285950049605	0.0315916938124044	0.00205918515758336	19.4971721146805	10.9188682344306	3.00254590952739	-1.95829511374045	-0.406300686069155
10.801	-1.99159498815423	-0.397825380940293	-1.5469046476001	1.27061121369762	0.0313744741395362	0.00206092799039411	19.4323971069394	10.8625405807508	2.97143016930911	-1.96226013894497	-0.386697746447626
10.811	-1.9951686171294	-0.378091503206674	-1.54053375023274	1.27833115558036	0.0311592698186381	0.00206265870598909	19.3666914769194	10.8061851575431	2.94042888674125	-1.9660289397708	-0.367056137373699
10.821	-1.99854778172939	-0.358320860152423	-1.53412431827045	1.28601913327773	0.030946052540789	0.00206437733566376	19.3000616422031	10.7498033750361	2.90954316740506	-1.96960113934101	-0.347377822991914
10.831	-2.00173209353573	-0.338515418388655	-1.52767651216007	1.29367495464675	0.0307347943206238	0.00206608388564437	19.2325141104753	10.6933966441391	2.87877410806288	-1.97297638043861	-0.32766477111731
10.841	-2.00472118411646	-0.31867714811214	-1.52119049330761	1.30129842835149	0.0305254675645559	0.00206777836679113	19.1640554796886	10.636966376384	2.84812279729275	-1.97615432554231	-0.307918953038645
10.851	-2.00751470505932	-0.298808022904223	-1.51466642406973	1.30888936386434	0.0303180450680418	0.00206946078933437	19.0946924374355	10.5805139838629	2.81759031549685	-1.97913465686025	-0.288142343321276
10.861	-2.01011232800441	-0.278910019534448	-1.50810446775283	1.31644757147057	0.0301125000159481	0.00207113116586823	19.0244317603474	10.5240408792159	2.78717773493171	-1.98191707636177	-0.268336919609694
10.871	-2.01251374467382	-0.258985117762983	-1.50150478861094	1.32397286227285	0.0299088059816022	0.00207278951309938	18.953280313471	10.4675484756089	2.7568861197356	-1.98450130580725	-0.248504662429764
10.881	-2.01471866689537	-0.239035300140073	-1.4948675518391	1.33146504819619	0.0297069369211246	0.00207443584940363	18.8812450495915	10.4110381866812	2.72671652594957	-1.98688708677589	-0.228647554990678
10.891	-2.01672682662649	-0.219062551806786	-1.48819292356928	1.33892394199265	0.0295068671703578	0.00207607019477385	18.8083330085722	10.3545114265094	2.69667000154236	-1.98907418069159	-0.208767582986631
10.901	-2.0185379759763	-0.199068860295498	-1.48148107086622	1.34634935724604	0.0293085714418037	0.00207769257077941	18.7345513166851	10.2979696095725	2.66674758643569	-1.99106236884678	-0.188866734398259
10.911	-2.02015188724842	-0.179056215349086	-1.47473216174375	1.35374110838015	0.0291120248495082	0.00207930302116907	18.6599071861985	10.2414141508541	2.63695031260108	-1.99285145242429	-0.168946999293835
10.921	-2.02156835289254	-0.159026608665077	-1.46794636510048	1.36109901065237	0.0289172028241385	0.00208090155095971	18.5844079139106	10.184846465403	2.60727920387207	-1.99444125251727	-0.14901036963027
10.931	-2.02278718558454	-0.138982033750099	-1.46112385077391	1.36842288016954	0.0287240811888958	0.00208248818559059	18.5080608812089	10.1282679686894	2.57773527617968	-1.99583161014702	-0.129058839053913
10.941	-2.02380821822023	-0.118924485701965	-1.45426478951757	1.3757125338888	0.0285326361310739	0.0020840629519117	18.430873553124	10.0716800764444	2.54831953750953	-1.99702238627895	-0.109094402701204
10.951	-2.02463130392744	-0.0988559610092299	-1.44736935299675	1.38296778962213	0.0283428441989179	0.002085625878119	18.3528534776167	10.015084204625	2.5190329879275	-1.99801346183643	-0.0891190569991356
10.961	-2.0252563160757	-0.078778457350877	-1.44043771378394	1.39018846604168	0.0281546822979773	0.00208717699364125	18.2740082848534	9.95848176937547	2.48987661960789	-1.99880473771273	-0.0691347994656332
10.971	-2.02568314828929	-0.0586939733966125	-1.43347004535533	1.39737438268229	0.0279681276928943	0.00208871632928994	18.1943456865199	9.90187418699986	2.46085141686099	-1.99939613478092	-0.0491436285097964
10.981	-2.02591171444615	-0.0386045086035604	-1.42646652208581	1.40452535994766	0.0277831579964128	0.00209024391705808	18.1138734750135	9.84526287392032	2.43195835614857	-1.9997875939018	-0.0291475432320615
10.991	-2.02594194872277	-0.0185120630359011	-1.41942731935412	1.41164121909564	0.0275997512113454	0.00209175988771943	18.0325995231071	9.78864924741254	2.40319840602981	-1.99997907592976	-0.00914854322429301
11.001	-2.02577380551397	0.00158136287760162	-1.41235261320974	1.41872178230064	0.0274178856356538	0.00209326417711351	17.9505317823606	9.73203472325107	2.37457252753045	-1.99997056171678	0.0108513716301742
11.011	-2.02540725949599	0.0216737685136691	-1.40524258069507	1.4257668725995	0.0272375399287654	0.00209475681811668	17.8676782829899	9.67542071798298	2.34608167377364	-1.99976205211427	0.0308502013565247
11.021	-2.02484230560878	0.0417631532630839	-1.39809739973736	1.43277631391482	0.0270586930906465	0.00209623784779495	17.7840471329363	9.61880864815784	2.31772679014212	-1.999353567973	0.0508459460884444
11.031	-2.02407895905215	0.0618475167317056	-1.39091724914097	1.43974993105996	0.0268813244583915	0.00209770730442914	17.6996465170853	9.56219993026907	2.28950881430928	-1.99874515014106	0.0708366062681268
11.041	-2.02311725528044	0.0819248589412465	-1.38370230858293	1.44668754974342	0.026705413703258	0.00209916522746383	17.6144846964828	9.50559598071838	2.26142867626576	-1.99793685945972	0.0908201828462127
11.051	-2.02195724999516	0.101993180529977	-1.37645275860843	1.45358899657324	0.0265309408277438	0.00210061165746819	17.5285700075433	9.44899821578031	2.2334872983461	-1.99692877675738	0.110794677481697
11.061	-2.0205990191358	0.122050482953334	-1.36916878062631	1.46045409906137	0.0263578861627522	0.00210204663609195	17.4419108612515	9.39240805156668	2.20568559525559	-1.99572100284146	0.130758092741762
11.071	-2.01904265804585	0.142094769079436	-1.36185055677312	1.46728268563627	0.0261862294578245	0.00210347008628765	17.3545157342742	9.33582690309863	2.17802447216351	-1.99431365848836	0.150708432301517
11.081	-2.01728828372778	0.162124042296295	-1.35449827029902	1.47407458561887	0.0260159523801564	0.0021048821672804	17.2663931904818	9.27925618693108	2.1505048300253	-1.99270688443133	0.170643701143633
11.091	-2.01533603272398	0.182136307728795	-1.34711210517508	1.48082962925804	0.0258470361899475	0.00210628292211148	17.1775518593695	9.22269731846589	2.12312756073356	-1.99090084134643	0.19056190575784
11.101	-2.01318606175328	0.202129572122243	-1.33969224621767	1.4875476477236	0.0256794624591536	0.00210767239462582	17.0880004416882	9.16615171280007	2.09589354864742	-1.98889570983649	0.210461054340268
11.111	-2.01083854769141	0.222101844042467	-1.3322388790839	1.49422847311054	0.0255132130682253	0.00210905062944926	16.9977477086045	9.10962078469043	2.06880367061831	-1.98669169041296	0.230339156992647
11.121	-2.00829368754943	0.24205113407576	-1.32475219026695	1.50087193844321	0.0253482702027429	0.00211041767196664	16.906802500853	9.05310594851833	2.04185879601548	-1.98428900347597	0.250194225921275
11.131	-2.00555169845027	0.261975455028617	-1.31723236709146	1.50747787767953	0.025184616350059	0.00211177356827971	16.8151737278808	8.99660861825428	2.01505978675153	-1.9816878892922	0.270024275635805
11.141	-2.00261281760317	0.281872822127234	-1.30967959770885	1.51404612571513	0.0250222342959665	0.00211311836519496	16.7228703669862	8.94013020742268	1.98840749730782	-1.97888860797089	0.289827323147791
11.151	-1.99947730227627	0.301741253216749	-1.30209407109262	1.52057651838747	0.0248611071213507	0.00211445211018562	16.6299014624489	8.88367212906652	1.96190277475992	-1.97589143943787	0.309601388168984
11.161	-1.99614542976715	0.321578768960225	-1.29447597703367	1.52706889247996	0.0247012181988646	0.00211577485136901	16.536276124654	8.82723579571208	1.93554645880293	-1.97269668340746	0.32934449330936
11.171	-1.99261749737109	0.341383393037517	-1.28682550613543	1.53352308572605	0.0245425511891527	0.00211708663738914	16.4420035292056	8.77082261933298	1.90933938177592	-1.96930465935263	0.349054664274859
11.181	-1.98889382234889	0.361153152343103	-1.27914284980947	1.53993893681329	0.0243850900388589	0.00211838751768122	16.3470929160481	8.71443401131705	1.88328236868965	-1.96571570647294	0.368729930064811
11.191	-1.98497474189032	0.380886077184691	-1.27142820027036	1.54631628538734	0.0242288189759413	0.00211967754214536	16.2515535885582	8.65807138242892	1.85737623724907	-1.96193018366069	0.388368323169028
11.201	-1.9808606130773	0.400580201480734	-1.26368175053104	1.55265497205602	0.0240737225068161	0.00212095676123719	16.1553949126456	8.60173614277553	1.83162179787925	-1.95794846946502	0.407967879764566
11.211	-1.97655181284463	0.420233562957759	-1.25590369439795	1.55895483839329	0.023919785413047	0.00212222522592755	16.058626315843	8.5454297017709	1.80601985375026	-1.95377096205401	0.427526639912101
11.221	-1.9720487379384	0.439844203347514	-1.24809422646615	1.56521572694319	0.0237669927475414	0.0021234829875956	15.9612572863864	8.48915346810028	1.78057120080106	-1.94939807917494	0.447042647751915
11.231	-1.96735180487428	0.459410168582882	-1.24025354211478	1.57143748122381	0.0236153298328228	0.00212473009831077	15.863297372305	8.43290884968716	1.75527662776727	-1.94483025811245	0.466513951699488
11.241	-1.96246144989045	0.478929508994852	-1.23238183750171	1.57761994573119	0.0234647822555615	0.00212596661038298	15.7647561804746	8.37669725365506	1.73013691620158	-1.94006795564483	0.485938604640652
11.251	-1.95737812890258	0.498400279506242	-1.22447930955798	1.58376296594475	0.0233153358657374	0.00212719257639518	15.6656433757034	8.32052008628662	1.70515284050972	-1.93511164799836	0.505314664126299
11.261	-1.95210231745401	0.51782053982994	-1.2165461559853	1.58986638832748	0.0231669767716864	0.0021284080497754	15.5659686797754	8.26437875300738	1.68032516795539	-1.92996183079968	0.524640192566631
11.271	-1.94663451066472	0.537188354661244	-1.20858257524879	1.59593006033314	0.0230196913373226	0.00212961308410486	15.4657418705084	8.20827465833251	1.65565465870025	-1.92461901902622	0.543913257424901
11.281	-1.94097522317901	0.556501793872334	-1.20058876657243	1.60195383040944	0.0228734661793412	0.00213080773325243	15.3649727808047	8.15220920583536	1.63114206582603	-1.91908374695469	0.563131931410689
11.291	-1.93512498911127	0.575758932705432	-1.19256492993378	1.60793754800231	0.0227282881645087	0.00213199205126603	15.2636712976963	8.09618379810952	1.60678813536186	-1.91335656810771	0.58229429267261
11.301	-1.92908436200017	0.594957851951038	-1.18451126604807	1.61388106357459	0.0225841444211308	0.00213316608972755	15.1618473615083	8.04019983665336	1.58259360640094	-1.90743805519837	0.601398424990508
11.311	-1.92285391468236	0.614096638233274	-1.17642797643036	1.61978422851727	0.0224410222444147	0.00213432991386105	15.059510964095	7.98425872233365	1.55855921054662	-1.90132880007304	0.620442417967071
11.321	-1.91643423944634	0.633173383911568	-1.16831526317895	1.62564689544249	0.0222989093811441	0.00213548355169729	14.9566721503554	7.92836185378456	1.53468567374188	-1.89502941365213	0.63942436721887
11.331	-1.90982594770452	0.652186187632431	-1.16017332923131	1.63146891782854	0.0221577936691499	0.0021366270573369	14.8533410141523	7.87251062931134	1.51097371404409	-1.88854052586905	0.6583423745668
11.341	-1.90302966974063	0.671133154760283	-1.15200237854937	1.63725014978262	0.0220176627884279	0.00213776055600259	14.749527695253	7.81670644821359	1.48742404018508	-1.88186278560716	0.677194548225893
11.351	-1.89604605541725	0.690012396550746	-1.14380261534416	1.64299044706037	0.0218785052834715	0.00213888405714558	14.645242387123	7.76095070513491	1.46403735788613	-1.87499686063492	0.695979002994487
11.361	-1.88887577343978	0.708822031221151	-1.13557424473454	1.64868966618979	0.0217403096727348	0.0021399976171783	14.5404953283067	7.7052447948844	1.4408143644112	-1.86794343753911	0.714693860442762
11.371	-1.88151951147679	0.72756018388821	-1.12731747255329	1.65434766472546	0.0216030646984236	0.00214110129273712	14.4352968036016	7.64959011101785	1.41775575015302	-1.86070322165616	0.733337249100569
11.381	-1.87397797608839	0.746224986755896	-1.1190325053418	1.65996430125238	0.0214667593236594	0.00214219514061707	14.3296571430532	7.59398804580155	1.3948621986573	-1.85327693700163	0.751907304644578
11.391	-1.86625189265456	0.764814579300638	-1.11071955034311	1.66553943539167	0.0213313827317729	0.0021432792173093	14.2235867209632	7.53843999016495	1.37213438665883	-1.84566532619778	0.77040217008471
11.401	-1.85834200529145	0.783327108467707	-1.1023788155047	1.67107292779437	0.0211969243128223	0.00214435358099256	14.117095954786	7.48294733372213	1.34957298404452	-1.83786915039937	0.788819995949834
11.411	-1.85024907678653	0.801760728842416	-1.09401050946131	1.67656464015959	0.0210633736763693	0.00214541828846607	14.0101953042398	7.42751146465211	1.32717865396595	-1.82988918921747	0.80715894047271
11.421	-1.84197388851183	0.820113602844288	-1.08561484153703	1.68201443522898	0.0209307206387813	0.00214647339702208	13.9028952701998	7.37213376971634	1.30495205280605	-1.82172624064155	0.825417169774169
11.431	-1.83351724034537	0.838383900908641	-1.07719202173784	1.68742217679285	0.0207989552232666	0.00214751896384137	13.7952063936934	7.31681563420794	1.28289383021817	-1.81338112095967	0.843592858046499
11.441	-1.82487995058942	0.856569801669011	-1.06874226074528	1.69278772969477	0.020668067658186	0.0021485550457105	13.6871392548762	7.26155844191014	1.26100462915454	-1.80485466467683	0.861684187736014
11.451	-1.81606285588791	0.87466949213781	-1.06026576990923	1.69811095983693	0.0205380483765347	0.00214958169851501	13.5787044720127	7.20636357504872	1.23928508590034	-1.79614772443157	0.879689349724822
11.461	-1.80706681114641	0.892681167881451	-1.05176276123625	1.70339173419027	0.0204088880208433	0.00215059897558762	13.4699127004968	7.15123241421497	1.21773583013545	-1.78726117091065	0.89760654351173
11.471	-1.79789268944839	0.91060303319729	-1.04323344737988	1.70862992080184	0.0202805774454074	0.00215160692658064	13.3607746318445	7.09616633830358	1.19635748497922	-1.77819589276202	0.915433977392289
11.481	-1.78854138197761	0.928433301281571	-1.034678041623	1.71382538881029	0.0201531077281488	0.00215260559428287	13.2513009927591	7.04116672439837	1.17515066708332	-1.76895279650594	0.933169868637969
11.491	-1.77901379795072	0.946170194384933	-1.02609675784816	1.71897800847282	0.0200264701966549	0.00215359500828815	13.1415025443046	6.98623494758102	1.1541159867921	-1.75953280644433	0.950812443674424
11.501	-1.76931086359941	0.963811944941758	-1.01748981145404	1.72408765021789	0.0199006553074941	0.00215457542673848	13.0313900718939	6.93137238699124	1.13325404248208	-1.74993686456835	0.968359938258852
11.511	-1.75943352422761	0.981356793519495	-1.00885741720347	1.72915418687537	0.0197756552539369	0.00215554676909709	12.9209744051953	6.87658041154747	1.11256543394537	-1.74016593046419	0.985810597656421
11.521	-1.7493827423166	0.998802990862331	-1.000199791011	1.73417749181345	0.0196514617788667	0.00215650909336081	12.8102663994878	6.82186039184107	1.09205075117607	-1.73022098121711	1.00316267681573
11.531	-1.73915949794944	1.01614879752227	-0.991517149415732	1.73915743948583	0.0195280668085454	0.00215746245616289	12.6992769397224	6.76721369662401	1.071710577675	-1.72010301131376	1.02041444054332
11.541	-1.72876478872772	1.03339248401722	-0.982809709558595	1.74409390545132	0.0194054624701956	0.00215840690814645	12.5880169396101	6.71264169266419	1.05154549056667	-1.70981303254269	1.0375641636772
11.551	-1.71819962973601	1.05053233094217	-0.974077689110333	1.74898676643915	0.0192836411674356	0.0021593424760345	12.4764973411551	6.65814574428653	1.03155606098594	-1.69935207389321	1.05461013125934
11.561	-1.70746505401587	1.06756662860428	-0.965321305688386	1.75383590088944	0.0191625962534758	0.00216026900626941	12.3647291188413	6.60372720966039	1.01174285726438	-1.68872118145246	1.0715506387072
11.571	-1.69656210891592	1.08449368050804	-0.956540780393228	1.75864118564282	0.0190423178733232	0.00216118712978128	12.2527232461026	6.5493874633961	0.992106425347928	-1.67792141830082	1.08838399198415
11.581	-1.68549186286079	1.10131179710361	-0.947736330931246	1.76340250236476	0.0189228010241501	0.00216209637870755	12.1404907572383	6.49512785257926	0.972647326885864	-1.66695386440563	1.10510850776888
11.591	-1.67425540024652	1.11801930065743	-0.938908176600878	1.7681197328479	0.0188040396760689	0.00216299656357852	12.0280427002535	6.44094972878603	0.953366111257591	-1.65581961651311	1.12172251362375
11.601	-1.66288896024795	1.13458346000634	-0.930021399371403	1.77282382442862	0.0187265200774802	0.0021546665878414	11.9157013228009	6.38663441552159	0.93444562456303	-1.64451978803878	1.13822434816203
11.611	-1.65139797620669	1.15099979323212	-0.921071904373902	1.77751748748311	0.0186948322341581	0.00213933911184604	11.8035085317382	6.33215953889841	0.915900592408287	-1.63305550895609	1.15461236121401
11.621	-1.63978370425107	1.16726758302301	-0.912059791165878	1.78219968023404	0.0187088131682937	0.00212416993819636	11.691468692016	6.27752920661521	0.897723577856391	-1.62142792568337	1.17088491399203
11.631	-1.62804740661421	1.18338612208428	-0.902985170289722	1.78686936350807	0.0187683895937642	0.00212012994219554	11.5795862102447	6.2227475671335	0.879907269223236	-1.60963820096927	1.1870403792544
11.641	-1.61619035465085	1.19935471032308	-0.893848160132004	1.79152550371767	0.0188735691922116	0.00214163218262753	11.4678655609517	6.16781878949956	0.862444494531883	-1.59768751377643	1.20307714146803
11.651	-1.60421383074391	1.21517265314407	-0.884648884894682	1.79616707473043	0.0190244281558694	0.00220513976547657	11.3563113020986	6.11274705054808	0.845328229209484	-1.58557705916361	1.21899359697008
11.661	-1.5921191269734	1.23083926248189	-0.875387475798912	1.80079305700099	0.0192210933904885	0.00232650637362005	11.2449280625076	6.05753654212025	0.828551587682037	-1.57330804816619	1.23478815412826
11.671	-1.57990754501253	1.24635385677846	-0.866064071061318	1.80540243775649	0.0194637253478987	0.00251783703329546	11.1337205400303	6.00219147065969	0.812107821196286	-1.56088170767504	1.25045923350001
11.681	-1.56758039593378	1.26171576102784	-0.856678815958641	1.80999421111341	0.0197525008424626	0.00278552774298688	11.0226934989657	5.94671605735728	0.795990315239388	-1.54829928031385	1.26600526799046
11.691	-1.55513899999336	1.27692430682899	-0.847231862912424	1.8145673781851	0.0200875967326549	0.00313050302160189	10.9118517673285	5.8911145384169	0.78019258690735	-1.53556202431488	1.28142470300911
11.701	-1.54258468640816	1.29197883243407	-0.83772337157955	1.81912094719263	0.0204691751689305	0.00355002587356917	10.801200234095	5.8353911653533	0.764708282294049	-1.5226712133931	1.29671599662531
11.711	-1.5299187937401	1.30687868233222	-0.828153508335997	1.82365393403852	0.0208973716395743	0.00403971269732121	10.6907438514051	5.7795502016933	0.749531176574408	-1.50962813661888	1.31187761972244
11.721	-1.51714266760807	1.32162320882287	-0.818522448422284	1.82816536089075	0.0213722823891641	0.00459492187723769	10.580487615117	5.72359593545815	0.734655162476751	-1.49643409828901	1.32690805615083
11.731	-1.50425766283802	1.33621177024584	-0.808830373664385	1.83265425810687	0.0218939595267618	0.00521144202684838	10.4704365815191	5.66753266534937	0.720074258281037	-1.48309041779633	1.34180580287935
11.741	-1.49126514227525	1.35064373171486	-0.799077473519557	1.83711966365461	0.0224624048889408	0.00588571150850471	10.3605958568274	5.61136470673262	0.705782601134081	-1.46959842949779	1.35656937014575
11.751	-1.4781664765682	1.36491846510303	-0.78926394515245	1.84156062327895	0.0230775674329607	0.00661480992663081	10.2509705946899	5.55509639182316	0.691774444741624	-1.45595948258095	1.37119728160561
11.761	-1.46496304394539	1.37903534902149	-0.779389993516564	1.84597619067447	0.02373934276902	0.00739636504560559	10.1415659936722	5.49873206989915	0.67804415707788	-1.44217494092915	1.38568807447997
11.771	-1.45165622998905	1.39299376878839	-0.769455831437562	1.85036542766608	0.0244475744940037	0.00822844414510811	10.0323872947519	5.44227610752107	0.664586218128337	-1.42824618298506	1.40004029970162
11.781	-1.4382474274065	1.40679311638673	-0.759461679697294	1.85472740439951	0.0252020569535102	0.00910945655618007	9.92343977883355	5.38573288875032	0.651395217670654	-1.41417460161288	1.41425252205999
11.791	-1.42473803579992	1.42043279041035	-0.749407767118052	1.85906119954215	0.0260025390570261	0.0100380745365988	9.81472876428626	5.32910681536357	0.638465853095424	-1.39996160395901	1.4283233203447
11.801	-1.41112946143468	1.43391219599737	-0.739294330646807	1.86336590049505	0.0268487287948459	0.0110131719018906	9.7062596045082	5.27240230706127	0.62579292726755	-1.38560861131138	1.44225128748764
11.811	-1.39742311700636	1.44723074475064	-0.729121615439263	1.86764060361651	0.0277402981459237	0.0120337774261805	9.59803768551818	5.21562380166881	0.61337134642847	-1.37111705895729	1.4560350307037
11.821	-1.38362042140668	1.46038785464456	-0.718889874943691	1.87188441445776	0.0286768881161256	0.0130990397575704	9.49006842357539	5.15877575533015	0.601196118139073	-1.35648839603989	1.46967317163005
11.831	-1.36972279948816	1.47338294991787	-0.708599370984537	1.87609644801125	0.029658113699926	0.0142082010395253	9.3823572628275	5.10186264269326	0.58926234926299	-1.34172408541329	1.48316434646396
11.841	-1.35573168182766	1.48621546095179	-0.698250373845876	1.88027582897209	0.0306835686105877	0.0153605770233198	9.2749096729869	5.04488895708773	0.577565243989736	-1.32682560349625	1.49650720609919
11.851	-1.34164850448854	1.49888482413321	-0.687843162354809	1.88442169201294	0.0317528296711016	0.0165555419960762	9.16773114703453	4.98785921069465	0.566100101897127	-1.31179444012455	1.50970041626089
11.861	-1.32747470878136	1.51139048170218	-0.677378023964966	1.88853318207308	0.0328654607987635	0.0177925172818926	9.0608271989508	4.9307779347093	0.554862316052322	-1.29663209840199	1.52274265763905
11.871	-1.31321174102297	1.52373188158334	-0.666855254840293	1.892609454662	0.0340210165492802	0.0190709624026784	8.95420336147258	4.87364967949727	0.543847371150819	-1.28134009455012	1.5356326260204
11.881	-1.29886105229383	1.53590847720069	-0.656275159939347	1.89664967617816	0.0352190452121676	0.0203903682285697	8.8478651838753	4.81647901474488	0.533050841692701	-1.26591995775657	1.54836903241883
11.891	-1.28442409819314	1.54791972727505	-0.64563805310038	1.90065302424343	0.0364590914681152	0.0217502516255894	8.74181822977886	4.75927052960475	0.522468390195427	-1.25037323002217	1.56095060320432
11.901	-1.26990233859167	1.55976509560363	-0.6349442571275	1.9046186880539	0.0377406986322012	0.0231501512373213	8.63606807497615	4.70202883283775	0.512095765442513	-1.23470146600675	1.57337608023028
11.911	-1.25529723738186	1.57144405082114	-0.624194103878266	1.90854586874759	0.0390634105151068	0.0245896241312231	8.53062030528257	4.64475855295259	0.501928800767375	-1.21890623287364	1.58564422095935
11.921	-1.24061026222482	1.58295606614157	-0.613387934353116	1.91243377978985	0.0404267729390276	0.0260682431085297	8.42548051440493	4.58746433834434	0.491963412371696	-1.20298911013299	1.5977537985877
11.931	-1.22584288429382	1.59430061908008	-0.602526098787065	1.91628164737704	0.04183033494661	0.0275855945266606	8.32065430182788	4.53015085743372	0.482195597677646	-1.18695168948382	1.60970360216765
11.941	-1.21099657801378	1.6054771911541	-0.591608956744196	1.92008871085944	0.0432736497407453	0.0291412765198239	8.21614727071586	4.47282279880885	0.472621433713297	-1.17079557465482	1.6214924367288
11.951	-1.19607282079619	1.61648526756294	-0.580636877215482	1.92385422318396	0.044756275391317	0.0307348975306191	8.11196502582837	4.4154848713714	0.46323707553063	-1.15452238124402	1.63311912339751
11.961	-1.18107309276886	1.62732433684492	-0.569610238720594	1.92757745135775	0.0462777753420894	0.0323660750857237	8.00811317144613	4.35814180448955	0.45403875465551	-1.13813373655719	1.64458249951481
11.971	-1.16599887668572	1.63799389042443	-0.558529429244573	1.93125767701857	0.0478377189526632	0.0340344349520413	7.9045973105453	4.30079834727944	0.44502277810199	-1.12163127944515	1.65588141875263
11.981	-1.15085165702715	1.64849342251074	-0.547394846914744	1.93489419665846	0.0494356810120975	0.0357396096299919	7.80142303860898	4.24345927171654	0.436185525103462	-1.10501666013985	1.66701475122848
11.991	-1.13563292040628	1.65882242935324	-0.536206899478929	1.93848632247866	0.051071242581737	0.0374812383032246	7.69859594624803	4.18612936948672	0.427523447682863	-1.08829154008939	1.67798138361839
12.001	-1.12034415499593	1.66898040893027	-0.524966004685316	1.94203338281685	0.0527439906655678	0.0392589658909107	7.59612161528925	4.12881345352418	0.419033068415596	-1.07145759179182	1.68878021926824
12.011	-1.10498685022671	1.67896686047592	-0.513672590409621	1.94553472273263	0.0544535181076632	0.0410724424641932	7.49400561675348	4.07151635820442	0.410710979051145	-1.05451649862794	1.69941017830348
12.021	-1.08956249646637	1.68878128398193	-0.502327094799596	1.94898970461636	0.0561994234114955	0.0429213227122558	7.39225350877146	4.01424293960331	0.402553839139803	-1.03746995469297	1.70987019773706
12.031	-1.07407258469177	1.69842317966774	-0.490929966427734	1.95239770882784	0.0579813105062948	0.0448052654562529	7.29087083451523	3.95699807577251	0.394558374697923	-1.02031966462709	1.72015923157575
12.041	-1.05851860614461	1.70789204742027	-0.479481664458106	1.95575813436375	0.0597987884618922	0.0467239331948686	7.18986312009306	3.89978666705891	0.386721376894327	-1.003067343445	1.73027625092474
12.051	-1.04290205197225	1.7171873862008	-0.467982658827195	1.95907039955612	0.0616514711623911	0.0486769916741533	7.08923587242088	3.84261363646424	0.379039700764132	-0.985714716364459	1.74022024409054
12.061	-1.0272244128508	1.72630869341782	-0.456433430441139	1.96233394280322	0.0635389769432596	0.0506641094730209	6.98899457705853	3.78548393005357	0.371510263947624	-0.968263518633706	1.7499902166821
12.071	-1.01148717858923	1.73525546426407	-0.444834471391153	1.9655482233343	0.0654609281966717	0.0526849575976482	6.88914469600939	3.72840251741788	0.364130045455094	-0.950715495357973	1.75958519171032
12.081	-0.995691837713271	1.74402719101565	-0.433186285188225	1.96871272201066	0.0674169509487947	0.0547392090798413	6.78969166548125	3.67137439219206	0.356896084460015	-0.933072401324965	1.76900420968568
12.091	-0.979839877024963	1.75262336229223	-0.421489387021041	1.97182694216379	0.0694066744090141	0.0568265385721023	6.69064089359175	3.61440457264338	0.349805479116129	-0.915336000829379	1.77824632871424
12.101	-0.963932781135514	1.76104346227632	-0.409744304039759	1.97489041047259	0.0714297304918184	0.0589466219342631	6.59199775801059	3.5574981023383	0.342855385398569	-0.89750806749649	1.7873106245918
12.111	-0.947972031968986	1.76928696988962	-0.397951575667938	1.97790267788177	0.073485753311865	0.0610991358074869	6.49376760353406	3.50066005089314	0.336043015970681	-0.879590384104773	1.79619619089631
12.121	-0.931959108232898	1.77735335792464	-0.38611175394666	1.98086332056317	0.0755743786502726	0.0632837571700402	6.39595573957729	3.44389551482228	0.329365639074424	-0.861584742407635	1.80490213907856
12.131	-0.915895484853171	1.78524209212911	-0.374225403913407	1.98377194092247	0.077695243391624	0.0655001628713259	6.29856743758019	3.3872096184892	0.322820577447203	-0.843492942954241	1.81342759855099
12.141	-0.899782632365178	1.79295263024327	-0.362293104023892	1.98662816865109	0.0798479849244165	0.0677480291345377	6.2016079282899	3.33060751519246	0.316405207254097	-0.82531679490946	1.82177171677474
12.151	-0.883622016263753	1.80048442098391	-0.35031544661411	1.98943166182961	0.0820322405100462	0.0700270310313715	6.10508239895116	3.27409438836457	0.310116957054672	-0.80705811587295	1.82993365934495
12.161	-0.867415096310875	1.80783690297748	-0.338293038421443	1.99218210807924	0.0842476466184244	0.0723368419086526	6.00899599040879	3.21767545296427	0.303953306789154	-0.788718731697398	1.83791261007417
12.171	-0.851163325737916	1.81500950363265	-0.326226501122595	1.99487922577731	0.0864938381745023	0.0746771328101953	5.91335379377913	3.16135595685371	0.297911786781613	-0.77030047630594	1.84570777107397
12.181	-0.834868150509914	1.82200163796566	-0.314116472017295	1.99752276530524	0.0887704478672554	0.0770475717632714	5.81816084766241	3.1051411827535	0.291989976795439	-0.751805191508764	1.85331836283475
12.191	-0.818531008287501	1.82881270735921	-0.301963604670457	2.00011251038203	0.0910771051871854	0.0794478231193548	5.72342213383984	3.04903644988599	0.28618550499531	-0.733234726818942	1.86074362430367
12.201	-0.802153327651278	1.8354420982527	-0.289768569743268	2.00264827943864	0.0934134357209391	0.08187754672218	5.62914257469461	2.99304711636812	0.280496047163234	-0.714590939267465	1.86798281296077
12.211	-0.785736527233622	1.84188918068415	-0.27753205618404	2.00512992716133	0.0957790603990904	0.0843363968027928	5.53532703034837	2.93717858309858	0.274919325705213	-0.695875693217551	1.87503520489323
12.221	-0.769282013289476	1.84815330727489	-0.265254770642223	2.00755734557788	0.0981735931135262	0.0868240222536379	5.44198028722017	2.88143628938953	0.269453108757893	-0.677090860178211	1.88190009486772
12.231	-0.752791180462323	1.85423381109493	-0.252937440885502	2.00993046626572	0.100596641707632	0.0893400637657508	5.34910706505906	2.82582572670397	0.264095209400303	-0.658238318617093	1.88857679640097
12.241	-0.736265410721336	1.86013000400323	-0.240580817376744	2.01224926209784	0.103047807074997	0.0918841523714904	5.25671201369014	2.77035244361858	0.258843484762448	-0.639319953772644	1.89506464182838
12.251	-0.719721425296771	1.86583646325924	-0.228203976393349	2.01451864470463	0.105542725322547	0.0944413072485911	5.16488448580909	2.71510375145919	0.253695793655889	-0.620337657465582	1.90136298237083
12.261	-0.703326013896027	1.87130247162646	-0.216004003377971	2.01679108434872	0.108253614573014	0.0968538508653981	5.07453459121644	2.6609556835008	0.248649678367208	-0.601293327909716	1.90747118819951
12.271	-0.687079283206602	1.8765281905487	-0.203978860462694	2.01906657827421	0.111178650123114	0.0991226213110284	4.98564036196728	2.60788635177352	0.24370321043073	-0.582188869522139	1.91338864849892
12.281	-0.670980952930347	1.88151356711281	-0.192126518145708	2.02134536097017	0.114315706807016	0.101249126434406	4.89817828569503	2.55587429599257	0.238854500286283	-0.563026192732766	1.91911477152797
12.291	-0.65503034328916	1.88625831924005	-0.180444954734139	2.02362791709744	0.117662346261267	0.103235466386512	4.81212329372825	2.50489847909192	0.234101697445421	-0.543807213793306	1.92464898467912
12.301	-0.639226359336094	1.89076192112688	-0.1689321561179	2.0259149942309	0.121215801145703	0.105084280448939	4.72744873369034	2.45493828476823	0.229442990750094	-0.524533854585638	1.92999073453567
12.311	-0.623567470120902	1.89502358946455	-0.157586114138719	2.0282076148377	0.124972954484689	0.106798714347071	4.6441263170455	2.40597350945905	0.224876608737588	-0.505208042429621	1.93513948692709
12.321	-0.608051682080636	1.89904227059636	-0.146404823453453	2.03050708729325	0.128930313648574	0.108382404351429	4.56212603952997	2.35798434851937	0.220400820109495	-0.485831709890367	1.94009472698242
12.331	-0.592676510094006	1.9028166277657	-0.135386281485273	2.03281501683927	0.13308398265998	0.109839471695619	4.48141609383206	2.31095139648566	0.216013934342749	-0.466406794584983	1.9448559591818
12.341	-0.577438940338149	1.9063450302114	-0.124528485346889	2.03513331456223	0.137429626858103	0.111174530142604	4.40196274453754	2.26485563484248	0.21171430242642	-0.446935238988807	1.94942270740597
12.351	-0.562335387872084	1.90962554357566	-0.113829429814268	2.03746420494863	0.141962433005928	0.11239270178233	4.32373018231558	2.21967842500135	0.207500317754992	-0.427418990241181	1.95379451498391
12.361	-0.547361647251178	1.91265592247519	-0.103287105094971	2.03981023107027	0.146677063108955	0.113499640708866	4.24668034976489	2.17540150095665	0.203370417185538	-0.407859999950712	1.95797094473851
12.371	-0.532512835662987	1.91543360591922	-0.0928994945024079	2.0421742566302	0.151567601399228	0.114501563235309	4.17077273780561	2.13200696201074	0.199323082269008	-0.38826022400013	1.96195157903027
12.381	-0.517783328055982	1.91795571645895	-0.0826645720809271	2.04455946387923	0.1566274938706	0.115405283324192	4.09596415149842	2.08947726562223	0.195356840662137	-0.368621622350697	1.96573601979908
12.391	-0.503166683819907	1.9202190641676	-0.0725803002326289	2.04696934617927	0.161849479783204	0.116218251729433	4.02220844470824	2.04779522039288	0.191470267720807	-0.348946158846213	1.96932388860402
12.401	-0.488655564719034	1.92222015679868	-0.0626446273959201	2.04940769371907	0.167225514630557	0.11694859702004	3.94945622381543	2.00694397912389	0.187661988266792	-0.329235801016631	1.9727148266612
12.411	-0.474241644067426	1.92395521773086	-0.0528554858974874	2.05187857060901	0.172746684270901	0.11760516611758	3.87765452214784	1.96690703206784	0.183930678508808	-0.30949251988131	1.97590849487964
12.421	-0.459915507433028	1.92542021362149	-0.0432107900582659	2.05438628124478	0.178403110119411	0.118197561358319	3.80674644824575	1.92766820019816	0.180275068080596	-0.289718289751911	1.97890457389517
12.431	-0.445666545713788	1.92661089398327	-0.0337084347327635	2.05693532352466	0.184183845734239	0.118736170193222	3.73667081370554	1.88921162856805	0.176693942138344	-0.269915088034964	1.9817027641024
12.441	-0.43148284219441	1.92752284517805	-0.0243462946069583	2.05953032622075	0.190076765749756	0.119232182548563	3.66736174985689	1.85152178022887	0.173186143432666	-0.250084895034146	1.98430278568462
12.451	-0.417351055351666	1.92815156176168	-0.0151222237939569	2.06217596733439	0.19606844807728	0.119697590313022	3.5987483228871	1.81458342774227	0.169750574225401	-0.230229693752227	1.98670437864186
12.461	-0.4032563023157	1.92849253779781	-0.00603405765919486	2.06487687069694	0.202144053292632	0.120145160516183	3.53075417177073	1.77838164884004	0.166386197910293	-0.210351469692791	1.98890730281682
12.471	-0.389182046296033	1.92854138151736	0.00292038453128735	2.06763747723038	0.208287203238196	0.120588375048336	3.46329718449875	1.74290181884675	0.163092040103298	-0.190452210661678	1.99091133791891
12.481	-0.375109995385941	1.92829395614197	0.0117432947795531	2.07046188798502	0.21447986475227	0.121041326714699	3.39628924690797	1.70812960351248	0.1598671889564	-0.170533906568208	1.9927162835463
12.491	-0.361020020143555	1.92774654821702	0.0204368688874276	2.07335367790194	0.220702244599752	0.121518562541782	3.32963609681323	1.67405095212195	0.156710794404278	-0.150598549226193	1.99432195920593
12.501	-0.346891614639655	1.92689775918509	0.0290032191360617	2.0763136058764	0.226933633241657	0.122033491040242	3.26324418847809	1.64065207661787	0.153622021301754	-0.130648132154753	1.99572820433156
12.511	-0.332959838297544	1.92602326889253	0.0374313386870929	2.07900350285213	0.233312484691617	0.122368833843131	3.19817416385465	1.60791730383044	0.150592575970397	-0.110684650378967	1.99693487829986
12.521	-0.319222310129483	1.92511270147158	0.0457221950943091	2.08143633079244	0.239837270810157	0.122528144668864	3.13440023128322	1.57583361471994	0.147621568977084	-0.0907101002303842	1.99794186044444
12.531	-0.305676578876787	1.92415713462161	0.0538768317735107	2.08362318492399	0.246506598720627	0.122515389704331	3.07189662660977	1.54438822296474	0.144708076309302	-0.0707264791473696	1.99874905006792
12.541	-0.292320224340911	1.9231488978372	0.0618963537188991	2.08557354400621	0.253319204512118	0.122334796351887	3.010638102826	1.51356857516188	0.14185114985553	-0.0507357854753787	1.99935636645201
12.551	-0.279150849079447	1.92208132400189	0.0697819207602779	2.08729557741415	0.260273894191433	0.121990826643909	2.95059991292886	1.48336235125995	0.139049827398591	-0.03074001826712	1.99976374886558
12.561	-0.266166073431885	1.92094856202561	0.0775347424829355	2.08879637697557	0.267369497369577	0.121488165420336	2.89175780221951	1.45375746292414	0.136303139843989	-0.0107411770826512	1.99997115657073
12.571	-0.253363531031215	1.91974543121246	0.0851560742032259	2.09008213734112	0.274604830025183	0.120831721900692	2.83408799879274	1.42474205162875	0.133610116582844	0.00925873821057487	1.99997856882686
12.581	-0.240740864996664	1.9184673068195	0.0926472138427459	2.09115829788563	0.281978664845615	0.120026641902119	2.77756720412326	1.39630448613525	0.130969789507634	0.0292577276376955	1.99978598489275
12.591	-0.228295724649248	1.9171100290639	0.10000949955647	2.09202965569465	0.289489707760707	0.119078329246711	2.7221725837719	1.36843335930293	0.128381196021409	0.0492537913164373	1.99939342402664
12.601	-0.216025762628933	1.91566982973048	0.107244307782194	2.09270045685072	0.297136579637333	0.11799247572394	2.66788175825283	1.34111748512324	0.125843381362204	0.0692449296570886	1.99880092548427
12.611	-0.203928632349009	1.91414327320562	0.114353052000793	2.09317446997592	0.304917802005871	0.116775098776904	2.61467279402362	1.31434589435402	0.123355400009553	0.0892291435624781	1.99800854851502
12.621	-0.192001985641339	1.91252720616117	0.121337181115588	2.09345504905011	0.312831786773139	0.115432589045196	2.56252419471754	1.28810783325168	0.120916317756368	0.109204434627869	1.99701637235592
12.631	-0.180243470675005	1.91081871829111	0.128198179082188	2.09354518273807	0.320876828130696	0.113971764888356	2.51141489242823	1.26239275800473	0.118525212114226	0.1291688053408	1.99582449622376
12.641	-0.168650729992791	1.90901510824784	0.134937564190948	2.09344753729342	0.329051097202324	0.112399937506615	2.46132423922542	1.2371903316922	0.116181173249044	0.149120259280837	1.99443303930516
12.651	-0.157221398686539	1.90711385535764	0.141556888687035	2.09316449240371	0.337352638517011	0.110724986260803	2.41223199881763	1.21249042063146	0.113883304551134	0.169056801319213	1.99284214074465
12.661	-0.145953102677312	1.90511259574635	0.148057738562824	2.09269817166076	0.34577936803905	0.108955445490231	2.36411833837638	1.18828309072629	0.111630723057876	0.188976437818337	1.99105195963076
12.671	-0.134843457079568	1.90300910205121	0.154441733500187	2.0920504686784	0.354329072459239	0.10710060399518	2.31696382052035	1.16455860382971	0.109422559785039	0.208877176831163	1.98906267498011
12.681	-0.123890064627397	1.90080126595635	0.160710526950413	2.09122306979531	0.362999409518528	0.105170618441602	2.27074939545883	1.14130741413391	0.107257960103724	0.228757028300366	1.98687448571951
12.691	-0.113090514215697	1.89848708452727	0.166865806263898	2.09021747228055	0.371787908867383	0.103176640050729	2.22545639327613	1.1185201645492	0.105136082964494	0.248614004257369	1.98448761066607
12.701	-0.102442379408086	1.89606464673055	0.172909293002545	2.08903500226922	0.380691973927114	0.101130958468883	2.18106651639038	1.09618768322554	0.103056101616052	0.268446119021123	1.98190228850529
12.711	-0.091943216969196	1.89353212158267	0.178842743371516	2.08767683076821	0.389708884202759	0.0990471608172827	2.13756183215812	1.07430098002414	0.101017204422383	0.28825138939668	1.97911877776724
12.721	-0.0815877157010102	1.8908317548712	0.184671046077887	2.0862083238483	0.398844986141274	0.0970024063995847	2.09492512390185	1.05285108604869	0.099065731929297	0.308027834873507	1.97613735680067
12.731	-0.0713698713096788	1.88789969228698	0.190399256493802	2.08470122299658	0.408105848944638	0.0950843242211906	2.05313962275883	1.0318291480753	0.0972539187606374	0.327773477823534	1.9729583237452
12.741	-0.0612865842342886	1.88473448398234	0.196028859256928	2.0831551044535	0.417485816515695	0.0933135585680379	2.01218852152708	1.01122664803053	0.0955819800872406	0.347486343698923	1.96958199650148
12.751	-0.0513346591116884	1.88133464211404	0.201561330466029	2.08156953634695	0.426979170400451	0.0917116744708967	1.97205535083507	0.991035237334979	0.0940503944129568	0.367164461229514	1.96600871269942
12.761	-0.0415108008408537	1.87769864036498	0.206998137969124	2.07994408244919	0.436580127588265	0.0903008570979572	1.93272397251844	0.971246733564833	0.0926599115122994	0.386805862619954	1.96223882966443
12.771	-0.0318116108519162	1.87382491894391	0.212340741390436	2.07827829995505	0.446282837219959	0.0891035004752595	1.89417857307217	0.95185311713635	0.0914115561123589	0.406408583746465	1.95827272438167
12.781	-0.0222335831959657	1.86971188754851	0.217590592282849	2.07657173993461	0.45608137743166	0.0881416949503579	1.85640365725177	0.932846528075221	0.0903066336732933	0.425970664353275	1.95411079345835
12.791	-0.0127731005989385	1.86535792894278	0.222749134269691	2.07482394742805	0.465969751957586	0.0874366244100257	1.81938404179324	0.914219262847849	0.0893467360175895	0.445490148248624	1.94975345308411
12.801	-0.0034264304520382	1.86076140253777	0.227817803188432	2.07303446189978	0.475941886615015	0.0870079035274964	1.78310484925704	0.895963771320866	0.0885337473228781	0.464965083500388	1.94520113898935
12.811	0.00581027912648991	1.85592064990008	0.23279802724653	2.07120281587877	0.48599162548864	0.0868728981455593	1.74755150196278	0.878072653492823	0.0878698487850845	0.484393522631272	1.94045430640169
12.821	0.0149410034263995	1.85083399783541	0.23769122717804	2.06932853676485	0.496112727353554	0.0870460912073342	1.71270971607956	0.860538656775199	0.0873575257233967	0.503773522813553	1.93551343000043
12.831	0.0239698451472749	1.84549976406556	0.242498816404608	2.06741114609404	0.506298861773374	0.0875385506213119	1.67856549579108	0.843354672956915	0.0869995727525789	0.523103146063363	1.93037900386909
12.841	0.0329010384362592	1.83991626255914	0.247222201206317	2.06545015963955	0.516543605256936	0.0883575588561719	1.64510512757818	0.826513735340873	0.0867990995433893	0.542380459434487	1.925051541446
12.851	0.0417389528996595	1.83408180927486	0.251862780898264	2.06344508749918	0.526840437405606	0.0895064433849178	1.61231517460403	0.81000901593653	0.0867595364905943	0.561603535211647	1.91953157547298
12.861	0.0504880975702175	1.82799472832593	0.256421948013296	2.06139543417856	0.537182737075733	0.0909846234239103	1.58018247119906	0.793833822707722	0.0868846402508154	0.580770451103287	1.91381965794201
12.871	0.0591531248097132	1.82165335857759	0.260901088491071	2.05930069867502	0.547563778579114	0.0927878610075687	1.54869411744255	0.777981596874889	0.0871784991049582	0.59987929043379	1.9079163600401
12.881	0.0677388341276466	1.81505606065478	0.265301581863388	2.0571603746064	0.557976727946112	0.0949086802930715	1.51783747383891	0.762445910310807	0.08764553812688	0.618928142335147	1.9018222720921
12.891	0.0762501758742767	1.80820122457355	0.269624801489075	2.05497395016	0.568414639258849	0.0973369026511282	1.48760015607884	0.747220462817918	0.0882905239250242	0.637915101938043	1.89553800350174
12.901	0.0846922548176075	1.80108727757919	0.273872114726348	2.05274090835246	0.578870451107639	0.100060240090716	1.45797002989652	0.732299079733132	0.0891185692764596	0.65683827056234	1.88906418269065
12.911	0.0930703335355206	1.79371269267802	0.278044883161357	2.0504607270629	0.589336983157119	0.103064892493901	1.42893520600449	0.717675709382502	0.0901351371697845	0.675695755906943	1.88240145703549
12.921	0.101389835613067	1.786075997612	0.282144462829584	2.04813287913997	0.599806932864899	0.106336105736639	1.40048403511108	0.703344420641362	0.0913460444163462	0.694485672239037	1.8755504928033
12.931	0.109656348605794	1.7781757843485	0.286172204443763	2.04575683251366	0.610272872371069	0.109858661356776	1.37260510301578	0.689299400542836	0.0927574646993781	0.71320614058264	1.86851197508478
12.941	0.117875626732331	1.77001071909553	0.290129453628293	2.04333205031253	0.620727245582779	0.113617282381539	1.34528722577917	0.675534951933765	0.0943759309785333	0.731855288906521	1.86128660772584
12.951	0.126053593256821	1.7615795528509	0.294017551160114	2.04085799098635	0.6311623654791	0.11759695155849	1.31851944496445	0.662045491177175	0.0962083371619157	0.750431252311389	1.85387511325719
12.961	0.134196342519124	1.75288113249179	0.297837833215981	2.03833410843467	0.641570411662704	0.121783146628718	1.29229102294756	0.648825545900346	0.0982619389521368	0.768932173216383	1.84627823282211
12.971	0.14231014156803	1.74391441240919	0.301591631626115	2.03575985214132	0.65194342818617	0.126162002401442	1.26659143829272	0.635869752787613	0.100544353767565	0.78735620154483	1.83849672610231
12.981	0.150401431350045	1.73467846668872	0.305280274134127	2.03313466731524	0.662273321682213	0.130720411763984	1.24141038119061	0.623172855416991	0.103063559634554	0.80570149490925	1.83053137124197
12.991	0.158476827403666	1.72517250183659	0.308905084663176	2.0304579950377	0.672551859828606	0.135446078140424	1.21673774895603	0.610729702139776	0.10582789294118	0.823966218795595	1.82238296476994
13.001	0.166543120006471	1.71539587004604	0.312467383588247	2.02772927241619	0.682770670180182	0.140327531030543	1.19256364158246	0.598535244002229	0.108846044937997	0.842148546746697	1.81405232152009
13.011	0.174607273720628	1.70534808299071	0.315968487998768	2.02494793275125	0.69292123940185	0.145354114733312	1.16887835735089	0.586584532761715	0.112127056869151	0.860246660544916	1.80554027454979
13.021	0.182676426275075	1.69502882616202	0.319409712038939	2.02211340568189	0.702994912938093	0.150515958470673	1.14567238848845	0.574872718699892	0.115680313595474	0.878258750393946	1.79684767505664
13.031	0.190757886734398	1.68443797366497	0.32279236713161	2.01922511738954	0.712982895156398	0.155803934682817	1.12293641687845	0.563395048890629	0.119515535617019	0.896183015099818	1.78797539229336
13.041	0.198859132881556	1.67357560352998	0.326117762292117	2.01628249076842	0.722876250002839	0.161209610273458	1.100661309815	0.552146865219574	0.123642769320115	0.914017662250995	1.77892431348083
13.051	0.206987807757353	1.66244201346905	0.329387204446764	2.01328494561332	0.732665902210209	0.166725194587227	1.07883811580161	0.541123602446145	0.128072375345516	0.931760908397627	1.76969534371937
13.061	0.215151715291366	1.65103773704713	0.332601998729024	2.01023189882083	0.742342639100231	0.172343486761139	1.05745806039254	0.530320786395925	0.132815014931895	0.949410979229884	1.76028940589829
13.071	0.223358814957841	1.63936356023559	0.335763448788022	2.0071227645962	0.751897113022465	0.178057824206653	1.03651254207395	0.519734032165432	0.137881634098442	0.966966109755391	1.75070744060352
13.081	0.231617215390581	1.6274205383004	0.338872857118255	2.00395695466742	0.761319844473765	0.183862033376101	1.01599312818333	0.509359042308708	0.143283445532937	0.984424544475724	1.74095040602361
13.091	0.239935166891299	1.61521001296803	0.341931525367865	2.0007338785108	0.770601225942894	0.189750383551954	0.995891550866027	0.499191605146605	0.149031908045524	1.00178453756196	1.73101927785388
13.101	0.248321052765356	1.60273362981214	0.344940754672706	1.99745294358344	0.779731526525607	0.195717543978298	0.976199703067311	0.489227593039742	0.155138703460757	1.01904435302926	1.72091504919888
13.111	0.256783379420719	1.5899933557895	0.347901845977114	1.99411355556578	0.788700897356281	0.201758544502902	0.956909634560607	0.479462960753903	0.161615710814812	1.03620226491046	1.71063873047305
13.121	0.265330765168727	1.57699149684866	0.350816100379005	1.9907151186137	0.797499377900953	0.207868739668039	0.938013548008452	0.469893743791469	0.168474977742402	1.05325655742866	1.7001913492997
13.131	0.273971927666592	1.56373071552545	0.353684819464436	1.98725703562071	0.806116903158053	0.214043776153714	0.919503795058913	0.460516056803018	0.175728688932204	1.07020552516884	1.68957395040824
13.141	0.282715669945494	1.55021404843062	0.356509305636716	1.9837387084902	0.814543311812227	0.220279563377801	0.901372872479929	0.451326092060277	0.183389131548306	1.08704747324833	1.67878759552971
13.151	0.291570864978093	1.53644492352778	0.35929086250159	1.98015953841836	0.822768355380066	0.226572246969301	0.883613418314865	0.442320117786549	0.191468657532072	1.10378071748636	1.66783336329062
13.161	0.300546438732185	1.52242717708685	0.362030795183653	1.97651892618789	0.830781708398378	0.23291818499407	0.866218208091093	0.433494476754067	0.199979642689889	1.12040358457246	1.65671234910505
13.171	0.309651351676967	1.5081650701932	0.364730410672032	1.97281627247291	0.838572979690156	0.239313926599596	0.849180151065564	0.424845584823128	0.208934442519763	1.13691441223378	1.64542566506516
13.181	0.318894578715569	1.49366330468444	0.367391018195242	1.96905097815535	0.846131724741578	0.245756192844939	0.832492286494988	0.416369929422709	0.218345344730289	1.15331154940129	1.63397443982995
13.191	0.32828508751373	1.47892703837338	0.37001392955856	1.96522244465305	0.853447459233827	0.252241859559169	0.816147779967314	0.408064068189038	0.22822451842711	1.16959335637495	1.6223598185124
13.201	0.337831815223063	1.46396189941435	0.372600459513817	1.96133007426017	0.860509673750734	0.258767941955776	0.800139919764125	0.399924627531365	0.238583959975277	1.18575820498764	1.61058296256495
13.211	0.347543643593944	1.44877399965735	0.375151926113723	1.95737327049997	0.867307849694734	0.265331580860508	0.784462113280535	0.391948301279812	0.249435435565339	1.20180447876795	1.5986450496634
13.221	0.357429372494861	1.43336994683094	0.377669651071045	1.95335143849037	0.873831476429328	0.271930030361461	0.769107883497004	0.384131849346864	0.260790420545211	1.21773057310188	1.58654727358908
13.231	0.367497691866201	1.41775685538829	0.38015496011818	1.94926398532268	0.880070069663767	0.278560646730641	0.754070865509513	0.376472096415073	0.2726600356107	1.23353489539328	1.57429084410953
13.241	0.37775715215263	1.40194235584631	0.382609183359903	1.94511032045357	0.886013191088646	0.285220878484685	0.739344803122612	0.368965930672429	0.285054979982433	1.24921586522308	1.56187698685746
13.251	0.388216133272848	1.38593460244382	0.385033655652792	1.94088985611167	0.891650469266137	0.291908257427498	0.724923545517763	0.361610302484682	0.297985461737358	1.26477191450737	1.54930694320827
13.261	0.398882812208529	1.3697422789454	0.387429716941877	1.93660200771705	0.896971621765417	0.298620390630965	0.710801043990208	0.354402223227665	0.311461125494257	1.28020148765418	1.53658197015584
13.271	0.409765129305828	1.35337460241441	0.38979871262381	1.93224619431591	0.901966478533052	0.305354953187479	0.696971348774429	0.347338764052617	0.325490977705689	1.29550304171906	1.52370334018688
13.281	0.420870753407536	1.33684132478291	0.392141993900861	1.92782183902993	0.906625006473944	0.312109681680895	0.683428605959363	0.34041705469812	0.340083309842464	1.31067504655935	1.51067234115365
13.291	0.432207045952158	1.32015273204934	0.394460918132724	1.92332836952074	0.910937335211091	0.31888236829097	0.670167054502036	0.333634282323564	0.355245619804394	1.3257159849872	1.49749027614519
13.301	0.443781024196853	1.30331964094115	0.396756849184342	1.9187652184697	0.91489378398279	0.325670855463766	0.657181023348169	0.326987690367596	0.370984531935058	1.34062435292132	1.48415846335703
13.311	0.455599323742008	1.28635339288828	0.399031157769696	1.91413182407346	0.918484889625772	0.332473031086599	0.644464928668216	0.32047457742919	0.387305716062802	1.35539865953733	1.47067823595932
13.321	0.467668160555898	1.26926584516451	0.401285221791191	1.90942763055558	0.921701435582617	0.339286824113394	0.632013271217276	0.31409229617002	0.404213806034114	1.37003742741688	1.45705094196357
13.331	0.479993292718067	1.25206935906758	0.403520426673752	1.90465208869438	0.924534481861666	0.346110200592974	0.619820633827644	0.307838252238303	0.421712318248192	1.38453919269538	1.44327794408784
13.341	0.492579982119611	1.23477678502536	0.405738165692966	1.89980465636747	0.926975395867516	0.35294116005808	0.607881679042631	0.301709903213669	0.439803570742097	1.3989025052084	1.42936061962042
13.351	0.505432956376534	1.21740144453452	0.407939840295705	1.89488479911309	0.929015884010856	0.359777732238541	0.596191146902041	0.295704757575162	0.458488603414182	1.41312592863663	1.41530036028217
13.361	0.51855637123116	1.19995710886068	0.410126860415376	1.88989199070865	0.930648023995047	0.366617974062739	0.584743852882346	0.289820373682775	0.477767100006312	1.42720804064961	1.40109857208731
13.371	0.531953773728994	1.18245797445246	0.412300644777341	1.88482571376659	0.931864297671022	0.373459966921605	0.573534686004908	0.284054358783822	0.497637312497158	1.44114743304786	1.38675667520282
13.381	0.545628066473227	1.16491863504947	0.414462621195378	1.87968546034788	0.932657624342253	0.380301814167591	0.562558607118041	0.278404368038331	0.518095988582107	1.45494271190375	1.37227610380643
13.391	0.559581473269077	1.14735405049359	0.416614226858448	1.87447073259325	0.933021394395018	0.387141638825462	0.551810647359363	0.272868103562746	0.539138302933852	1.46859249770091	1.35765830594322
13.401	0.573815506477254	1.12977951228405	0.418756908606692	1.86918104337246	0.932949503124015	0.393977581494725	0.541285906805324	0.267443313492184	0.560757792949477	1.48209542547211	1.3429047433808
13.411	0.588330936519338	1.11221060602326	0.420892123232127	1.86381591695415	0.932436384486116	0.40080779838962	0.53097955284596	0.262127790945379	0.582946299614548	1.49545014493584	1.32801689146312
13.421	0.603127763327954	1.09466317053818	0.423021337624908	1.85837488968448	0.931477045237043	0.407630459676715	0.52088682036515	0.25691937345822	0.605693914540921	1.50865532063129	1.31299623896297
13.431	0.618205191030224	1.0771532544069	0.425146029113817	1.85285751069809	0.930067098237923	0.414443747750434	0.511003009947591	0.25181594177394	0.628988933228137	1.52170963205188	1.29784428793308
13.441	0.633561605284378	1.05969706953237	0.427267685656783	1.84726334263854	0.928202795788872	0.421245855772825	0.501323487599025	0.246815419081324	0.652817815809671	1.53461177377735	1.28256255355594
13.451	0.64919455398599	1.0423109422281	0.42938780604898	1.84159196239941	0.925881062398046	0.428034986299833	0.491843684357148	0.241915770164106	0.677165155644748	1.54736045560429	1.26715256399224
13.461	0.665100731550286	1.02501126202041	0.431507900114338	1.83584296188407	0.923099526949536	0.434809350016832	0.482559096094609	0.237115000566727	0.702013656402058	1.55995440267512	1.25161586022809
13.471	0.681275967033914	1.00781442845219	0.433629488879376	1.83001594878396	0.919856554157197	0.441567164574496	0.47346528350999	0.232411155776101	0.727344118178218	1.57239235560565	1.23595399592094
13.481	0.697715216334061	0.990736796205472	0.435754104728268	1.82411054737538	0.916151275204848	0.448306653517136	0.464557872301436	0.227802320419053	0.753135433132743	1.58467307061093	1.22016853724414
13.491	0.714412558672942	0.973794618889886	0.437883291538002	1.8181263993347	0.911983617490034	0.455026045296479	0.455832553517205	0.223286617475109	0.77936459105129	1.59679531962972	1.20426106273043
13.501	0.731361197541	0.957003991869996	0.440018604792494	1.81206316457184	0.907354333409453	0.461723572364676	0.447285084079728	0.218862207504308	0.806006695170992	1.60875789044719	1.188233163114
13.511	0.748553466231249	0.940380794524629	0.442161611674449	1.80592052208189	0.902265028151779	0.468397470341019	0.438911287494078	0.214527287889716	0.833034988518648	1.62055958681626	1.17208644117144
13.521	0.765980838239413	0.923940632504561	0.444313891133878	1.79969817081446	0.896718186273807	0.475045977247372	0.430707053966986	0.210280092094088	0.860420890766803	1.6321992285771	1.1558225115615
13.531	0.783633941923948	0.907698779870519	0.446477033931588	1.79339583056084	0.890717197855146	0.481667332808438	0.422668342735828	0.206118888931643	0.888134046208495	1.64367565177524	1.13944300066358
13.541	0.801502580513225	0.89167012244748	0.448652642657247	1.78701324285821	0.884266383009012	0.48825977781217	0.414791181992043	0.202041981852119	0.916142381911784	1.65498770877793	1.12294954641514
13.551	0.819575756492458	0.875869102072887	0.450842331719922	1.78055017191082	0.877371015930639	0.494821553527767	0.40707167033477	0.19804770823934	0.94441217666759	1.6661342683889	1.10634379814784
13.561	0.837841700627103	0.860309662457152	0.453047727310192	1.77400640552755	0.870037348209526	0.501350901177902	0.399505978289834	0.194134438722741	0.972908140198467	1.67711421596147	1.08962741642267
13.571	0.856287905929822	0.845005197526707	0.455270467332463	1.76738175607535	0.862272631036554	0.507846061462603	0.392090347862712	0.190300576501858	1.00159350181922	1.68792645351003	1.07280207286389
13.581	0.874901164937506	0.829968501285421	0.457512201306133	1.76067606144802	0.854085138290743	0.514305274132538	0.384821096643265	0.186544556683481	1.03043010950509	1.69856989981984	1.05586944999181
13.591	0.893667612183381	0.815211721620692	0.45977459023432	1.75388918604968	0.845484188203652	0.52072677760965	0.377694616917029	0.182864845631149	1.05937853672291	1.70904349055515	1.03883124105462
13.601	0.912209683360632	0.800357481891258	0.462059306438695	1.7470210217921	0.836933108924649	0.527108808653493	0.372429944228661	0.17925994032694	1.08880721962055	1.71934617836559	1.02168914985902
13.611	0.930497939604948	0.785377336561947	0.464368033359221	1.74007148910531	0.828467274612762	0.533449602071646	0.369142871726611	0.175728367744959	1.11871801439713	1.72947693299098	1.00444489059984
13.621	0.948532178444419	0.770273242771975	0.46670246531727	1.73304053796036	0.820085841894078	0.539747390473042	0.367812477209393	0.17226868423663	1.14908073713656	1.73943474136429	0.98710018768863
13.631	0.966312205950477	0.755047164807449	0.469064307240724	1.72592814890354	0.811787976603014	0.546000404063163	0.36841801742094	0.168879474927763	1.17986535805066	1.749218607713	0.969656775581234
13.641	0.983837837725014	0.739701074882833	0.47145527431036	1.71873433406427	0.803572852673945	0.552206870519481	0.370938920690861	0.165559353267886	1.2110420138748	1.75882755365861	0.952116398604325
13.651	1.00110889887326	0.724236952616156	0.473877091732681	1.71145913832959	0.795439652354435	0.558365014740263	0.375354784980305	0.162306959991802	1.24258102242554	1.76826061831454	0.934480810780983
13.661	1.01812522417849	0.708656785050787	0.47633149420001	1.70410264026052	0.787387566077367	0.564473058902558	0.381645374189902	0.159120963067573	1.27445289649823	1.77751685838218	0.916751775655294
13.671	1.03488665828005	0.692962566409456	0.47882022551507	1.69666495323653	0.77941579239874	0.570529222352315	0.389790615172802	0.156000056897022	1.30662835897033	1.78659534824525	0.898931066115993
13.681	1.05139305584348	0.677156297952068	0.481345038098785	1.68914622651749	0.771523537913633	0.576531721604669	0.399770594549847	0.152942961795496	1.33907835805251	1.79549518006231	0.881020464219191
13.691	1.06764428173002	0.661239987830656	0.483907692459791	1.68154664631396	0.763710017171636	0.582478770374998	0.411565555574393	0.149948423456485	1.3717740829982	1.80421546385761	0.863021761010149
13.701	1.08364021116313	0.645215650926557	0.486509956611677	1.67386643686902	0.75597445259785	0.588368579653006	0.425155895091502	0.147015212436095	1.40468698032074	1.81275532761003	0.844936756344188
13.711	1.09938072989276	0.629085308715138	0.489153605447225	1.66610586152443	0.748316074406852	0.594199357809618	0.440522160469167	0.144142123641461	1.43778877035797	1.82111391734032	0.826767258706704
13.721	1.1148657343543	0.612850989041629	0.49184042008019	1.6582652238401	0.740734120543256	0.599969310723231	0.457645046822943	0.141327975740955	1.47105146454563	1.82929039719646	0.808515085032319
13.731	1.13009513183305	0.596514726029567	0.494572187082015	1.65034486862475	0.733227836579998	0.605676641999949	0.476505393912426	0.138571610804071	1.5044473827472	1.83728394953728	0.790182060523192
13.741	1.14506884061524	0.580078559878979	0.497350697740749	1.64234518303383	0.725796475656716	0.611319553155953	0.49708418340233	0.135871893679318	1.53794917127759	1.84509377501422	0.771770018466495
13.751	1.15978679014385	0.563544536714623	0.500177747216474	1.63426659762514	0.718439298398313	0.616896243889147	0.519362536019179	0.133227711557346	1.57152982123203	1.85271909265123	0.753280800051092
13.761	1.17424892116325	0.546914708410818	0.503055133656984	1.62610958741295	0.711155572848504	0.622404912374528	0.543321708832876	0.130637973495225	1.60516268725143	1.8601591399229	0.734716254183411
13.771	1.18845518584678	0.530191132388281	0.505984657258149	1.61787467291031	0.703944574425206	0.627843755598244	0.568943092689034	0.128101609951449	1.63882150671459	1.8674131728307	0.716078237302577
13.781	1.20240554793859	0.513375871434925	0.508968119269251	1.60956242115737	0.696805585853877	0.633210969729391	0.59620820959101	0.125617572327967	1.67248041927195	1.8744804659774	0.697368613194743
13.791	1.21609998325074	0.49647099419241	0.512007320942434	1.60117344673253	0.68973789658045	0.63850475052986	0.625098707564248	0.123184832520121	1.70611398576457	1.88136031263956	0.678589252806728
13.801	1.22953847907246	0.479478573651707	0.515104062423828	1.59270841274623	0.682740803757185	0.643723293804104	0.655596363214222	0.120802382477911	1.7396972103425	1.88805202483824	0.659742034058922
13.811	1.24272103487041	0.462400688006802	0.518260141589484	1.58416803181073	0.675813611358692	0.648864795885502	0.6876830752697	0.118469233770577	1.77320555951832	1.89455493340782	0.640828841657492
13.821	1.25564766227204	0.445239420208591	0.521477352822218	1.57555306698645	0.668955630330631	0.653927454162816	0.721340863154392	0.116184417162207	1.80661498336991	1.90086838806285	0.621851566905919
13.831	1.26831838519872	0.427996857794319	0.524757485730774	1.56686433270052	0.662166178519254	0.658909467645226	0.75655186454275	0.113946982194355	1.8399019366168	1.90699175746312	0.602812107515864
13.841	1.28073323999627	0.410675092716366	0.528102323810795	1.5581026956349	0.655444580601513	0.663809037566405	0.793298332958395	0.111755996776319	1.87304339993757	1.9129244292768	0.583712367417395
13.851	1.29289227556306	0.393276221170188	0.531513643047611	1.54926907558091	0.648790168015889	0.668624368027698	0.831562635415539	0.109610546782985	1.90601690149975	1.91866581024165	0.564554256568614
13.861	1.3047955534754	0.375802343421458	0.534993210460938	1.54036444625709	0.642202278893914	0.673353666680465	0.871327250102799	0.107509735660103	1.9388005386715	1.92421532622436	0.545339690764635
13.871	1.31644314810922	0.358255563629524	0.538542782591782	1.53138983608724	0.635680257994327	0.677995145447611	0.912574764120242	0.105452684036917	1.97137299988706	1.92957242227796	0.526070591446029
13.881	1.32783514676419	0.34063798968202	0.542164103932004	1.52234632893522	0.629223456629899	0.682547021284252	0.955287871212048	0.103438529346036	2.00371358660558	1.9347365626973	0.506748885506669
13.891	1.33897164977796	0.322951733011717	0.545858905297083	1.51323506479337	0.622831232606458	0.687007516977504	0.999449369605669	0.101466425450508	2.03580223537524	1.93970723107264	0.487376505101047
13.901	1.34985277064186	0.305198908421709	0.549628902142949	1.50405724042097	0.616502950156388	0.691374861985209	1.04504215985704	0.0995355422779274	2.06761953991942	1.94448393034129	0.467955387451061
13.911	1.36047863611551	0.287381633905032	0.553475792826504	1.4948141099331	0.610237979872497	0.695647293314369	1.09204924275047	0.097645065461593	2.09914677324382	1.94906618283731	0.448487474652291
13.921	1.37084938635374	0.269502030445481	0.557401256803396	1.48550698535505	0.604035698633177	0.699823056444572	1.14045371728378	0.0957941959908659	2.13036590983358	1.95345353033926	0.428974713479791
13.931	1.38096517493005	0.251562221969577	0.561406952835715	1.47613723695221	0.597895489585228	0.703900406244746	1.19023877829335	0.0939821498574878	2.16125964672214	1.95764553411605	0.409419055193424
13.941	1.39082616907525	0.233564334958432	0.565494517014364	1.46670629385567	0.591816742007124	0.707877608024392	1.24138771501438	0.092208157729003	2.19181142668648	1.9616417749708	0.38982245534272
13.951	1.40043254969266	0.215510498404707	0.569665560866867	1.45721564425522	0.58579885129456	0.711752938525583	1.29388390877186	0.090471464611567	2.22200545895434	1.96544185328274	0.370186873571331
13.961	1.40978451147663	0.197402843604318	0.57392166935487	1.44766683569625	0.579841218888026	0.715524686997065	1.34771083113868	0.0887713295253905	2.25182674076153	1.96904538904721	0.350514273421074
13.971	1.41888226301244	0.179243503971866	0.578264398835768	1.4380614752761	0.573943252210052	0.719191156298179	1.40285204207019	0.0871070251866968	2.28126107845145	1.97245202191365	0.330806622135569
13.981	1.42772602687055	0.161034614860578	0.582695274983862	1.42840122975733	0.56810436460476	0.722750664036903	1.45929118806234	0.0854778376960077	2.31029510818903	1.9756614112216	0.311065890463522
13.991	1.43631603969347	0.142778313389015	0.587215790674932	1.41868782559195	0.562323975280732	0.726201543740565	1.517012000325	0.0838830662332763	2.33891631621328	1.97867323603481	0.291294052461649
14.001	1.44465255227889	0.124476738269131	0.591827403835173	1.40892304885905	0.556601509255117	0.729542146059676	1.57599829298395	0.082322022759663	2.36711305860611	1.9814871951733	0.271493085297274
14.011	1.45273582966612	0.106132029624997	0.596531535252897	1.39910874512419	0.550936397295025	0.732770840007128	1.63623396134356	0.0807940317258122	2.39487458059474	1.98410300724351	0.25166496905061
14.021	1.46056615122084	0.0877463288099123	0.601329566359513	1.38924681920899	0.545328075859061	0.735886014229436	1.69770298018867	0.0792984297864043	2.42219103527319	1.98652041066641	0.231811686516763
14.031	1.46814381074128	0.0693217781858499	0.606222836965955	1.37933923490614	0.539775987026025	0.738886078320586	1.76038940224026	0.0778345655221249	2.4490535019457	1.98873916370367	0.211935223007441
14.041	1.47546911653509	0.0508605209437868	0.611212642994502	1.36938801455342	0.534279578439236	0.741769464152857	1.824277356524	0.0764017991671979	2.47545400346131	1.99075904448184	0.192037566152431
14.051	1.48254239149276	0.0323647009248762	0.616300234192636	1.35939523850633	0.528838303251896	0.744534627235238	1.88935104676848	0.0749995023437107	2.50138552275771	1.99257985101452	0.172120705700836
14.061	1.48936397315274	0.0138364624502795	0.62148681183739	1.34936304449875	0.523451620076234	0.747180048095215	1.95559474980638	0.0736270578021823	2.52684201849085	1.99420140122258	0.152186633322104
14.071	1.4959342137873	-0.00472204988551861	0.626773526412531	1.33929362693683	0.518118992920268	0.749704233696799	2.02299281412742	0.0722838591677668	2.55181844002202	1.99562353295234	0.132237342406862
14.081	1.50225348040743	-0.023308691299196	0.632161475341722	1.329189235956	0.512839891168515	0.752105718842522	2.09152965805338	0.0709693106966323	2.57631074050887	1.99684610399182	0.112274827867576
14.091	1.50832215492196	-0.0419213171474965	0.637651700600991	1.31905217662714	0.507613789476412	0.75438306767478	2.16118976876195	0.0696828270316106	2.60031589078462	1.99786899208493	0.0923010859390627
14.101	1.51414063415514	-0.060557783040861	0.643245186443784	1.30888480782344	0.502440167742541	0.756534875126668	2.23195770062944	0.0684238329652112	2.62383189051748	1.99869209494373	0.072318113978876
14.111	1.51970932990389	-0.0792159450218022	0.648942857101096	1.29868954104122	0.497318511057673	0.758559768415485	2.30381807381427	0.0671917632231298	2.64685777867999	1.99931533025859	0.0523279102675562
14.121	1.52502866901022	-0.0978936597716659	0.654745574488026	1.2884688391383	0.492248309644763	0.760456408555895	2.37675557297235	0.0659860622367501	2.66939364299502	1.99973863570653	0.0323324738088162
14.131	1.5300990934178	-0.116588784796995	0.660654135941164	1.27822521493455	0.487229058806868	0.762223491881373	2.45075494593519	0.0648061839277823	2.69144062792866	1.99996196895733	0.0123338041296389
14.141	1.53492106021178	-0.13529917858629	0.666669271981813	1.26796122966236	0.482260258881434	0.763859751585205	2.52580100230582	0.0636515915549474	2.71300094112271	1.99998530767787	-0.00766609891967326
14.151	1.53949504169722	-0.154022700866234	0.672791644147257	1.25767949141826	0.47734141518179	0.765363959215076	2.60187861246851	0.0625217573063908	2.73407785902551	1.99980864953429	-0.0276652353654818
14.161	1.54382152542189	-0.17275721270645	0.679021842770963	1.24738265331239	0.472472037950208	0.766734926298035	2.67897270603631	0.0614161624113141	2.75467573016916	1.99943201219226	-0.0476616053108081
14.171	1.5479010142364	-0.19150057675453	0.685360384912411	1.23707341166531	0.467651642307505	0.767971505837737	2.75706827084392	0.0603342967456584	2.77479997762438	1.9988554333152	-0.0676532091353247
14.181	1.5517340263357	-0.210250657412199	0.691807712282145	1.22675450401177	0.462879748203175	0.769072593883977	2.83615035173626	0.0592756587105558	2.79445709956087	1.99807897056051	-0.0876380476953017
14.191	1.55532109530085	-0.229005321022329	0.698364189243913	1.2164287070077	0.458155880366175	0.770037131080205	2.91620404943029	0.0582397550442737	2.81365466822581	1.99710270157383	-0.107614122523541
14.201	1.55866277013821	-0.247762436056308	0.70503010087673	1.20609883422025	0.453479568256329	0.770864104213628	2.99721451940786	0.0572261006617834	2.83240132724064	1.99592672398124	-0.127579436029205
14.211	1.5617596153163	-0.266519873301332	0.711805651114403	1.1957677338091	0.448850346016164	0.771552547753145	3.0791669708376	0.0562342184833349	2.85070678717129	1.99455115537951	-0.147531991697583
14.221	1.56461221080008	-0.285275506047671	0.718690960968424	1.18543828610111	0.444267752423227	0.772101545372986	3.16204666552583	0.0552636392539156	2.86858181933341	1.99297613332437	-0.167469794289734
14.231	1.56722115208289	-0.304027210276155	0.725686066818402	1.17511340104693	0.439731330842885	0.772510231484074	3.24583891689738	0.0543139014331135	2.88603824779634	1.9912018153167	-0.187390850042014
14.241	1.56958705021583	-0.322772864845473	0.73279091881058	1.16479601558328	0.435240629181597	0.772777792732696	3.33052908900436	0.0533845510344948	2.90308893955486	1.98922837878683	-0.207293166865447
14.251	1.57171053183483	-0.341510351679506	0.740005379350224	1.15448909089182	0.430795199840648	0.772903469486416	3.41610259556349	0.0524751414873115	2.91974779284317	1.98705602107677	-0.227174754544938
14.261	1.5735922391818	-0.360237555918946	0.747329221822642	1.14419560962598	0.426394599664095	0.772886557163863	3.50254489885623	0.0515852330829065	2.936029723447	1.98468495942047	-0.24703362493829
14.271	1.57523283013481	-0.378952366203368	0.754762128959158	1.13391857279952	0.422038389910891	0.772726408051234	3.58984150925989	0.0507143940159462	2.95195064956715	1.98211543092213	-0.266867792175005
14.281	1.57663297822094	-0.397652674772338	0.762303691981334	1.12366099693766	0.417726136193748	0.772422432368748	3.67797798397302	0.0498621991713337	2.96752747415925	1.97934769253246	-0.286675272854892
14.291	1.57779337263551	-0.41633637767853	0.769953409448743	1.11342591092192	0.41345740843977	0.771974099767316	3.7669399262831	0.0490282303514009	2.98277806574568	1.97638202102298	-0.306454086246388
14.301	1.57871471825693	-0.435001374974493	0.777710686334764	1.10321635281068	0.409231780846468	0.771380940684745	3.85671298474101	0.0482120761664104	2.99772123722815	1.97321871295838	-0.326202254484638
14.311	1.57939773565911	-0.453645570899248	0.785574833235824	1.09303536658781	0.40504883183821	0.770642547668349	3.94728285236218	0.0474133319306986	3.01237672279759	1.96985808466683	-0.345917802769273
14.321	1.57984316112151	-0.472266874064707	0.793545065719068	1.08288599884555	0.400908144023117	0.76975857666163	4.03863526585404	0.0466315995643383	3.02676515295452	1.96630047220836	-0.365598759561895
14.331	1.58005174663678	-0.490863197641877	0.801620503813163	1.0727712954081	0.396809304150381	0.768728748252797	4.13075600486953	0.0458664875001826	3.0409080276596	1.96254623134124	-0.385243156783226
14.341	1.58002425991603	-0.509432459546847	0.809800171646573	1.06269429790294	0.392751903068016	0.767552848883007	4.22363089128642	0.0451176105961855	3.0548276876401	1.95859573748643	-0.404849030009916
14.351	1.57976148439167	-0.527972582626522	0.818082997237295	1.05265804028679	0.388735535681035	0.76623073201242	4.3172457885121	0.0443845900528337	3.06854728388512	1.95444938569004	-0.424414418670975
14.361	1.579264219218	-0.546481494844093	0.826467812437637	1.04266554533398	0.384759800910028	0.764762319242275	4.41158660081365	0.0436670533355854	3.08209074536816	1.95010759058378	-0.443937366243845
14.371	1.57853327926928	-0.56495712946421	0.834953353037216	1.03271982109479	0.380824301650184	0.763147601391437	4.50663927267278	0.0429646341021175	3.0954827450428	1.94557078634355	-0.463415920450037
14.381	1.57756949513561	-0.58339742523785	0.843538259026899	1.02282385733189	0.37692864473069	0.761386639526035	4.60238978816554	0.0422769721342666	3.10874866416326	1.94083942664598	-0.482848133450362
14.391	1.57637371311632	-0.601800326586862	0.852221075025974	1.01298062194307	0.37307244087457	0.759479565941068	4.69882417036636	0.0416037132744291	3.12191455498842	1.93591398462311	-0.502232062039715
14.401	1.57494679521112	-0.620163783788145	0.861000250874306	1.00319305737874	0.3692553046589	0.757426585093095	4.7959284807763	0.0409445093663368	3.13500710193381	1.93079495281504	-0.521565767841389
14.411	1.57328961910891	-0.638485753157465	0.869874142390816	0.993464077062818	0.365476854475431	0.755227974483385	4.89368881877513	0.0402990181998977	3.14805358124256	1.92548284312067	-0.540847317500915
14.421	1.57140307817422	-0.656764197232856	0.878841012299117	0.983796561825748	0.361736712491604	0.752884085491086	4.99209132109688	0.0396669034596391	3.16108181925213	1.91997818674656	-0.560074782879399
14.431	1.56928808143137	-0.67499708495764	0.887899031320415	0.974193356358499	0.358034504611968	0.750395344156583	5.09112216132895	0.0390478346771137	3.17412014933962	1.91428153415374	-0.57924624124632
14.441	1.56694555354637	-0.693182391863025	0.897046279433215	0.964657265696234	0.354369860439959	0.747762251915559	5.19076754943431	0.038441487187713	3.18719736763354	1.90839345500275	-0.598359775471819
14.451	1.56437643480648	-0.711318100250214	0.906280747299543	0.955191051741023	0.350742413240078	0.744985386283759	5.29101373129634	0.0378475420896773	3.20034268758579	1.90231453809657	-0.617413474218403
14.461	1.56158168109749	-0.72940219937205	0.915600337855889	0.945797429832215	0.34715179990045	0.742065401493992	5.39184698828628	0.0372656862066263	3.21358569350233	1.89604539132184	-0.636405432132074
14.471	1.55856226387872	-0.747432685614167	0.925002868067022	0.93647906537345	0.343597660895747	0.739003029086649	5.49325363685295	0.0366956120530579	3.22695629313547	1.88958664158801	-0.655333750032869
14.481	1.55531917015581	-0.765407562675633	0.934486070840205	0.927238570525079	0.340079640250487	0.73579907845558	5.5952200281345	0.0361370178026212	3.24048466944514	1.88293893476467	-0.674196535104769
14.491	1.55185340245117	-0.783324841749051	0.944047597096743	0.918078500970676	0.336597385502705	0.732454437351589	5.69773254759197	0.0355896072590203	3.25420123164041	1.87610293561697	-0.692991901084988
14.501	1.54816597877231	-0.801182541700034	0.953685018042302	0.909001352812301	0.333150547667925	0.728970072289189	5.80077761466384	0.0350530896345269	3.26813656571986	1.86907932773912	-0.711717968452589
14.511	1.54425793257781	-0.818978689246533	0.963395827423907	0.900009559390885	0.329738781203681	0.725347029123001	5.90434168244435	0.0345271800336016	3.28232138415736	1.86186881348605	-0.730372864616445
14.521	1.5401303127411	-0.836711319136808	0.973177444157439	0.891105488433877	0.326361743974147	0.721586433306706	6.00841123737848	0.0340115989685197	3.296786475719	1.85447211390319	-0.748954724102478
14.531	1.53578418351209	-0.854378474327345	0.983027214955191	0.882291439168863	0.323019097215267	0.717689490299587	6.11297279898084	0.0335060724770058	3.31156265473114	1.84688996865433	-0.767461688740228
14.541	1.53122062447611	-0.871978206158025	0.992942417132801	0.873569639595995	0.319710505500059	0.713657485892572	6.21801291956323	0.0330103320502229	3.32668071031723	1.83912313594767	-0.785891907848653
14.551	1.52644073051235	-0.889508574534416	1.00292026149926	0.864942243840784	0.31643563670481	0.709491786571587	6.32351818402559	0.0325241147459052	3.34217135557309	1.83117239246002	-0.8042435384212
14.561	1.52144561174761	-0.906967648097889	1.01295789543253	0.856411329693037	0.313194161974822	0.705193839789237	6.42947520960339	0.0320471630434342	3.3580651769583	1.82303853325909	-0.822514745310107
14.571	1.51623639350963	-0.924353504402607	1.02305240602954	0.847978896244685	0.309985755691008	0.700765174279973	6.53587064567638	0.0315792248622921	3.37439258389096	1.81472237172403	-0.840703701409909
14.581	1.51081421627889	-0.941664230096	1.0332008232997	0.839646861597016	0.306810095437168	0.696207400460047	6.64269117362113	0.031120053870028	3.39118375854165	1.80622473946406	-0.858808587840154
14.591	1.50518023563344	-0.958897921073955	1.04340012372031	0.8314170609942	0.303666861965768	0.69152221049704	6.74992350654355	0.0306694086337549	3.4084686067762	1.79754648623532	-0.87682759412729
14.601	1.49933562219913	-0.976052682672396	1.05364723351943	0.823291244724336	0.300555739166708	0.6867113788662	6.85755438924029	0.0302270533678302	3.42627670886341	1.78868847985591	-0.894758918385697
14.611	1.49328156159262	-0.993126629833186	1.06393903226583	0.81527107640839	0.29747641403468	0.681776762646656	6.96557059803858	0.0297927577099575	3.44463727142852	1.77965160611909	-0.912600767497895
14.621	1.48701925436291	-1.01011788727103	1.07427235686922	0.807358131881714	0.294428576636636	0.676720301392938	7.07395894066337	0.0293662948451496	3.46357908158596	1.77043676870469	-0.930351357293842
14.631	1.48054991593339	-1.0270245896583	1.08464400430081	0.799553896567325	0.291411920082184	0.671544018881169	7.18270625623283	0.0289474461091528	3.48313045720794	1.76104488908878	-0.948008912729349
14.641	1.47387477653765	-1.04384488177991	1.09505073617915	0.791859765248654	0.288426140490394	0.666250022465594	7.29179941510104	0.0285359969149424	3.50331920467579	1.7514769064515	-0.965571668063589
14.651	1.46699508115615	-1.06057691870726	1.10548928230387	0.784277040660199	0.285470936959478	0.660840503994047	7.40122531883538	0.0281317379391717	3.52417257399763	1.74173377758312	-0.983037867035662
14.661	1.45991208945007	-1.07721886596638	1.11595634448187	0.776806932559429	0.282546011536169	0.655317740466909	7.51097090018162	0.0277344650965241	3.5457172160959	1.73181647678843	-1.00040576304023
14.671	1.45262707569305	-1.09376889970501	1.12644860038153	0.769450556969168	0.279651069185377	0.649684094798465	7.6210231230463	0.0273439795188763	3.56797914148577	1.72172599578924	-1.01767361930216
14.681	1.44514132870099	-1.11022520685889	1.13696270739904	0.762208935581783	0.276785817760179	0.643942016705816	7.73136898249613	0.0269600875735829	3.59098368040511	1.71146334362523	-1.03483970905022
14.691	1.43745615175973	-1.12658598531714	1.14749530648981	0.755082995269957	0.273949967972084	0.638094043796801	7.84199550477454	0.0265826011229251	3.61475544429334	1.70102954655308	-1.05190231568974
14.701	1.42957286255078	-1.14284944408702	1.15804302573367	0.748073567372507	0.271143233361703	0.632142803197314	7.95288974733659	0.0262113392271086	3.63931828754909	1.69042564794379	-1.06885973297427
14.711	1.42149279307497	-1.15901380345533	1.16860248632862	0.74118139072972	0.268365330269101	0.626091009833165	8.06403879888552	0.0258461167841069	3.66469528325023	1.67965270817839	-1.08571026517621
14.721	1.41321728957424	-1.17507729515455	1.17917030184083	0.734407104993684	0.26561597780585	0.619941474617504	8.17542977946052	0.0254867692705361	3.69090866687654	1.66871180454188	-1.1024522272564
14.731	1.40474771245136	-1.19103816252099	1.18972932794399	0.727730043884315	0.262894897825643	0.613717308583483	8.28704984049724	0.0252094032286987	3.71790433558799	1.6576040311155	-1.11908394503256
14.741	1.39608543618767	-1.20689466065734	1.20018581932689	0.721007991688113	0.260201814896539	0.607555367124279	8.3988861649372	0.0255232809314734	3.74518529680684	1.64633049866734	-1.13560375534679
14.751	1.387231849259	-1.22264505659091	1.21054024283244	0.714241384970459	0.25753645627265	0.601455028108906	8.51092596733238	0.0264219243097408	3.77274901128587	1.63489233454126	-1.15201000623182
14.761	1.3781883540495	-1.23828762943319	1.22079305954984	0.707430657089865	0.254898551866742	0.595415677150678	8.62315649397973	0.0278989622768426	3.80059292924087	1.62329068254412	-1.16830105707623
14.771	1.36895636676368	-1.25382067053513	1.23094472742929	0.700576242325517	0.252287834222208	0.589436703734404	8.73556502304979	0.0299481142776776	3.828714505591	1.61152670283147	-1.18447527878851
14.781	1.35953731733647	-1.26924248364599	1.24099569865584	0.693678571540833	0.249704038486626	0.583517505173305	8.84813886476038	0.0325632039105357	3.85711118425519	1.59960157179147	-1.20053105395998
14.791	1.34993264934142	-1.28455138506705	1.25094642113266	0.686738074504782	0.247146902384444	0.577657484419234	8.96086536153815	0.0357381489693829	3.88578040679401	1.58751648192729	-1.21646677702649
14.801	1.34014381989702	-1.29974570380592	1.26079733832257	0.679755179557859	0.244616166190427	0.571856050327002	9.07373188820573	0.0394669609352989	3.91471961137623	1.57527264173784	-1.23228085442901
14.811	1.33017229957113	-1.31482378172953	1.27054888926852	0.672730313564379	0.242111572703293	0.566112617652244	9.1867258521815	0.0437437434783075	3.94392623277571	1.56287127559694	-1.24797170477299
14.821	1.32001957228366	-1.32978397371594	1.2802015086456	0.665663901916981	0.239632867219613	0.560426607001635	9.29983469369278	0.0485626908034829	3.97339770255981	1.55031362363087	-1.26353775898646
14.831	1.30968713520727	-1.34462464780495	1.28975562681781	0.658556368549629	0.237179797507975	0.554797444775797	9.41304588600273	0.0539180859957202	4.00313144931004	1.53760094159436	-1.27897746047698
14.841	1.29917649866624	-1.35934418534893	1.29921166970451	0.651408135592706	0.234752113783875	0.549224563413739	9.52634693565938	0.0598043006238846	4.03312489740919	1.52473450074502	-1.29428926528726
14.851	1.28848918603405	-1.37394098115688	1.3085700594978	0.644219624629579	0.232349568682853	0.543707400288088	9.63972538272034	0.0662157888624391	4.06337547222743	1.51171558771621	-1.30947164224959
14.861	1.27762673362828	-1.38841344364596	1.31783121392649	0.636991255227656	0.229971917237051	0.538245398901449	9.75316880104919	0.0731470910188801	4.09388059445536	1.49854550438839	-1.32452307313891
14.871	1.2665906906044	-1.40275999498574	1.32699554664933	0.62972344557973	0.227618916849807	0.532838008297329	9.86666479858351	0.0805928298237273	4.12463768280668	1.48522556775891	-1.33944205282469
14.881	1.25538261884761	-1.41697907124268	1.33606346730838	0.622416612516896	0.22529032727102	0.527484683005969	9.9802010176247	0.0885477089119968	4.15564415424552	1.47175710981035	-1.35422708942138
14.891	1.24400409286294	-1.43106912252344	1.34503538157348	0.615071171503585	0.222985910572824	0.522184883004824	10.0937651351418	0.0970065113910445	4.18689742413953	1.45814147737726	-1.36887670443764
14.901	1.23245669966363	-1.44502861311717	1.35391169119289	0.607687536645071	0.220705431125535	0.516938073668776	10.2073448630872	0.105964098390698	4.21839490646208	1.44438003201155	-1.38338943292419
14.911	1.22074203865779	-1.4588560216361	1.36269279404595	0.600266120699497	0.218448655573769	0.511743725716944	10.3209279487235	0.115415407622597	4.25013401401201	1.43047414984628	-1.39776382362027
14.921	1.2088617215334	-1.4725498411551	1.37137908419504	0.592807335089304	0.216215352812819	0.506601315160288	10.4345021749614	0.125355451965937	4.28211215863076	1.41642522145809	-1.41199843909879
14.931	1.19681737214159	-1.48610857934969	1.37997095193743	0.585311589913183	0.214005293965242	0.501510323249152	10.548055360709	0.135779318075341	4.31432675142104	1.4022346517281	-1.42609185591005
14.941	1.18461062637831	-1.49953075863301	1.38846878385655	0.577779293957788	0.211818252357757	0.496470236421376	10.6615753612337	0.146682165013099	4.34677520296521	1.38790385970146	-1.44004266472413
14.951	1.17224313206429	-1.51281491629094	1.3968729628759	0.570210854716384	0.209654003498174	0.491480546245472	10.7750500685309	0.158059222880954	4.37945492357112	1.37343427844544	-1.45384947047177
14.961	1.15971654882339	-1.52595960461721	1.40518386830063	0.562606678380534	0.207512325053111	0.486540749384703	10.8884674117137	0.169905791566048	4.41236332340637	1.35882735490609	-1.46751089248391
14.971	1.14703254795937	-1.53896339104495	1.41340187587696	0.554967169872768	0.205392996825064	0.481650347530215	11.001815357397	0.182217239370192	4.44549781280045	1.34408454976361	-1.48102556462971
14.981	1.13419281233112	-1.55182485827844	1.42152735783837	0.547292732850723	0.20329580073032	0.476808847356413	11.1150819101038	0.19498900175778	4.47885580242976	1.32920733728622	-1.49439213545323
14.991	1.12119903622613	-1.56454260442306	1.42956068295462	0.539583769718483	0.201220520776942	0.472015760471146	11.228255112677	0.208216580100876	4.51243470353114	1.31419720518277	-1.50760926830854
15.001	1.10805292523261	-1.57711524311376	1.43750221658022	0.531840681637598	0.199166943042955	0.467270603366507	11.3413230467029	0.221895540446514	4.54623192811329	1.29905565445396	-1.52067564149334
15.011	1.09475619610988	-1.58954140364212	1.44535232070259	0.524063868538296	0.197134855654751	0.462572897369822	11.4542738329425	0.236021512304144	4.58024488916828	1.28378419924225	-1.53358994838123
15.021	1.08131057665739	-1.60181973108199	1.45311135398945	0.51625372912997	0.195124048765735	0.457922168595548	11.5670956317731	0.250590187455974	4.61447100087897	1.26838436668043	-1.54635089755226
15.031	1.06771780558208	-1.61394888641356	1.46077967183569	0.508410660911084	0.193134314535127	0.453317947897894	11.6797766436385	0.265597318789336	4.64890767882285	1.25285769673892	-1.55895721292216
15.041	1.0539796323644	-1.62592754664615	1.46835762640856	0.500535060175768	0.191165447107044	0.448759770826062	11.7923051095088	0.281038719160025	4.68355234015994	1.23720574207179	-1.5714076338699
15.051	1.04009781712272	-1.63775440493933	1.47584556668741	0.492627322005615	0.189217242589764	0.444247177589708	11.9046693113481	0.296910260325204	4.71840240375162	1.22143006786145	-1.58370091536375
15.061	1.02607413047636	-1.64942817072263	1.4832438385179	0.484687840302668	0.187289499035179	0.43977971299658	12.0168575725913	0.313207871756306	4.75345529046533	1.20553225166218	-1.59583582808581
15.071	1.01191035340703	-1.66094756981426	1.49055278463888	0.476717007745736	0.185382016418765	0.435356926442178	12.1288582586331	0.329927539730307	4.78870842313027	1.18951388324235	-1.60781115855492
15.081	0.997608277119837	-1.67231134453409	1.49777274492751	0.46871521639442	0.183494596617582	0.430978371471908	12.2406597772924	0.347065304239632	4.82415922945869	1.17337656442546	-1.61962570924801
15.091	0.983169702900073	-1.68351825382682	1.50490405591977	0.460682856146061	0.181627043394509	0.426643606761261	12.3522505793757	0.364617263207343	4.85980513512984	1.15712190892993	-1.63127829871986
15.101	0.968596441973123	-1.69456707336525	1.51194705155155	0.452620316830428	0.179779162373163	0.422352194700064	12.4636191591052	0.382579564375195	4.89564357354458	1.14075154220777	-1.64276776172123
15.111	0.953890315357369	-1.70545659567422	1.51890206260085	0.444527986400676	0.17795076102475	0.418103702537477	12.5747540547287	0.400948410460449	4.93167197768291	1.12426710128202	-1.6540929493154
15.121	0.939053153723275	-1.71618563022413	1.52576941704707	0.436406251903041	0.176141648639606	0.413897701711269	12.6856438489088	0.419720054895773	4.96788778464842	1.10767023458302	-1.66525272899305
15.131	0.924086797239184	-1.72675300356749	1.53254944004832	0.428255499291124	0.174351636323264	0.409733767932525	12.7962771694743	0.438890801507732	5.0042884350872	1.09096260178363	-1.6762459847855
15.141	0.908993095436722	-1.73715755939769	1.53924245397357	0.420076113399895	0.172580536950652	0.405611481164109	12.906642689568	0.458457003669878	5.04087137298785	1.07414587363318	-1.68707161737634
15.151	0.893773907044806	-1.74739815871421	1.54584877844086	0.411868477944373	0.170828165180576	0.401530425584833	13.0167291286695	0.478415063390382	5.07763404609303	1.05722173179049	-1.69772854421133
15.161	0.878431099849888	-1.75747367988796	1.55236873035888	0.403632975525847	0.169094337415603	0.39749018954786	13.1265252528347	0.498761430388982	5.11457390588993	1.04019186865564	-1.70821569960666
15.171	0.862966550541878	-1.76738301877171	1.5588026240772	0.395369988028864	0.167378871788158	0.39349036530285	13.236019875316	0.519492599839654	5.15168840965796	1.02305798720075	-1.71853203485555
15.181	0.84738214455991	-1.77712508880455	1.56515077118844	0.38707989579212	0.16568158814457	0.389530549466043	13.3452018571561	0.540605114355968	5.18897501672529	1.00582180079968	-1.72867651833306
15.191	0.831679775938976	-1.78669882110784	1.57141348075544	0.37876307827243	0.164002308025225	0.385610342578383	13.4540601077295	0.562095560850854	5.2264311917091	0.98848503305671	-1.73864813559929
15.201	0.815861347154156	-1.79610316458334	1.57759105929928	0.370419913872547	0.162340854647253	0.381729349175369	13.5625835853232	0.583960570287062	5.26405440384665	0.971049417634172	-1.74844588950083
15.211	0.799928768963942	-1.80533708600887	1.58368381083842	0.36205077994908	0.160697052886867	0.37788717774701	13.6707612977149	0.606196816823437	5.30184212716543	0.953516698079077	-1.75806880027045
15.221	0.783883960252378	-1.81439957013231	1.58969203692736	0.353656052819795	0.159070729261897	0.374083440698446	13.778582302757	0.628801016977719	5.33979184064887	0.935888627648767	-1.7675159056251
15.231	0.767728847870071	-1.82328961976378	1.59561603669484	0.345236107770769	0.157461711914482	0.370317754310965	13.8860357089651	0.651769928804026	5.37790102839943	0.918166969135598	-1.77678626086211
15.241	0.751465366474078	-1.8320062558662	1.60145610688229	0.336791319065794	0.155869830593939	0.366589738702036	13.9931106761114	0.675100351076324	5.41616717981062	0.900353494690652	-1.78587893895368
15.251	0.735095458366678	-1.84054851764407	1.6072125418816	0.328322059954766	0.154294916639808	0.362899017786262	14.0997964158227	0.69878912248899	5.45458778973248	0.882449985646528	-1.79479303063959
15.261	0.718621073333054	-1.84891546263056	1.61288563377109	0.319828702675985	0.152736802965093	0.359245219240108	14.2060821921828	0.722833120892273	5.49316035860663	0.86445823233921	-1.80352764451809
15.271	0.702044168477911	-1.85710616677289	1.61847567235231	0.31131161846325	0.151195324039669	0.355627974464148	14.3119573223397	0.747229262524232	5.53188239262191	0.84638003392904	-1.81208190713507
15.281	0.685366708061037	-1.8651197245159	1.62398294518648	0.302771177552877	0.149670315873843	0.352046918545638	14.4174111771161	0.771974501255883	5.5707514038681	0.828217198220791	-1.8204549630714
15.291	0.668590663331888	-1.87295524888375	1.62940773763238	0.294207749198678	0.148161616002031	0.348501690217029	14.5224331816232	0.797065827820592	5.60976491052496	0.8099715414829	-1.82864597502847
15.301	0.651718012351515	-1.88061187158792	1.63475033283271	0.28562170143159	0.146669063486102	0.344991931950494	14.6270128161265	0.822500269968134	5.64892043598752	0.791644888265833	-1.8366541239119
15.311	0.634750739554062	-1.88808874379555	1.64001101209579	0.277013402345368	0.14519249936532	0.341517289156834	14.7311396227778	0.848274887109784	5.68821551877465	0.773239071219643	-1.84447860891347
15.321	0.617690836773422	-1.89538503317868	1.6451900540204	0.268383217376395	0.143731764591762	0.338077411941123	14.8348031794526	0.874386779629766	5.72764768355333	0.754755930910693	-1.85211864759122
15.331	0.60054030122726	-1.90249992865916	1.65028773565695	0.259731512202397	0.142286703177513	0.334671953015334	14.9379931416738	0.900833077453298	5.76721447994195	0.736197315637615	-1.85957347594764
15.341	0.583301136603176	-1.90943263730874	1.65530433186488	0.251058651211473	0.140857160029119	0.331300568826826	15.0406992152046	0.927610945133348	5.80691345842305	0.717565081246464	-1.8668423485061
15.351	0.565975352563103	-1.91618238523661	1.66024011551037	0.242364997845505	0.139442981486503	0.32796291925376	15.142911163894	0.954717579907037	5.84674217643869	0.698861090945162	-1.8739245383854
15.361	0.548564964559139	-1.92274841768576	1.66509535750671	0.233650914619191	0.138044015327584	0.324658667559558	15.2446188105614	0.982150210989175	5.88669819874092	0.680087215117147	-1.88081933737247
15.371	0.53107199369097	-1.92912999903386	1.6698703268242	0.224916763078139	0.136660110704205	0.321387480397011	15.3458120370268	1.00990609911215	5.92677909691222	0.661245331134358	-1.88752605599314
15.381	0.513498466505432	-1.93532641291489	1.67456529054593	0.216162903852344	0.135291118169688	0.318149027736399	15.4464807852672	1.03798253570996	5.966982450051	0.642337323169491	-1.89404402358115
15.391	0.495846414836201	-1.94133696225338	1.67918051388644	0.207389696630977	0.133936889641574	0.3149429828555	15.5466150577858	1.06637684241495	6.00730584457538	0.623365082007587	-1.90037258834516
15.401	0.478117875624406	-1.94716096933451	1.68371626022957	0.198597500187333	0.132597278393363	0.311769022294394	15.6462049183317	1.09508637037449	6.0477468744873	0.604330504856951	-1.90651111743397
15.411	0.460314890740567	-1.95279777586802	1.6881727911616	0.189786672389688	0.131272139043114	0.308626825819354	15.7452404925824	1.12410849962994	6.08830314154215	0.585235495159436	-1.9124589969998
15.421	0.442439506490095	-1.95824674371635	1.69255036666571	0.180957570438138	0.129961328047678	0.305516076157671	15.8437119750839	1.15344063758371	6.12897226042618	0.566081962400097	-1.91821563225964
15.431	0.424493774717646	-1.96350725224168	1.69684924447434	0.172110549803596	0.12866470163482	0.302436459969256	15.9416096044758	1.18308022271509	6.16975183783245	0.546871821916254	-1.92378044755476
15.441	0.406479750713764	-1.96857870241452	1.70106968111464	0.163245965864713	0.127382118858575	0.299387666301005	16.0389237021434	1.21302471746116	6.21063950417919	0.527606994705945	-1.92915288640827
15.451	0.388399494289174	-1.97346051420224	1.70521193128418	0.154364172854653	0.126113439573725	0.296369387533729	16.1356446479317	1.24327161189969	6.25163289307351	0.508289407235837	-1.93433241158076
15.461	0.370255069294267	-1.97815212726256	1.70927624803166	0.14546552410244	0.12485852490585	0.293381319128225	16.2317628868047	1.27381842225119	6.29272964629627	0.488920991248578	-1.93931850512403
15.471	0.35204854345951	-1.98265300095872	1.71326288276809	0.136550372017029	0.123617237207515	0.290423159618812	16.3272689291594	1.30466269042834	6.33392741357106	0.469503683569627	-1.94411066843288
15.481	0.333781988172703	-1.98696261447497	1.71717208533574	0.127619068153891	0.122389440105817	0.28749461052438	16.4221533521588	1.33580198325424	6.37522385343827	0.45003942591357	-1.94870842229498
15.491	0.315457478322076	-1.99108046682037	1.72100410401351	0.1186719631826	0.121174998452796	0.284595376353037	16.5164067999761	1.36723389209252	6.416616632896	0.430530164689954	-1.95311130693876
15.501	0.297077092112108	-1.99500607687514	1.72475918554471	0.109709406877105	0.119973778315159	0.281725164577883	16.6100199844786	1.39895603239092	6.45810342745453	0.410977850808643	-1.95731888207944
15.511	0.27864291087309	-1.99873898344324	1.7284375751771	0.100731748158949	0.118785646972097	0.278883685583141	16.7029836859961	1.43096604302706	6.49968192149858	0.391384439484728	-1.961330726963
15.521	0.260157018870873	-2.0022787453016	1.73203951667028	0.0917393349254702	0.117610472912138	0.27607065271471	16.7952887540773	1.46326158649699	6.5413498076461	0.37175189004302	-1.96514644040831
15.531	0.241621503112157	-2.0056249412493	1.73556525242626	0.0827325146970966	0.116448125834472	0.273285781933456	16.886926108276	1.49584034592411	6.58310478992157	0.352082165722101	-1.96876564084719
15.541	0.223038453317283	-2.00877716992043	1.73901502323441	0.073711633523807	0.115298476416781	0.270528792429187	16.9778867364643	1.52870002891886	6.6249445770083	0.33237723347801	-1.97218796636261
15.551	0.204409961441279	-2.01173505023932	1.74238906865998	0.0646770369050465	0.114161396715135	0.267799405937867	17.06816169989	1.5618383634285	6.66686688988043	0.312639063787551	-1.97541307472489
15.561	0.185738121700157	-2.01449822114596	1.74568762685494	0.0556290694353024	0.113036759854151	0.265097347039485	17.1577421306361	1.5952530987597	6.70886945784196	0.292869630451245	-1.97844064342587
15.571	0.167025030332569	-2.01706634170146	1.74891093463142	0.0465680748512847	0.111924440088593	0.262422343071235	17.246619233058	1.62894200493789	6.75095001940035	0.273070910395952	-1.98127036971119
15.581	0.148272785431217	-2.01943909109201	1.75205922747049	0.0374943960120985	0.110824312767015	0.259774124124326	17.3347842841733	1.66290287236645	6.79310632203929	0.253244883477177	-1.9839019706106
15.591	0.129483486700266	-2.02161616872893	1.75513273960346	0.0284083749805456	0.109736254396614	0.257152422938055	17.4222286351089	1.69713351106096	6.83533612327595	0.233393532281087	-1.9863351829662
15.601	0.1106592353208	-2.02359729420135	1.75813170398572	0.0193103529548582	0.108660142559054	0.254556974946	17.508943710983	1.73163175052866	6.87763718981821	0.213518841926267	-1.98856976345877
15.611	0.0918021337466617	-2.02538220732033	1.7610563523381	0.010200670291611	0.107595855921771	0.251987518227575	17.5949210117849	1.76639543926593	6.92000729791225	0.193622799865186	-1.99060548863213
15.621	0.0729142855156474	-2.02697066813948	1.76390691517325	0.00107966651244749	0.106543274227738	0.249443793479113	17.6801521130254	1.801422444333	6.96244423343812	0.173707395685471	-1.99244215491546
15.631	0.0539977950620305	-2.02836245697169	1.76668362181926	-0.00805231969701176	0.105502278283164	0.246925543990226	17.7646286663624	1.83671065096793	7.00494579194992	0.153774620910942	-1.99407957864366
15.641	0.0350547675276332	-2.02955737440535	1.76938670044469	-0.0171949504831981	0.10447274994684	0.24443251561704	17.8483424002404	1.8722579621867	7.04750977874967	0.133826468802468	-1.99551759607573
15.651	0.0160873085728794	-2.03055524131814	1.77201637808295	-0.0263478888219748	0.103454572119258	0.241964456756536	17.9312851205227	1.90806229839569	7.09013400895017	0.113864934158635	-1.99675606341111
15.661	-0.00290247581241769	-2.03135589888893	1.77457288065635	-0.0355107985161073	0.10244762873188	0.23952111832112	18.0134487111221	1.94412159701126	7.13281630753598	0.0938920131162728	-1.99779485680411
15.671	-0.0219124794985156	-2.03195920860774	1.77705643299995	-0.0446833441928224	0.101451804736529	0.237102253713467	18.0948251346286	1.98043381208625	7.17555450942196	0.0739097029508389	-1.99863387237626
15.681	-0.0409405964054276	-2.03236505228363	1.77946725888506	-0.053865191301455	0.100466986094924	0.234707618801608	18.1754064329341	2.01699691394343	7.2183464595098	0.0539200018767047	-1.99927302622669
15.691	-0.0599847206928118	-2.03257333205072	1.78180558104256	-0.0630560061111822	0.0994930597683378	0.23233697189427	18.2551847278545	2.0538088888156	7.26119001274251	0.033924908847316	-1.99971225444055
15.701	-0.0790427469500434	-2.03258397037217	1.78407162118591	-0.0722554557088427	0.0985299137073975	0.229990073716456	18.3341522217481	2.09086773849235	7.30408303415673	0.0139264233553132	-1.99995151309539
15.711	-0.09811257038645	-2.03239691004218	1.78626560003387	-0.0814632079968412	0.0975774368420214	0.227666687385276	18.4123011981314	2.12817147997338	7.347023398933	-0.00607345476741981	-1.99999077826554
15.721	-0.117192087021491	-2.0320121141859	1.78838773733289	-0.0906789316912858	0.0966355190712215	0.225366578386246	18.4896240222883	2.16571814512891	7.39000899244116	-0.0260727255497373	-1.99983004602451
15.731	-0.136279193875654	-2.03142956625787	1.79043825187964	-0.0999022963197486	0.0957040512538312	0.223089514549129	18.5661131418841	2.20350578036421	7.43303771029243	-0.0460693890812269	-1.99946933244541
15.741	-0.155371789160851	-2.03064927003792	1.79241736154289	-0.109132972219577	0.0947829251985667	0.220835266024723	18.6417610875677	2.2415324462926	7.47610745838072	-0.0660614457121995	-1.99890867359928
15.751	-0.174467772471083	-2.0296712496253	1.79432528328518	-0.118370630536131	0.0938720336544821	0.218603605261643	18.7165604735721	2.27979621741377	7.51921615292473	-0.0860468962536519	-1.99814812555154
15.761	-0.193565044973171	-2.02849554943079	1.79616223318436	-0.127614943221094	0.0929712703015565	0.216394306983332	18.7905039983119	2.31829518179809	7.56236172050832	-0.106023742177188	-1.99718776435636
15.771	-0.212661509597524	-2.02712223416691	1.7979284264548	-0.136865583030866	0.092080529741431	0.214207148165309	18.8635844449758	2.35702744077688	7.60554209811891	-0.125989985814856	-1.99602768604906
15.781	-0.231755071228914	-2.02555138883606	1.7996240774684	-0.146122223525035	0.0911997074882406	0.212041908012637	18.9357946821159	2.39599110863843	7.64875523318389	-0.145943630558933	-1.99466800663651
15.791	-0.250843636897255	-2.02378311871677	1.80124939977534	-0.155384539064922	0.090328699959605	0.209898367937618	19.0071276642309	2.43518431232977	7.6919990836052	-0.165882681061574	-1.99310886208552
15.801	-0.269925115968349	-2.02181754934793	1.80280460612462	-0.164652204812208	0.0894674044677361	0.207776311537723	19.0775764323469	2.47460519116402	7.73527161779207	-0.185805143434344	-1.99135040830923
15.811	-0.28899742033458	-2.01965482651105	1.80428990848428	-0.173924896727625	0.0886157192106794	0.205675524573717	19.147134114592	2.51425189653331	7.77857081469193	-0.205709025447607	-1.98939282115157
15.821	-0.308058464605553	-2.01729511621058	1.80570551806148	-0.183202291569738	0.0877735432636747	0.203595794948028	19.2157939267667	2.55412259162711	7.82189466381944	-0.225592336729749	-1.98723629636961
15.831	-0.327106166298625	-2.01473860465218	1.80705164532232	-0.192484066893782	0.0869407765706546	0.201536912683319	19.2835491729096	2.59421545115592	7.86524116528379	-0.245453088966212	-1.98488104961404
15.841	-0.346138446029342	-2.01198549821912	1.80832850001137	-0.201769901050587	0.0861173199358571	0.199498669901282	19.3503932458575	2.6345286610802	7.90860832981421	-0.265289296098325	-1.98232731640757
15.851	-0.365153227701731	-2.00903602344666	1.80953629117102	-0.211059473185561	0.0853030750155918	0.197480860801631	19.4163196278009	2.6750604183445	7.95199417878379	-0.285098974521898	-1.9795753521214
15.861	-0.38414843869845	-2.00589042699445	1.81067522716064	-0.220352463237757	0.0844979443100871	0.195483281641322	19.481321890834	2.71580893061665	7.99539674423151	-0.3048801432856	-1.97662543194965
15.871	-0.403122010070761	-2.002548975617	1.81174551567541	-0.229648551938998	0.083701831155505	0.193505730713966	19.5453936974992	2.75677241603199	8.0388140688826	-0.32463082428904	-1.97347785088189
15.881	-0.422071876728303	-1.99901195613219	1.81274736376502	-0.238947420813077	0.0829146397160588	0.191548008329457	19.6085288013264	2.79794910294248	8.08224420616726	-0.344349042480576	-1.97013292367361
15.891	-0.440995977628665	-1.9952796753878	1.81368097785211	-0.248248752175025	0.0821362749762619	0.189609916793801	19.6707210473661	2.83933722967071	8.1256852202377	-0.364032826054821	-1.96659098481472
15.901	-0.459892255966706	-1.99135246022606	1.81454656375046	-0.257552229130444	0.0813666427332965	0.187691260389144	19.7319643727176	2.8809350442686	8.1691351859836	-0.383680206649819	-1.96285238849618
15.911	-0.478758659358941	-1.98723065744261	1.81534432667855	-0.266857535577926	0.0806056495838014	0.18579184535926	19.7922528069971	2.92274080429623	8.21259218898055	-0.403289219543885	-1.95891750857449
15.921	-0.497593140046915	-1.98291463375878	1.81607447129126	-0.276164356199107	0.0798532029342243	0.18391147987364	19.8515804730193	2.96475277654208	8.25605432570531	-0.422857903852074	-1.95478673853437
15.931	-0.516393655070631	-1.97840477576826	1.81673720168302	-0.28547237646797	0.0791092109752142	0.182049974025026	19.9099415871354	3.00696923684512	8.29951970333668	-0.442384302722254	-1.95046049144938
15.941	-0.535158166461906	-1.97370148989805	1.81733272141017	-0.294781282647068	0.0783735826807728	0.180207139804408	19.9673304597965	3.04938846985474	8.34298643983681	-0.461866463530814	-1.94593919994062
15.951	-0.553884641860524	-1.96880520268332	1.81786123391883	-0.304090761502588	0.0776462283152848	0.178382790598178	20.0237415007772	3.09200876735114	8.38645266995206	-0.481302438077908	-1.94122331613348
15.961	-0.572571053323314	-1.96371635968787	1.81832294123832	-0.313400501223833	0.0769270577716245	0.176576742729266	20.0791692044543	3.13482843274297	8.42991652592879	-0.500690282782279	-1.93631331161241
15.971	-0.591215378996912	-1.95843542657202	1.81871804542604	-0.322710190426621	0.0762159823492345	0.174788813753969	20.1336081666905	3.17784577576583	8.47337615831385	-0.520028058875612	-1.93120967737376
15.981	-0.60981560276903	-1.95296288863683	1.81904674806874	-0.332019518514605	0.075512914103522	0.17301882305197	20.1870530793967	3.22105911411759	8.51682972846036	-0.539313832596413	-1.92591292377671
15.991	-0.628369714453973	-1.94729925077071	1.81930925029808	-0.341328175679664	0.0748177658384048	0.17126659180898	20.2394987309939	3.26446677325931	8.56027540851879	-0.558545675383381	-1.92042358049221
16.001	-0.646875710063886	-1.94144503745469	1.81950575288743	-0.350635852850134	0.0741304512011472	0.169531942905098	20.2909400078024	3.30806708594521	8.60371138261209	-0.577721664068267	-1.91474219645001
16.011	-0.665331591703566	-1.93540079250153	1.81963645599283	-0.359942241867373	0.0734508843314859	0.167814701215951	20.3413718913548	3.35185839295683	8.64713584283833	-0.596839881068173	-1.90886933978377
16.021	-0.683735368087168	-1.92916707923101	1.81970155948322	-0.36924703528318	0.0727789802490251	0.166114693229835	20.3907894624347	3.39583904185092	8.69054699383325	-0.615898414577343	-1.90280559777427
16.031	-0.702085054592501	-1.92274448031746	1.81970126283224	-0.378549926439944	0.0721146546927645	0.164431747173923	20.4391879001132	3.44000738719175	8.73394305097562	-0.634895358758296	-1.89655157679067
16.041	-0.720378673445144	-1.91613359772776	1.8196357651338	-0.387850609470597	0.0714578241154089	0.16276569299664	20.4865624821873	3.48436179036797	8.77732224038576	-0.653828813932458	-1.89010790222984
16.051	-0.738614253903312	-1.90933505265844	1.81950526511835	-0.397148779298146	0.0708084056794481	0.161116362349167	20.5329085856264	3.52890061941059	8.8206827989389	-0.672696886770082	-1.88347521845387
16.061	-0.756789832439935	-1.9023494854689	1.8193099611675	-0.40644413163585	0.0701663172504759	0.159483588568659	20.5782216869836	3.57362224881791	8.86402297425066	-0.691497690479601	-1.87665418872561
16.071	-0.774903452925839	-1.89517755561385	1.81905005133003	-0.415736362986816	0.0695314773926065	0.157867206660038	20.6224973628176	3.61852505938044	8.90734102468298	-0.710229344996325	-1.86964549514235
16.081	-0.7929531669038	-1.88781994164055	1.81872573341049	-0.425025170617054	0.0689038054736389	0.156267053200342	20.6657312911359	3.66360743785384	8.95063522048055	-0.728889977170398	-1.86244983856762
16.091	-0.81093703340542	-1.88027734084991	1.81833720469563	-0.434310252660178	0.0682832212226927	0.154682966628511	20.7079192476833	3.70886777740426	8.99390383926974	-0.747477720954167	-1.85506793856106
16.101	-0.828853119694414	-1.87255046963538	1.81788466241426	-0.443591307954724	0.0676696454001081	0.153114786754377	20.749057112678	3.75430447649584	9.03714517299264	-0.765990717588731	-1.84750053330653
16.111	-0.84669950104518	-1.86464006311721	1.81736830342931	-0.452868036166769	0.0670629993124489	0.151562355086863	20.7891408667014	3.79991593944091	9.0803575229173	-0.784427115789865	-1.83974837953824
16.121	-0.864474261061375	-1.85654687516377	1.81678832436572	-0.462140137742214	0.0664632049734889	0.150025514694199	20.8281665926185	3.84570057596997	9.1235392013778	-0.802785071933101	-1.83181225246513
16.131	-0.882175491799551	-1.8482716782741	1.81614492158005	-0.471407313930533	0.0658701850341431	0.148504110237345	20.8661304753365	3.89165680121014	9.16668853106026	-0.821062750238136	-1.82369294569327
16.141	-0.899801293973469	-1.83981526351627	1.81543829119503	-0.480669266774223	0.0652838628095579	0.146997987930697	20.9030288024627	3.93778303547517	9.20980384532593	-0.839258322952363	-1.81539127114658
16.151	-0.917349777124947	-1.83117844044078	1.81466862910783	-0.489925699111892	0.0647041622672535	0.145506995532015	20.9388579645892	3.98407770413461	9.25288348811691	-0.857369970533668	-1.8069080589856
16.161	-0.934819059809499	-1.82236203700188	1.81383613101138	-0.499176314574885	0.0641310080334391	0.144030982317901	20.9736144557342	4.03053923744892	9.29592581406119	-0.875395881832399	-1.79824415752447
16.171	-0.952207269772493	-1.81336689947136	1.81294099240827	-0.508420817587808	0.0635643253892406	0.142569799067574	21.0072948736814	4.07716607042909	9.33892918846456	-0.893334254272435	-1.78940043314612
16.181	-0.969512544120301	-1.80419389234814	1.81198340862065	-0.517658913370873	0.0630040402621479	0.141123298050996	21.0398959202667	4.12395664270971	9.38189198724633	-0.911183294031492	-1.78037777021561
16.191	-0.986733029494076	-1.79484389826826	1.81096357480278	-0.526890307940853	0.0624500792216471	0.139691333013953	21.0714144016947	4.17090939841676	9.42481259691835	-0.928941216220457	-1.77117707099173
16.201	-1.00386688224268	-1.78531781791313	1.80988168595349	-0.536114708112089	0.0619023694748342	0.138273759163294	21.101847228845	4.21802278603835	9.46768941456259	-0.946606245061921	-1.76179925553673
16.211	-1.02091226859471	-1.77561656991595	1.80873793692836	-0.545331821497551	0.0613608388621689	0.136870433152369	21.13119141757	4.26529525829846	9.5105208478077	-0.964176614067715	-1.75224526162433
16.221	-1.03786736482974	-1.76574109076642	1.80753252245177	-0.55454135650994	0.0608254158532638	0.13548121306659	21.1594440889842	4.31272527203342	9.55330531480459	-0.981650566215573	-1.74251604464597
16.231	-1.05473035744842	-1.75569233471357	1.80626563712869	-0.563743022362865	0.0602960295426307	0.134105958409247	21.1866024697432	4.36031128807143	9.59604124419963	-0.999026354124856	-1.73261257751524
16.241	-1.07149944333717	-1.74547127366437	1.80493747545235	-0.572936529073675	0.0597726096402683	0.13274453009174	21.2126638922656	4.40805177112459	9.63872707504773	-1.01630224023124	-1.7225358505706
16.251	-1.08817282994648	-1.73507889708863	1.8035482318242	-0.582121587461174	0.0592550864789067	0.131396790410438	21.2376257950965	4.45594518965241	9.68136125691155	-1.03347649696052	-1.71228687147633
16.261	-1.10474873533207	-1.72451621186319	1.80209810044246	-0.591297909195372	0.0587433908728994	0.130062603164887	21.2614857219778	4.50399001604879	9.72394224815374	-1.05054740690133	-1.70186666512183
16.271	-1.1212253886996	-1.71378424232701	1.80058727568242	-0.600465206652578	0.0582374545246607	0.128741833247184	21.2842413256194	4.5521847256304	9.76646852093824	-1.06751326297691	-1.69127627351903
16.281	-1.13760103017812	-1.70288403000938	1.79901595172482	-0.609623193069435	0.0577372095950895	0.12743434704031	21.3058903642732	4.60052779746699	9.80893855598735	-1.08437236861577	-1.68051675569827
16.291	-1.15387391111996	-1.69181663358029	1.79738432269877	-0.618771582491172	0.0572425888470332	0.126140012262418	21.3264307032232	4.64901771395155	9.85135084434971	-1.10112303792142	-1.66958918760236
16.301	-1.17004229426442	-1.68058312874146	1.79569258269255	-0.627910089772998	0.0567535256418084	0.124858697953485	21.3458603150015	4.69765296069757	9.89370388737004	-1.11776359584088	-1.65849466197901
16.311	-1.18610445390034	-1.66918460811555	1.79394092576422	-0.637038430581531	0.0562699539357514	0.123590274462093	21.3641772795956	4.74643202643881	9.93599619665817	-1.13429237833221	-1.64723428827154
16.321	-1.20205867608109	-1.65762218115257	1.79212954600533	-0.64615632137799	0.0557918083333089	0.122334613376102	21.3813797851255	4.79535340281264	9.97822629477061	-1.15070773253095	-1.63580919250794
16.331	-1.21790325912176	-1.64589697413172	1.79025863788238	-0.655263479314839	0.0553190244388857	0.121091587162767	21.3974661310493	4.8444155835661	10.0203927196407	-1.16700801691536	-1.62422051718825
16.341	-1.23363651238703	-1.63401012957134	1.78832839488874	-0.664359622680483	0.0548515374058421	0.119861070583418	21.4124347160697	4.89361706738046	10.06249400632	-1.18319160147059	-1.61246942117036
16.351	-1.24925675797169	-1.6219628066398	1.78633901106727	-0.673444470400767	0.0543892835408269	0.118642939088779	21.4262840519067	4.94295635450815	10.1045287071888	-1.19925686785165	-1.60055707955407
16.361	-1.26476233031723	-1.60975618084824	1.78429068048159	-0.682517742220643	0.0539321997294518	0.117437069373909	21.4390127586305	4.99243194785563	10.1464953847299	-1.21520220954531	-1.58848468356362
16.371	-1.28015157636798	-1.59739144393003	1.78218359722579	-0.691579158705827	0.0534802234332031	0.116243339365844	21.4506195648103	5.04204235289706	10.1883926114927	-1.23102603203067	-1.57625344042854
16.381	-1.29542285572589	-1.58486980371867	1.78001795543394	-0.700628441244495	0.0530332926863703	0.115061628211321	21.4611033076545	5.09178607759014	10.2302189700576	-1.24672675293869	-1.56386457326296
16.391	-1.31057454080433	-1.57219248402404	1.77779394928945	-0.709665312048997	0.0525913460930788	0.113891816264652	21.4704629331397	5.14166163229397	10.2719730529994	-1.26230280221035	-1.55131932094327
16.401	-1.32560501698064	-1.55936072450725	1.77551177303432	-0.718689494157608	0.0521543228243627	0.11273378507568	21.4786974961315	5.19166752968915	10.3136534628502	-1.2777526222537	-1.53861893798425
16.411	-1.34051268274745	-1.54637578055368	1.77317162097827	-0.7277007114363	0.0517221626152734	0.111587417377843	21.4858061604943	5.24180228469972	10.3552588120623	-1.29307466809962	-1.52576469441361
16.421	-1.35529594986289	-1.53323892314474	1.77077368750775	-0.736698688580543	0.0512948057620914	0.110452597076385	21.4917881991913	5.29206441441726	10.3967877229702	-1.30826740755629	-1.51275787564499
16.431	-1.36995324349948	-1.51995143872788	1.76831816709471	-0.745683151117136	0.0508721931195108	0.109329209236629	21.4966429943751	5.34245243802688	10.4382388277525	-1.32332932136242	-1.49959978234944
16.441	-1.38448300239182	-1.50651462908516	1.76580525430539	-0.754653825406061	0.0504542660979216	0.108217140072405	21.5003700374674	5.3929648767352	10.4796107683934	-1.33825890333918	-1.48629173032531
16.451	-1.398883678983	-1.49292981120035	1.76323514380889	-0.763610438642367	0.0500409666606694	0.107116276934543	21.5029689292291	5.44360025370025	10.5209021966432	-1.35305466054082	-1.47283505036673
16.461	-1.4131537395697	-1.47919831712438	1.76060803038559	-0.772552718858083	0.049632237321384	0.106026508299516	21.5044393798198	5.49435709396321	10.5621117739789	-1.36771511340396	-1.45923108813046
16.471	-1.42729166444603	-1.46532149383946	1.75792410893553	-0.78148039492415	0.0492280211413108	0.104947723758153	21.504781208847	5.54523392438206	10.6032381715644	-1.3822387958955	-1.44548120400141
16.481	-1.44129594804606	-1.4513007031216	1.75518357448657	-0.790393196552388	0.0488282617266772	0.103879814004465	21.5039943454059	5.59622927356702	10.64428007021	-1.39662425565932	-1.43158677295651
16.491	-1.455165099085	-1.43713732140178	1.75238662220252	-0.799290854297481	0.0484329032261325	0.102822670824596	21.5020788281081	5.6473416718178	10.685236160332	-1.41087005416143	-1.41754918442731
16.501	-1.46889764069916	-1.42283273962566	1.74953344739104	-0.808173099558993	0.0480418903282397	0.101776187085833	21.4990348051015	5.69856965106258	10.7261051419124	-1.42497476683384	-1.40336984216095
16.511	-1.48249211058458	-1.40838836311192	1.74662424551154	-0.817039664583411	0.0476551682591375	0.100740256725747	21.4948625340806	5.74991174479881	10.7668857244588	-1.43893698321704	-1.38905016407985
16.521	-1.49594706113443	-1.39380561140939	1.74365921218285	-0.825890282466208	0.0472726827803456	0.0997147747414133	21.4895623822883	5.80136648803567	10.8075766269653	-1.45275530710103	-1.37459158213987
16.531	-1.50926105957522	-1.37908591815282	1.74063854319086	-0.834724687153943	0.0468943801868674	0.0986996371787461	21.4831348265097	5.85293241723818	10.8481765778737	-1.46642835666493	-1.35999554218718
16.541	-1.52243268810181	-1.36423073091754	1.73756243449595	-0.843542613446375	0.046520207305514	0.0976947411219349	21.4755804530581	5.90460807027314	10.8886843150368	-1.47995476461519	-1.34526350381358
16.551	-1.53546054401111	-1.34924151107281	1.73443108224033	-0.852343796998626	0.0461501114934652	0.0966999846830192	21.4668999577526	5.95639198635658	10.9290985856814	-1.49333317832228	-1.33039694021066
16.561	-1.54834323983435	-1.33411973363381	1.73124468275515	-0.861127974323355	0.0457840406367644	0.0957152669916195	21.4570941458846	6.00828270600304	10.9694181463706	-1.50656225995597	-1.31539733802237
16.571	-1.56107940346753	-1.31886688711202	1.72800343256742	-0.869894882792977	0.0454219431484014	0.0947404881848607	21.4461639321693	6.06027877097642	11.009641762962	-1.51964068661914	-1.30026619719645
16.581	-1.57366767834517	-1.3034844733958	1.72470752841954	-0.878644260640299	0.0450637680201834	0.0937755493849158	21.4341103412161	6.11237872422621	11.0497682109742	-1.53256715048	-1.28500503083436
16.591	-1.58610672348176	-1.28797400753593	1.72135716725239	-0.887375846963954	0.0447094647168253	0.0928203527122665	21.420934506433	6.16458110987242	11.089796274764	-1.54534035890296	-1.26961536504001
16.601	-1.59839521362522	-1.27233701761201	1.71795254621987	-0.896089381729458	0.0443589832072013	0.0918748012681123	21.4066376702747	6.21688447314997	11.1297247477367	-1.5579590345778	-1.25409873876717
16.611	-1.61053183939042	-1.25657504458425	1.71449386269773	-0.904784605771149	0.0440122739734144	0.0909387991221983	21.3912211842608	6.26928736036232	11.1695524323871	-1.57042191564748	-1.23845670366554
16.621	-1.62251530734325	-1.24068964211611	1.7109813142725	-0.913461260796049	0.0436692879646052	0.0900122513201096	21.3746865084548	6.32178831885895	11.209278139865	-1.58272775583427	-1.22269082392558
16.631	-1.63434434019597	-1.22468237645758	1.70741509878109	-0.922119089382871	0.043329976679071	0.0890950638413212	21.3570352121506	6.37438589695706	11.2489006906777	-1.59487532456442	-1.20680267612213
16.641	-1.64601767690351	-1.20855482627332	1.70379541430594	-0.930757834985669	0.0429942921354219	0.0881871436004898	21.3382689734947	6.42707864391608	11.2884189144067	-1.60686340709117	-1.19079384905674
16.651	-1.65753407277321	-1.19230858247794	1.70012245917706	-0.939377241936592	0.0426621868606565	0.0872883984419356	21.3183895792593	6.47986510990478	11.3278316495763	-1.61869080461625	-1.17466594359877
16.661	-1.66889229963024	-1.17594524810654	1.69639643199143	-0.947977055447454	0.0423336139456438	0.0863987371174685	21.2973989252566	6.53274384595218	11.367137744044	-1.63035633440979	-1.15842057252532
16.671	-1.68009114583172	-1.15946643808569	1.69261753159088	-0.956557021614039	0.0420085269233872	0.0855180693039979	21.2752990150189	6.58571340394056	11.4063360540546	-1.6418588299285	-1.14205936035997
16.681	-1.69112941642912	-1.1428737791021	1.68878595708164	-0.965116887417442	0.041686879824735	0.0846463055810803	21.2520919601959	6.63877233655769	11.4454254446358	-1.65319714093244	-1.12558394321029
16.691	-1.70200593328132	-1.12616890943876	1.6849019078402	-0.973656400726471	0.0413686271776358	0.0837833574216437	21.2277799803916	6.69191919726426	11.4844047895642	-1.66437013359993	-1.10899596860428
16.701	-1.71271953516539	-1.1093534788092	1.68096558351884	-0.982175310300094	0.0410537240053886	0.082929137182958	21.2023654029816	6.74515254026293	11.5232729713242	-1.67537669064105	-1.09229709532556
16.711	-1.72326907810632	-1.09242914829579	1.6769771841508	-0.99067336578724	0.0407421260692983	0.0820835580036356	21.1758506652121	6.79847092038832	11.5620288832675	-1.68621571140924	-1.07548899324756
16.721	-1.73365343478237	-1.07539758985015	1.67293690983382	-0.999150317738353	0.0404337890904843	0.0812465340987819	21.1482383067183	6.85187289333912	11.6006714225367	-1.69688611201146	-1.05857334316647
16.731	-1.74387149537063	-1.05826048647004	1.66884496108104	-1.00760591759735	0.0401286695646398	0.0804179804243417	21.1195309769527	6.90535701536799	11.6391994974837	-1.70738682541655	-1.0415518366332
16.741	-1.75392216739158	-1.04101953190909	1.66470153870244	-1.01603991770827	0.0398267244742314	0.0795978127855976	21.0897314322865	6.95892184335822	11.6776120249937	-1.71771680156191	-1.02442617578424
16.751	-1.76380437585322	-1.02367643052666	1.66050684382566	-1.02445207131802	0.0395279113332418	0.0787859478138764	21.0588425362143	7.01256593478911	11.7159079308373	-1.72787500745855	-1.00719807317137
16.761	-1.77351706329621	-1.00623289708752	1.65626107787876	-1.03284213257897	0.0392321881230512	0.0779823029787528	21.0268672585189	7.06628784772725	11.7540861490951	-1.73786042729433	-0.989869251590521
16.771	-1.78305918987606	-0.98869065658014	1.65196444258939	-1.04120985655118	0.038939513271603	0.0771867965848298	20.9938086748351	7.12008614080619	11.7921456219617	-1.74767206253559	-0.972441443909396
16.781	-1.79242973349033	-0.971051444057448	1.64761714000108	-1.04955499920501	0.0386498456849005	0.0763993477525834	20.9596699666974	7.17395937319727	11.8300852999888	-1.75730893202699	-0.954916392894251
16.791	-1.80162768987416	-0.953317004461437	1.64321937247776	-1.05787731742367	0.0383631447447814	0.0756198764101481	20.924454421259	7.22790610458937	11.8679041420414	-1.7667700720896	-0.937295851035572
16.801	-1.81065207269386	-0.935489092446756	1.63877134270826	-1.06617656900589	0.0380793703066208	0.074848303285229	20.8881654309999	7.28192489516952	11.9056011152538	-1.77605453661731	-0.919581580372867
16.811	-1.81950191363888	-0.917569472203324	1.63427325371055	-1.07445251266844	0.0377984826969472	0.0740845498970881	20.8508064934239	7.33601430560475	11.9431751949852	-1.7851613971714	-0.901775352318445
16.821	-1.82817626271211	-0.899559917341455	1.62972530894636	-1.08270490805518	0.037520442919397	0.073328538447839	20.8123812126456	7.39017289698236	11.9806253669016	-1.7940897430734	-0.883878947480263
16.831	-1.8366741877058	-0.881462210526811	1.62512771197559	-1.09093351572021	0.0372452120182065	0.0725801921341814	20.772893293302	7.44439923093117	12.0179506203371	-1.80283868149616	-0.865894155483902
16.841	-1.84499477491328	-0.863278143480969	1.62048066683	-1.09913809715016	0.0369727517191437	0.0718394348014059	20.7323465460463	7.49869186945732	12.0551499550706	-1.81140733755314	-0.847822774793563
16.851	-1.85313712900044	-0.845009516741626	1.61578437788659	-1.10731841476029	0.0367030242085339	0.0711061910553079	20.6907448852322	7.5530493749844	12.0922223789232	-1.81979485438585	-0.829666612532267
16.861	-1.86110037308883	-0.826658139480762	1.61103904987136	-1.11547423189717	0.0364359921308264	0.0703803862545613	20.6480923285596	7.60747031034025	12.129166907713	-1.82800039324963	-0.811427484301098
16.871	-1.86888364883708	-0.80822582932196	1.6062448878631	-1.12360531284136	0.0361716185861289	0.0696619465031896	20.6043929967099	7.6619532387447	12.1659825652129	-1.8360231335974	-0.793107213997693
16.881	-1.87648611582986	-0.789714411835183	1.60140209707759	-1.13171142278525	0.0359098663658556	0.068950798838831	20.5596511058226	7.71649672381776	12.2026683769794	-1.84386227316183	-0.774707633633802
16.891	-1.88390695374465	-0.77112572132397	1.59651088354204	-1.13979232790989	0.0356507002540305	0.0682468706259541	20.5138709887293	7.77109932950183	12.2392233889149	-1.85151702803549	-0.756230583152136
16.901	-1.89114536032413	-0.752461599664283	1.59157145341433	-1.14784779531399	0.0353940847057564	0.067550090160554	20.4670570727985	7.82575962012926	12.275646648407	-1.85898663274927	-0.73767791024235
16.911	-1.89820055215577	-0.733723896444913	1.586584013219	-1.15587759304101	0.0351399846218688	0.0668603864545421	20.4192138868215	7.88047616038446	12.3119372106239	-1.86627034034893	-0.719051470156263
16.921	-1.9050717647441	-0.714914468780822	1.58154876985042	-1.16388149008184	0.0348883653463186	0.0661776892286012	20.3703460605971	7.9352475152962	12.3480941384721	-1.87336742246977	-0.700353125522375
16.931	-1.91175825258129	-0.696035181125755	1.576465930576	-1.17185925637754	0.034639192663536	0.065501928905073	20.3204583245056	7.99007225023073	12.3841165025526	-1.8802771694095	-0.681584746159554
16.941	-1.9182592892206	-0.677087905086391	1.57133570304044	-1.17981066282222	0.0343924328011237	0.0648330365997945	20.2695555091234	8.04494893088572	12.4200033811589	-1.88699889019918	-0.662748208890109
16.951	-1.9245741673282	-0.658074519226572	1.56615829526469	-1.18773548126526	0.0341480524106314	0.0641709441187585	20.2176425446214	8.09987612328511	12.4557538601076	-1.89353191267234	-0.643845397352056
16.961	-1.93070219876354	-0.638996908884962	1.56093391565297	-1.19563348451458	0.0339060185817898	0.0635155839474869	20.1647244604689	8.15485239377461	12.4913670328263	-1.89987558353217	-0.624878201810804
16.971	-1.93664271463713	-0.619856965982465	1.5556627729941	-1.20350444633918	0.0336662988339865	0.0628668892455143	20.1108063849125	8.2098763090182	12.526842000266	-1.90602926841686	-0.605848518970108
16.981	-1.94239506537185	-0.600656588831435	1.55034507646419	-1.21134814147193	0.0334288611134935	0.0622247938396362	20.0558935445007	8.26494643599523	12.5621778708593	-1.91199235196307	-0.586758251782381
16.991	-1.94795862076221	-0.58139768194427	1.54498103562921	-1.2191643456123	0.0331936737906662	0.0615892322172493	19.9999912635979	8.32006134199852	12.597373760478	-1.91776423786741	-0.567609309258445
17.001	-1.95333277003188	-0.56208215584139	1.5395708604475	-1.2269528354291	0.0329607056571271	0.0609601395197218	19.9431049638888	8.37521959463296	12.6324287923914	-1.92334434894608	-0.548403606276583
17.011	-1.95851692188924	-0.542711926858637	1.53411476127218	-1.23471338856328	0.0327299259229054	0.0603374515358735	19.8852401638727	8.43041976181499	12.6673420972243	-1.92873212719265	-0.529143063391102
17.021	-1.96351050458109	-0.523288916954107	1.52861294885347	-1.24244578363066	0.0325013042135694	0.0597211046954758	19.8264024783481	8.48566041177289	12.7021128129158	-1.93392703383377	-0.509829606640225
17.031	-1.96831296594439	-0.503815053514435	1.52306563434096	-1.25014980022475	0.032274810567311	0.0591110360628571	19.7665976178878	8.5409401130476	12.7367400846776	-1.9389285493831	-0.490465167353549
17.041	-1.97292377345618	-0.484292269160551	1.51747302928572	-1.25782521891946	0.0320504154320335	0.0585071833305341	19.7058313883042	8.59625743449435	12.7712230649536	-1.94373617369327	-0.471051681958849
17.051	-1.97734241428155	-0.464722501552931	1.51183534564241	-1.26547182127192	0.0318280896623906	0.0579094848129449	19.6441096901043	8.65161094528502	12.8055609133784	-1.94834942600584	-0.451591091788496
17.061	-1.98156839531967	-0.445107693196355	1.50615279577125	-1.27308938982524	0.0316078045168112	0.0573178794402167	19.5814385179365	8.70699921491112	12.8397527967371	-1.95276784499942	-0.432085342885295
17.071	-1.98560124324793	-0.425449791244197	1.50042559243993	-1.2806777081113	0.0313895316545044	0.0567323067519945	19.517823960026	8.76242081318742	12.8737978889248	-1.95699098883582	-0.412536385807868
17.081	-1.98944050456417	-0.405750747302264	1.49465394882543	-1.28823656065353	0.0311732431324267	0.0561527068913633	19.4532721976026	8.81787431025629	12.9076953709064	-1.96101843520414	-0.392946175435647
17.091	-1.9930857456269	-0.386012517232208	1.48883807851576	-1.29576573296968	0.030958911402255	0.0555790205987847	19.3877895043175	8.87335827659266	12.941444430677	-1.96484978136312	-0.37331667077333
17.101	-1.99653655269372	-0.366237060954524	1.48297819551164	-1.30326501157464	0.0307465093072989	0.0550111892061395	19.3213822456517	8.92887128300963	12.9750442632219	-1.96848464418134	-0.353649834755038
17.111	-1.99979253195764	-0.346426342251155	1.47707451422802	-1.31073418398319	0.030536010079433	0.0544491546307897	19.2540568783143	8.98441190066468	13.0084940704777	-1.97192266017554	-0.333947634047971
17.121	-2.00285330958161	-0.326582328567725	1.47112724949567	-1.31817303871278	0.0303273873359734	0.0538928593697341	19.1858199496321	9.03997870106643	13.0417930612929	-1.97516348554698	-0.314212038855795
17.131	-2.00571853173097	-0.306706990815426	1.46513661656253	-1.32558136528638	0.0301206150765567	0.0533422464937889	19.1166780969297	9.09557025608218	13.0749404513891	-1.97820679621583	-0.294445022721569
17.141	-2.00838786460406	-0.286802303172566	1.45910283109508	-1.33295895423518	0.0299156676799986	0.0527972596418595	19.0466380469005	9.15118513794584	13.1079354633226	-1.98105228785356	-0.274648562330441
17.151	-2.01086099446077	-0.266870242885802	1.45302610917959	-1.34030559710145	0.0297125199011081	0.0522578430152478	18.975706614968	9.20682191926652	13.1407773264461	-1.98369967591337	-0.254824637311959
17.161	-2.01313762764924	-0.246912790071089	1.44690666732333	-1.34762108644129	0.0295111468675357	0.0517239413720084	18.9038907046392	9.26247917303773	13.1734652768705	-1.98614869565868	-0.234975230042093
17.171	-2.01521749063052	-0.226931927514344	1.44074472245568	-1.3549052158274	0.0293115240765394	0.0511955000213967	18.831197306848	9.31815547264703	13.2059985574274	-1.98839910218953	-0.215102325445042
17.181	-2.01710033141949	-0.20692964069649	1.43454049256514	-1.3621577800713	0.0291136287804357	0.0506724643084992	18.7576335116753	9.37384939264245	13.2383764318007	-1.99045067046716	-0.19520791079469
17.191	-2.01878591527014	-0.186907916889769	1.42829419476518	-1.36937857456459	0.0289174357321197	0.0501547811626473	18.6832064697288	9.42955950647408	13.270598141263	-1.99230319533645	-0.175293975515939
17.201	-2.02027402914275	-0.166868745702574	1.42200604726569	-1.37656739594902	0.0287229215521754	0.0496423975069628	18.6079234305023	9.48528438878338	13.3026629488466	-1.99395649154645	-0.155362510985706
17.211	-2.02156448018963	-0.146814118613105	1.4156762687023	-1.38372404189429	0.0285300632177052	0.0491352607941552	18.5317917281995	9.54102261465113	13.3345701241546	-1.99541039376892	-0.135415510333844
17.221	-2.02265709577187	-0.126746028769781	1.40930507813732	-1.39084831110089	0.0283388380611353	0.0486333190010236	18.4548187810518	9.5967727596101	13.3663189433382	-1.99666475661485	-0.115454968243801
17.231	-2.0235517234746	-0.106666470791688	1.4028926950607	-1.39794000330294	0.0281492237695616	0.0481365206229952	18.3770120906334	9.65253339965824	13.3979086890758	-1.997719454649	-0.0954828807531391
17.241	-2.02424822959464	-0.0865774403449246	1.39643933875503	-1.40499891901556	0.0279611968944764	0.0476448151637754	18.298379227952	9.7083031102996	13.4293386356821	-1.99857438240244	-0.0755012450539776
17.251	-2.02474650357411	-0.0664809345681281	1.38994523017756	-1.41202486028807	0.0277747371582864	0.0471581516627521	18.2189278709656	9.76408046940691	13.4606080925938	-1.99922945438312	-0.055512059293221
17.261	-2.02504645367611	-0.0463789512717241	1.3834105900943	-1.4190176299677	0.0275898232384306	0.0466764801479834	18.1386657664586	9.8198640544378	13.4917163614804	-1.99968460508438	-0.0355173223728021
17.271	-2.02514800841508	-0.0262734889321252	1.37683563970038	-1.42597703194603	0.0274064341492282	0.0461997511459106	18.0576007415971	9.87565244336934	13.5226627503707	-1.99993978899153	-0.0155190337497365
17.281	-2.02505111655975	-0.00616654649070561	1.37022060062041	-1.43290287116171	0.0272245492385328	0.0457279156763964	17.9757407031774	9.93144421471325	13.5534465736193	-1.99999498058639	0.00448080676376448
17.291	-2.02475574713416	0.0139398768472569	1.36356569490871	-1.43979495360326	0.0270441481844308	0.045260925247744	17.8930936368669	9.98723794753149	13.5840671518724	-1.99985017434985	0.0244801992003302
17.301	-2.02426188941662	0.0340437818136525	1.35687114504945	-1.44665308631174	0.0268652109918888	0.0447987318518291	17.8096676064366	10.0430322214522	13.6145238120341	-1.99950538476241	0.044477143637376
17.311	-2.02356955293676	0.0541431692786006	1.35013717395683	-1.45347707738354	0.0266877179894324	0.0443412879592397	17.7254707529849	10.0988256166864	13.6448158872327	-1.99896064630274	0.0644696403971151
17.321	-2.02267876747061	0.0742360404514813	1.34336400497504	-1.4602667359731	0.0265116498258525	0.0438885465144624	17.6405112941549	10.1546167140443	13.6749427167883	-1.99821601344424	0.0844556902465461
17.331	-2.02158958303367	0.0943203970819143	1.33655186187828	-1.46702187229564	0.026336987466885	0.0434404609311603	17.5547975233429	10.2104040949535	13.7049036461803	-1.99727156064956	0.104433294597325
17.341	-2.02030206987203	0.114394241660662	1.32970096887066	-1.47374229762986	0.0261637121919527	0.0429969850874311	17.4683378088998	10.2661863414757	13.7346980270149	-1.99612738236321	0.124400455705678
17.351	-2.01881631844443	0.134455577622787	1.32281155058498	-1.48042782432017	0.0259918055834079	0.0425580733219669	17.381140593258	10.3219620363231	13.7643252169449	-1.99478359300206	0.144355176872121
17.361	-2.01713243942624	0.154502409543178	1.31588383208541	-1.48707826578079	0.0258212495407934	0.0421236804272374	17.2932143922726	10.3777297628829	13.7937845797585	-1.99324032694392	0.164295462641179
17.371	-2.01525056368049	0.174532743341258	1.3089180388645	-1.49369343649714	0.0256520262629233	0.0416937616469839	17.2045677942697	10.4334881052301	13.8230754852441	-1.99149773851412	0.184219319000878
17.381	-2.01317084224499	0.194544586480374	1.30191439684364	-1.50027315202895	0.025484118248632	0.0412682726710283	17.1152094592527	10.4892356481488	13.8521973091892	-1.98955600197004	0.2041247535822
17.391	-2.01089344631348	0.214535948168107	1.29487313237271	-1.50681722901294	0.0253175082934167	0.0408471696308233	17.0251481180644	10.5449709771518	13.8811494333499	-1.98741531148372	0.224009775858267
17.401	-2.00841856721482	0.234504839556385	1.28779447222954	-1.5133254851655	0.0251521794861097	0.0404304090950048	16.9343925715424	10.6006926785002	13.9099312454204	-1.98507588112243	0.243872397343416
17.411	-2.00574641639021	0.254449273941402	1.28067864361936	-1.51979773928535	0.0249881152055692	0.0400179480650003	16.8429516896667	10.6563993392236	13.9385421390029	-1.98253794482724	0.263710631792063
17.421	-2.00287722536839	0.274367266963297	1.27352587417425	-1.52623381125623	0.0248252991173409	0.0396097439706969	16.7508344107007	10.712089547141	13.966981513578	-1.97980175638969	0.283522495397282
17.431	-1.99981124573899	0.294256836805594	1.26633639195245	-1.53263352204953	0.0246637151703913	0.0392057546661178	16.6580497403245	10.7677618908814	13.9952487744751	-1.97686758942632	0.303306006989237
17.441	-1.99654874912379	0.314116004394367	1.25911042543758	-1.53899669372693	0.0245033475938094	0.038805938425189	16.5646067507622	10.8234149599054	14.023343332844	-1.9737357373514	0.32305918823324
17.451	-1.99309002714615	0.33394279359712	1.25184820353794	-1.54532314944304	0.0243441808935905	0.038410253937486	16.470514579901	10.8790473445261	14.0512646056258	-1.97040651334752	0.342780063827641
17.461	-1.98943539139838	0.353735231421351	1.24454995558561	-1.55161271344805	0.0241861998493864	0.0380186603040872	16.3757824304053	10.9346576359315	14.0790120155252	-1.9668802503343	0.362466661701309
17.471	-1.98558517340729	0.373491348212794	1.23721591133552	-1.55786521109031	0.0240293895113271	0.037631117033428	16.2804195688226	10.9902444262064	14.1065849909826	-1.96315730093511	0.382117013210854
17.481	-1.98153972459766	0.393209177853299	1.22984630096456	-1.56408046881899	0.0238737351968748	0.0372475840371901	16.1844353246841	11.045806308355	14.1339829661469	-1.95923803744178	0.401729153337515
17.491	-1.97729941625395	0.412886757958358	1.22244135507049	-1.57025831418661	0.0237192224876792	0.0368680216262724	16.0878390895979	11.1013418763232	14.1612053808487	-1.95512285177741	0.421301120883609
17.501	-1.97286463947986	0.432522130074233	1.21500130467086	-1.57639857585167	0.0235658372264991	0.0364923905067485	15.9906403163365	11.1568497250223	14.1882516805738	-1.95081215545711	0.440830958668704
17.511	-1.96823580515617	0.452113339874689	1.20752638120193	-1.58250108358122	0.0234135655141014	0.0361206517759178	15.8928485179174	11.2123284503515	14.2151213164368	-1.94630637954695	0.460316713725283
17.521	-1.96341334389646	0.471658437357308	1.2000168165174	-1.58856566825343	0.0232623937062118	0.0357527669183432	15.7944732666776	11.2677766492222	14.2418137451556	-1.94160597462075	0.479756437494093
17.531	-1.95839770600093	0.49115547703938	1.19247284288719	-1.59459216186015	0.0231123084103862	0.0353886978019785	15.6955241933417	11.3231929195811	14.2683284290255	-1.93671141071508	0.499148186018942
17.541	-1.95318936140822	0.510602518153355	1.18489469299615	-1.60058039750941	0.0229632964829117	0.0350284066742806	15.5960109860823	11.3785758604348	14.2946648358933	-1.93162317728226	0.518490020141151
17.551	-1.94778879964523	0.529997624841843	1.17728259994266	-1.60653020942801	0.0228153450255478	0.0346718561584113	15.495943389575	11.4339240718739	14.3208224391321	-1.9263417831414	0.53778000569342
17.561	-1.94219652942425	0.549338866481415	1.16963679723599	-1.61244143296317	0.0226684410085514	0.0343190092502579	15.395331200906	11.4892361550935	14.34680071598	-1.9208677564275	0.557016213693261
17.571	-1.93641307955839	0.568624317517437	1.16195751879839	-1.61831390458746	0.0225225723013572	0.0339698293123198	15.2941842773208	11.5445107124295	14.3725991520651	-1.91520164453868	0.576196720535918
17.581	-1.9304389980039	0.587852057992631	1.15424499896016	-1.624147461899	0.022377726707406	0.0336242800722902	15.1925125271456	11.5997463473728	14.398217237127	-1.9093440140814	0.595319608186678
17.591	-1.92427485208389	0.607020173635009	1.14649947245911	-1.62994194362464	0.02223389226154	0.0332823256186301	15.0903259113578	11.654941664598	14.4236544663273	-1.90329545081382	0.614382964372723
17.601	-1.91792122842852	0.626126756050157	1.13872117443899	-1.63569718962248	0.0220910572268532	0.0329439303969429	14.9876344426121	11.7100952699886	14.4489103402258	-1.89705655958724	0.633384882774308
17.611	-1.91137873291339	0.64516990291292	1.13091034044775	-1.64141304088432	0.0219492100916433	0.0326090592063594	14.8844481842602	11.765205770663	14.4739843647571	-1.89062796428557	0.652323463215442
17.621	-1.90464799059593	0.664147718158472	1.12306720643586	-1.64708933953808	0.0218083395663	0.0322776771959796	14.7807772493661	11.8202717750005	14.4988760512071	-1.884010307763	0.671196811853849
17.631	-1.89772964564997	0.683058312172754	1.11519200875447	-1.65272592885027	0.0216684345802986	0.0319497498613261	14.6766317997159	11.8752918926671	14.5235849161907	-1.87720425177965	0.690003041370405
17.641	-1.89062436129839	0.701899801982256	1.10728498415357	-1.65832265322839	0.0215294842791333	0.0316252430408591	14.5720220448222	11.9302647346417	14.5481104816288	-1.87021047693545	0.708740271157826
17.651	-1.88333281974392	0.720670311443126	1.09934636978016	-1.66387935822334	0.0213914780213257	0.0313041229125036	14.4669582409233	11.9851889132433	14.5724522747265	-1.86302968260207	0.727406627508738
17.661	-1.87585572209807	0.739367971429596	1.09137640317624	-1.66939589053182	0.0212544053754501	0.0309863559902086	14.3614506899779	12.0400630421568	14.5966098279511	-1.85566258685294	0.746000243803077
17.671	-1.86819378830814	0.757990920021684	1.08337532227683	-1.67487209799869	0.0211182561171408	0.0306719091205713	14.2555097386543	12.0948857364604	14.6205826790106	-1.84810992639151	0.764519260694694
17.681	-1.8603477570825	0.776537302692183	1.07534336540797	-1.68030782961938	0.0209830202261807	0.0303607494794457	14.1491457773156	12.1496556126528	14.6443703708324	-1.84037245647753	0.782961826297344
17.691	-1.85231838659221	0.795005272254825	1.06728077129203	-1.6857029355485	0.0208486886974376	0.0300528445643243	14.0423692455701	12.2043712887124	14.6679724549812	-1.83245095085154	0.801326096369825
17.701	-1.84410645190273	0.813392989814301	1.05918777902208	-1.69105726708234	0.0207152509335957	0.0297481622046811	13.9351906101821	12.2590313840228	14.691388480591	-1.82434620165749	0.819610234500445
17.711	-1.83571274755724	0.831698624129044	1.05106462808451	-1.69637067668206	0.020582697529605	0.0294466705442345	13.8276203866351	12.3136345195074	14.7146180062206	-1.81605901936357	0.837812412290621
17.721	-1.82713808654295	0.84992035209058	1.04291155834806	-1.70164301796868	0.020451019273588	0.029148338042828	13.7196691300031	12.36817931762	14.7376605955672	-1.80759023268109	0.855930809537736
17.731	-1.81838330020614	0.868056358906906	1.03472881006154	-1.70687414572535	0.020320207142952	0.0288531334732226	13.6113474339042	12.4226644023723	14.7605158174419	-1.79894068848166	0.873963614417177
17.741	-1.80944923816558	0.886104838284928	1.02651662385152	-1.71206391589968	0.0201902523007563	0.0285610259179457	13.5026659294526	12.4770883993619	14.7831832457476	-1.79011125171249	0.89190902366347
17.751	-1.80033676822445	0.904063992611957	1.01827524071987	-1.71721218560592	0.0200611460924343	0.0282719847661217	13.3936352842083	12.5314499358008	14.8056624594577	-1.78110280530991	0.909765242750659
17.761	-1.79104677628066	0.921932033136254	1.01000490204145	-1.72231881312727	0.0199328800426994	0.0279859797103822	13.2842662011257	12.5857476405432	14.8279530425965	-1.77191625011105	0.927530486071701
17.771	-1.78158016623554	0.939707180146634	1.00170584956156	-1.72738365791808	0.0198054458527205	0.0277029807437601	13.1745694174986	12.6399801441143	14.8500545842205	-1.76255250476376	0.945202977117082
17.781	-1.77193785990095	0.957387663151109	0.993378325393478	-1.73240658060604	0.0196788353974119	0.0274229581566601	13.0645557039037	12.6941460787389	14.8719666784004	-1.75301250563479	0.962780948652412
17.791	-1.76212079690471	0.974971721054579	0.985022572015868	-1.73738744299441	0.019553040722932	0.0271458825338032	12.9542358631407	12.7482440783696	14.8936889242048	-1.74329720671609	0.980262642895197
17.801	-1.75212993459431	0.99245760233555	0.976638832270219	-1.7423261080642	0.0194280540442155	0.0268717247512561	12.8436207291701	12.8022727787162	14.9152209256832	-1.73340757952946	0.997646311690575
17.811	-1.74196624801277	1.00984356520155	0.968227349357797	-1.74722243997579	0.0193038678191728	0.0266004559735932	12.7327211666395	12.8562308172714	14.936562292133	-1.72334461302939	1.01493021668615
17.821	-1.73163072955281	1.02712787783188	0.959788366838199	-1.75207630407271	0.0191804744909946	0.0263320476504814	12.6215480678348	12.910116833349	14.9577126371341	-1.71310931350412	1.03211262950583
17.831	-1.72112438913322	1.04430881847443	0.951322128625297	-1.75688756688206	0.0190578667740837	0.0260664715143084	12.5101123538478	12.963929468104	14.9786715796139	-1.70270270447509	1.04919183192265
17.841	-1.71044825398922	1.06138467564817	0.942828878984956	-1.76165609611725	0.0189360375412714	0.025803699577076	12.3984249726398	13.0176673645643	14.9994387434136	-1.69212582659453	1.0661661160306
17.851	-1.69960336856761	1.07835374831483	0.934308862532219	-1.76638176068006	0.0188149798214562	0.025543704127571	12.2864968979621	13.0713291676608	15.0200137572737	-1.68137973754141	1.08303378441541
17.861	-1.68859079442017	1.09521434604957	0.925762324228456	-1.77106443066276	0.0186946867974352	0.0252864577285086	12.1743391282758	13.1249135242569	15.0403962548194	-1.67046551191568	1.09979315032432
17.871	-1.67741161009555	1.11196478921062	0.917189509378464	-1.77570397735012	0.0185751518037217	0.0250319332137586	12.0619626856673	13.1784190831775	15.0605858745462	-1.65938424113081	1.11644253783467
17.881	-1.66606691102939	1.12860340910776	0.908590663627534	-1.78030027322148	0.0184563683244761	0.0247801036855414	11.9493786147632	13.2318444952394	15.0805822598069	-1.64813703330464	1.13298028202162
17.891	-1.65455780943279	1.14512854816977	0.899966032958474	-1.78485319195278	0.0183383299913603	0.0245309425117038	11.8365979816406	13.2851884132803	15.100385058797	-1.63672501314858	1.14940472912451
17.901	-1.64288543417909	1.16153856011073	0.891315863688594	-1.78936260841856	0.0182210305814067	0.0242844233229849	11.7236318727353	13.3384494921893	15.1199939245417	-1.62514932185514	1.16571423671231
17.911	-1.63105093098449	1.17783181005392	0.88264040248543	-1.79382839871739	0.0181044643122051	0.0240405200030401	11.6104913959625	13.3916263890725	15.1394085163566	-1.6134111169838	1.18190717384788
17.921	-1.61905546120272	1.19400667485964	0.873939896301996	-1.79825044009776	0.0179886247421637	0.023799206710088	11.4971876714321	13.4447177628432	15.1586284945533	-1.60151157234527	1.19798192125097
17.931	-1.60690020312774	1.21006154305634	0.865214592442266	-1.80262861104367	0.0178735062046087	0.0235604578466931	11.3837318410814	13.4977222747339	15.1776535270872	-1.58945187788409	1.21393687146026
17.941	-1.59458635116967	1.2259948151295	0.856464738531943	-1.80696279124525	0.0177591030911814	0.0233242480678582	11.2701350622217	13.5506385881466	15.1964832863939	-1.57723323955967	1.22977042899401
17.951	-1.58211511555627	1.24180490363058	0.847690582499458	-1.81125286137474	0.0176454096872358	0.023090552197504	11.1564085052554	13.6034653669976	15.2151174467634	-1.56485687922564	1.24548101050967
17.961	-1.56948772308803	1.257490233492	0.838892372629947	-1.8154987039835	0.0175324209958151	0.0228593455509974	11.0425633586359	13.6562012824367	15.2335556952973	-1.55232403450773	1.26106704496218
17.971	-1.55670541575391	1.27304924195352	0.830070357486128	-1.81970020217519	0.0174201315530068	0.0226306034421318	10.9286108190775	13.7088450029299	15.251797715884	-1.53963595867998	1.27652697376107
17.981	-1.54376945144944	1.28848037886304	0.82122478594911	-1.82385724048486	0.0173085362205731	0.0224043015095821	10.8145620962892	13.7613952008692	15.2698431997365	-1.52679392053938	1.29185925092635
17.991	-1.53068110363952	1.30378210679855	0.812355907205874	-1.82796970466384	0.0171976299863994	0.022180415631544	10.700428410411	13.813850550973	15.2876918427893	-1.51379920427905	1.30706234324309
18.001	-1.51744166122905	1.31895290122225	0.8034639707457	-1.83203748168142	0.0170874079625105	0.0219589219233012	10.5862209909034	13.8662097303149	15.3053433456835	-1.50065310935978	1.32213473041472
18.011	-1.50405242843224	1.33399125063329	0.794549226356611	-1.8360604597264	0.0169778653831523	0.0217397967348458	10.4719510754349	13.9184714183537	15.3227974137524	-1.48735695038013	1.33707490521508
18.021	-1.49051472464047	1.34889565671937	0.785611924121823	-1.84003852820876	0.0168689976031432	0.0215230166484348	10.3576299087708	13.9706342969628	15.3400537570091	-1.47391205694489	1.35188137363915
18.031	-1.47682988422823	1.36366463445796	0.77665231438086	-1.8439715776998	0.0167608000450033	0.021308558481678	10.243268741302	14.0226970500736	15.3571120889939	-1.46031977353222	1.36655265505242
18.041	-1.46299925657595	1.37829671239926	0.767670647822807	-1.84785950009993	0.0166532683291147	0.0210963992688961	10.1288788288591	14.0746583647467	15.3739721298374	-1.44658145935912	1.38108728233897
18.051	-1.44902420578387	1.39279043269385	0.758667175394494	-1.85170218849094	0.0165463981464142	0.0208865162745538	10.0144714307112	14.126516930269	15.3906336034518	-1.43269848824556	1.3954838020482
18.061	-1.43490611064572	1.40714435139585	0.749642148372561	-1.85549953739904	0.0164401853412267	0.0206788870355017	9.90005780903313	14.1782714400106	15.4070962410704	-1.41867224847709	1.40974077454011
18.071	-1.42064636415198	1.42135703808447	0.740595818160457	-1.85925144178897	0.0163346256399267	0.0204734891023462	9.78564922596053	14.2299205841852	15.4233597688242	-1.404504142666	1.42385677412935
18.081	-1.40624637410318	1.43542707691771	0.731528436651466	-1.86295779881682	0.0162297152493537	0.0202703004641159	9.67125694656874	14.2814630624635	15.4394239299714	-1.39019558761106	1.43783038922772
18.091	-1.39170756237514	1.44935306609342	0.722440255900405	-1.86661850665413	0.0161254503807111	0.0200692993303189	9.55689223449341	14.3328975757441	15.4552884687891	-1.37574801415585	1.45166022248536
18.101	-1.3770313648948	1.46313361810311	0.713331528202438	-1.87023346461294	0.016021827345985	0.0198704641069555	9.44256635149426	14.3842228269278	15.4709531329727	-1.36116286704567	1.46534489093046
18.111	-1.36221923100729	1.47676735950209	0.704202505909069	-1.87380257252318	0.0159188421204649	0.0196737732819955	9.3282905534377	14.4354375165795	15.4864176641922	-1.34644160478309	1.47888302610759
18.121	-1.34727262448464	1.49025293221645	0.695053442036252	-1.87732573246874	0.0158164913247399	0.0194792056313787	9.21407609573825	14.4865403548057	15.5016818248336	-1.33158569948207	1.4922732742145
18.131	-1.33219302249388	1.50358899263219	0.685884589675791	-1.88080284740109	0.0157147714955521	0.0192867401368759	9.09993422739282	14.537530052048	15.5167453756243	-1.31659663672074	1.50551429623755
18.141	-1.31698191567658	1.51677421203721	0.676696202170618	-1.88423382151263	0.0156136792667056	0.0190963559849642	8.98587619107772	14.5884053215323	15.5316080818533	-1.3014759153929	1.51860476808556
18.151	-1.30164080799824	1.52980727675454	0.667488533110849	-1.88761856023818	0.0155132113675713	0.0189080325646769	8.87191322203225	14.6391648792995	15.5462697133621	-1.28622504755809	1.53154338072227
18.161	-1.28617121659425	1.54268688827329	0.658261836329223	-1.89095697025522	0.0154133646195829	0.0187217494654918	8.75805654692969	14.6898074442283	15.5607300445119	-1.27084555829036	1.54432884029719
18.171	-1.27057467161786	1.55541176338011	0.649016365897877	-1.89424895948664	0.0153141359357874	0.0185374864751572	8.64431738276904	14.7403317380746	15.5749888542003	-1.25533898552585	1.55695986827501
18.181	-1.25485271608566	1.56798063428793	0.639752376124332	-1.89749443710219	0.0152155223194134	0.0183552235775889	8.53070693576046	14.7907364855019	15.5890459258544	-1.23970687990889	1.56943520156347
18.191	-1.23900690572115	1.58039224876305	0.630470121547362	-1.90069331351963	0.0151175208617473	0.0181749409508324	8.41723640020742	14.8410204141113	15.6029010474177	-1.22395080463703	1.58175359263962
18.201	-1.22303880879743	1.59264537025089	0.621169856932967	-1.9038455004062	0.0150201287405129	0.0179966189649798	8.30391695739241	14.891182254472	15.6165540113434	-1.20807233530466	1.59391380967465
18.211	-1.20695000597879	1.60473877800011	0.611851837270317	-1.90695091067997	0.0149233432182492	0.0178202381801596	8.19075977446422	14.9412207401528	15.6300046145883	-1.19207305974548	1.60591463665696
18.221	-1.19074209016111	1.61667126718521	0.60251631776767	-1.9100094585113	0.014827161640887	0.0176457793445188	8.07777600332707	14.9911346077535	15.6432526586065	-1.17595457787373	1.61775487351385
18.231	-1.17441666631126	1.62844164902748	0.593163553848265	-1.91302105932418	0.0147315814365018	0.0174732233922202	7.96497677953213	15.0409225969354	15.6562979493447	-1.15971850152413	1.62943333623153
18.241	-1.15797535130551	1.64004875091433	0.583793801146187	-1.91598562979764	0.0146366001142132	0.0173025514415016	7.85237322117151	15.0905834504536	15.6691402972378	-1.14336645429083	1.64094885697344
18.251	-1.14141977393492	1.65149141649893	0.574407315502701	-1.91890308786806	0.0145422154321607	0.017133744792729	7.73997642884322	15.140115914194	15.681779517662	-1.12690007136488	1.6523002841971
18.261	-1.12475157430478	1.66276850586361	0.565004352960506	-1.9217733527277	0.0144484249577435	0.0169667849265748	7.62779748175765	15.1895187371873	15.6942154297214	-1.11032099937089	1.66348648276925
18.271	-1.10797240405708	1.67387889559124	0.555585169760634	-1.92459634482741	0.0143552264561547	0.016801653501751	7.51584743912116	15.2387906716481	15.7064478573123	-1.09363089620222	1.67450633407937
18.281	-1.09108392608846	1.68482147889125	0.546150022337952	-1.92737198587779	0.0142626177728734	0.0166383323532952	7.40413733829073	15.2879304730056	15.7184766288001	-1.07683143085529	1.68535873615149
18.291	-1.07408781438202	1.69559516571087	0.536699167316878	-1.93010019885037	0.0141705968319248	0.0164768034906537	7.29267819367065	15.3369368999348	15.7303015770115	-1.05992428326263	1.69604260375446
18.301	-1.05698575303369	1.70619888292389	0.527232861506912	-1.93278090797833	0.0140791608278091	0.0163170490957787	7.18148099064611	15.385808714384	15.7419225372517	-1.04291114412491	1.70655686851042
18.311	-1.03977943826001	1.71663157422095	0.517751361898734	-1.93541403875892	0.0139883084076353	0.0161590515214367	7.07055669799685	15.4345446816139	15.7533393527287	-1.02579371474187	1.71690047900165
18.321	-1.02247057623546	1.72689220041612	0.508254925659382	-1.93799951795325	0.0138980376722656	0.016002793289186	6.95991625440265	15.4831435702195	15.7645518695236	-1.00857370684217	1.72707240087573
18.331	-1.00506088353353	1.73697973948907	0.49874381012801	-1.94053727358784	0.013808346790039	0.0158482570876421	6.84957057118257	15.531604152164	15.7755599381486	-0.991252842412274	1.73707161694894
18.341	-0.987552086953681	1.74689318668771	0.489218272811464	-1.94302723495565	0.0137192339954496	0.0156954257706477	6.7395305312064	15.5799252028088	15.7863634135417	-0.97383285352417	1.74689712730801
18.351	-0.96994592334718	1.75663155462908	0.479678571379838	-1.94546933261715	0.0136306975877464	0.0155442823555167	6.62980698780879	15.6281055009441	15.7969621550619	-0.956315482162245	1.75654794941009
18.361	-0.95224413944203	1.76619387339845	0.470124963662011	-1.94786349840129	0.0135427359296578	0.0153948100212339	6.52041076370623	15.6761438288194	15.807356026485	-0.938702480049025	1.76602311818102
18.371	-0.934448491666919	1.77557919064672	0.460557707641145	-1.95020966540649	0.0134553474460516	0.0152469921067363	6.41135264991704	15.7240389721739	15.8175448959982	-0.920995608470055	1.77532168611181
18.381	-0.916560745974223	1.78478657168604	0.450977061450177	-1.95250776800164	0.0133685306227161	0.0151008121091486	6.30264340468437	15.7717897202668	15.8275286361967	-0.903196638097726	1.78444272335342
18.391	-0.898582678018562	1.7938150995574	0.441383283367284	-1.95475774182701	0.0132822843605137	0.0149562536820958	6.19429375447979	15.8193948659076	15.8373071248375	-0.885307348814248	1.79338531780972
18.401	-0.880516071656052	1.80266387522042	0.431776631811296	-1.95695952379512	0.0131966066557786	0.0148133006339677	6.08631438521184	15.866853205486	15.8468802419988	-0.867329529533649	1.80214857522873
18.411	-0.862362720499259	1.81133201751469	0.422157365337145	-1.95911305209168	0.0131114963297029	0.0146719369262532	5.97871595131899	15.9141635390025	15.8562478738362	-0.849264978022863	1.810731619292
18.421	-0.844124426882297	1.81981866331265	0.41252574263124	-1.96121826617646	0.0130269521744508	0.0145321466718805	5.87150906967899	15.9613246700985	15.8654099106988	-0.831115500721999	1.81913359170228
18.431	-0.825803001711394	1.828122967606	0.40288202250694	-1.96327510678874	0.0129429729843223	0.0143939141356863	5.76470431874569	16.0083354061228	15.8743662472626	-0.81288291256365	1.82735365226932
18.441	-0.807400264364188	1.83624410377196	0.393226463909434	-1.9652835162548	0.0128595576483107	0.0142572238722165	5.65831223790156	16.055194560563	15.8831167864713	-0.794569036791451	1.83539097899393
18.451	-0.788918042299931	1.84418126289214	0.383559325871893	-1.96724343721249	0.0127767048933641	0.0141220601440492	5.55234332549997	16.1019009430813	15.8916614234428	-0.776175704777706	1.84324476815013
18.461	-0.770358171426042	1.85193365498246	0.373880867570169	-1.96915481455424	0.0126944139045424	0.0139884078023855	5.4468080405139	16.1484533747535	15.9000000703893	-0.757704755840294	1.85091423436555
18.471	-0.751722494946369	1.85950050833363	0.3641913482782	-1.97101759412175	0.0126126833150423	0.013856251692691	5.34171679635237	16.1948506778724	15.9081326387386	-0.739158037058722	1.85839861069995
18.481	-0.733012864278396	1.86688106972696	0.354491027373362	-1.97283172303593	0.0125315123119376	0.0137255768024024	5.23707996590824	16.2410916785554	15.9160590452648	-0.720537403089402	1.86569714872194
18.491	-0.714231138293224	1.87407460454226	0.344780164331652	-1.97459714969683	0.0124509000649363	0.0135963682590531	5.13290787730172	16.2871752067681	15.9237792109651	-0.701844715980225	1.8728091185838
18.501	-0.69564450466068	1.88106808737143	0.335059018722938	-1.9763138237845	0.0126333177219839	0.0134686113288132	5.03064409534881	16.3331000963556	15.9317449616284	-0.683081844984311	1.87973380909448
18.511	-0.677282082364632	1.88786083189215	0.325327850206162	-1.97798169625965	0.0131053709691067	0.0133422914149877	4.93041454157462	16.378865185072	15.9399651293568	-0.664250666373139	1.88647052779068
18.521	-0.659142478239595	1.8944536060585	0.31558691852453	-1.97960071936426	0.0138638813211469	0.0132173940564812	4.83217876085227	16.4244693146102	15.9483943132429	-0.645353063248864	1.89301860100616
18.531	-0.64122430610318	1.9008471446163	0.305836483500683	-1.98117084662213	0.0149060192617838	0.013093904926328	4.73589712388096	16.4699113306313	15.956987823504	-0.626390925356062	1.89937737393904
18.541	-0.623526180722931	1.9070421483646	0.296076805031846	-1.9826920328395	0.0162291237655716	0.0129718098301858	4.64153078311932	16.5151900827937	15.9657016518366	-0.607366148892709	1.90554621071735
18.551	-0.606046718603352	1.9130392831133	0.286308143084975	-1.98416423410591	0.0178305430184811	0.012851094705082	4.54904166582475	16.5603044247856	15.9744924538046	-0.588280636320604	1.91152449446253
18.561	-0.588784536356717	1.91883917873249	0.276530757691822	-1.98558740779352	0.0197075304251139	0.0127317456173873	4.45839245458848	16.6052532143446	15.9833175276855	-0.569136296175105	1.91731162735119
18.571	-0.571738250913604	1.92444242813359	0.266744908944092	-1.98696151255884	0.0218572030727418	0.0126137487619424	4.36954657787851	16.6500353132967	15.9921347966292	-0.549935042874261	1.92290703067488
18.581	-0.554906478086457	1.92984958630514	0.256950856988494	-1.98828650834273	0.0242765408073855	0.0124970904604692	4.2824681923097	16.6946495875818	16.0009027886974	-0.530678796527414	1.92831014489791
18.591	-0.538287831740281	1.93506116932407	0.247148862021809	-1.98956235637082	0.0269624070008578	0.0123817571601413	4.19712216849033	16.7390949072826	16.0095806183457	-0.511369482743138	1.93352042971338
18.601	-0.521880922897661	1.94007765336788	0.237339184285931	-1.99078901915397	0.0299115751966883	0.0122677354322216	4.11347407690106	16.7833701466537	16.0181279682948	-0.492009032436734	1.93853736409714
18.611	-0.505684358815451	1.94489947372721	0.227522084062899	-1.99196646048855	0.0331207536165798	0.0121550119706631	4.03149017400794	16.8274741841502	16.0265050718668	-0.472599381637087	1.94336044635992
18.621	-0.489696742038304	1.94952702381977	0.217697821669906	-1.99309464545686	0.03658660451121	0.012043573590776	3.95113738864063	16.8714059024564	16.0346726958135	-0.453142471293113	1.94798919419754
18.631	-0.473916669428919	1.95396065420672	0.207866657454298	-1.99417354042742	0.0403057580579028	0.0119334072278584	3.87238330863935	16.9151641885145	16.0425921236553	-0.433640247079621	1.95242314473905
18.641	-0.458342731173638	1.95820067161291	0.198028851788552	-1.99520311305526	0.0442748216366601	0.0118244999358908	3.79519616776787	16.9587479335529	16.0502251395489	-0.414094659202787	1.9566618545931
18.651	-0.442973509761552	1.96224733795228	0.188184665065244	-1.99618333228221	0.0484903855886154	0.0117168388862157	3.71954483288836	17.0021560331149	16.0575340127038	-0.394507662205117	1.96070489989224
18.661	-0.427807579090169	1.9661008698512	0.178334357692309	-1.99711416900205	0.0529490266300164	0.0116104117093536	3.64539879211251	17.0453873924012	16.064481491719	-0.374881214769975	1.96455187633531
18.671	-0.412843502864813	1.9697614362058	0.168478190088826	-1.99799559403912	0.0576473088064013	0.0115052054511852	3.57272814005727	17.0884409101365	16.0710307617565	-0.355217279525763	1.96820239922786
18.681	-0.398079834081872	1.97322915872256	0.158616422677535	-1.99882758019466	0.0625817845071116	0.0114012076259029	3.50150356857284	17.1313154949584	16.0771454594676	-0.335517822849605	1.97165610352066
18.691	-0.383515113642875	1.97650411044094	0.148749315877743	-1.99961010151103	0.0677489938284965	0.0112984058384942	3.43169635379018	17.1740100595722	16.0827896494194	-0.315784814670766	1.97491264384614
18.701	-0.369147869172629	1.97958631493486	0.138877130109879	-2.00034313341529	0.0731454637174031	0.0111967878498728	3.36327834454314	17.2165235218909	16.0879278137406	-0.296020228273606	1.97797169455299
18.711	-0.354976613794861	1.98247574527609	0.129000125780526	-2.00102665257243	0.0787677067991699	0.0110963415078429	3.29622195102434	17.2588548039242	16.0925248381149	-0.276226040100301	1.9808329497387
18.721	-0.340999844865835	1.98517232318729	0.119118563280619	-2.00166063693559	0.0846122200172962	0.0109970547689826	3.23050013366153	17.3010028321953	16.0965460014374	-0.256404229553181	1.98349612328011
18.731	-0.327216042661799	1.98767591817177	0.109232702980296	-2.00224506574614	0.0906754831488768	0.0108989156974613	3.16608639221535	17.3429665377685	16.099956965481	-0.236556778796769	1.98596094886211
18.741	-0.313623669018446	1.98998634666621	0.099342805223733	-2.00277991953367	0.0969539572415559	0.0108019124639032	3.10295475509546	17.3847448562767	16.1027237653517	-0.216685672559613	1.98822718000418
18.751	-0.300221165919684	1.99210337121877	0.0894491303239736	-2.00326518011609	0.103444082998221	0.0107060333442105	3.04107976889102	17.4263367279497	16.1048128007702	-0.196792897935765	1.99029459008511
18.761	-0.287006954032091	1.9940266994024	0.0795519385403244	-2.00370083028308	0.110142279118063	0.01061126656434	2.98043648811117	17.4677410951736	16.1061908233291	-0.176880444186125	1.99216297236559
18.771	-0.273979431187166	1.99575598395446	0.069651490125211	-2.00408685477734	0.117044940632085	0.0105176007775354	2.9210004651345	17.5089569101765	16.1068249446361	-0.156950302539458	1.99383214000898
18.781	-0.261136970796206	1.99729082112077	0.0597480452673791	-2.00442323927499	0.124148437171149	0.0104250245652934	2.86274774035164	17.5499831270893	16.1066826147032	-0.137004465993336	1.99530192609988
18.791	-0.248477920210816	1.99863075029404	0.0498418641040562	-2.00470997074889	0.131449111237141	0.0103335266141959	2.80565483252032	17.5908187048167	16.1057316224742	-0.117044929114778	1.99657218366092
18.801	-0.2360005990241	1.99977525376719	0.0399332066776027	-2.00494703800858	0.138943276451639	0.010243096038902	2.749698729347	17.6314626115389	16.1039400993748	-0.0970736878408453	1.99764278566739
18.811	-0.223703297265378	2.00072375492504	0.0300223330423173	-2.0051344300715	0.146627215710756	0.0101537214084099	2.69485687809011	17.6719138112562	16.1012764937788	-0.0770927392790302	1.99851362506
18.821	-0.211584273582426	2.00147561887695	0.0201095031481991	-2.00527213777104	0.154497179402678	0.0100653917039585	2.64110717660818	17.7121712771291	16.0977095915794	-0.0571040815075237	1.99918461475552
18.831	-0.199641753309763	2.00203015157213	0.0101949768723462	-2.0053601532277	0.162549383524199	0.00997809600320265	2.58842796441905	17.7522339871283	16.0932085083372	-0.0371097133754602	1.99965568765555
18.841	-0.187873926469408	2.00238659936133	0.000279014013674707	-2.00539846984885	0.170780007774026	0.00989182347918357	2.53679801398117	17.7921009240616	16.0877426899964	-0.0171116343029767	1.99992679665319
18.851	-0.176278945691105	2.00254414862288	-0.0096381257123739	-2.00538708232848	0.179185193603586	0.00980656339935028	2.4861965221506	17.8317710756006	16.0812819149184	0.00288815591867035	1.99999791463776
18.861	-0.164854924049012	2.0025019254584	-0.0195561826791346	-2.0053259866469	0.187761042222802	0.00972230512454973	2.43660310181025	17.8712434343065	16.073796297294	0.0228876573271394	1.99986903449753
18.871	-0.153599932811867	2.00225899546407	-0.0294748973540315	-2.00521518007046	0.196503612558038	0.00963903810809381	2.38799777366778	17.910516997657	16.0652562920035	0.0428848699889417	1.9995401691204
18.881	-0.142511999103749	2.00181436358342	-0.0393940103039005	-2.00505466115116	0.205408919160022	0.00955675189477828	2.34036095821875	17.949590768072	16.0556327009915	0.0628777941994894	1.99901135139263
18.891	-0.131589103472622	2.00116697404824	-0.0493132622003192	-2.00484442972626	0.214472930059317	0.00947543611993638	2.29367346787165	17.9884637529396	16.0448966812285	0.0828644306830152	1.99828263419557
18.901	-0.120829177350897	2.00031570964029	-0.0592323937659106	-2.0045844859971	0.223691564544202	0.00939507994538345	2.24791649917546	18.0271349570236	16.0330197407644	0.102842780792519	1.99735409040031
18.911	-0.110230100469643	1.99925939410244	-0.0691511459533865	-2.00427483324569	0.233060690974207	0.00931567371648006	2.20307162542522	18.065603404965	16.0199737900522	0.122810846709653	1.99622581286047
18.921	-0.0997896980977563	1.99799679015994	-0.0790692597801741	-2.0039154751585	0.24257612440009	0.00923720733178937	2.15912078908713	18.1038681191766	16.0057311158702	0.14276663164445	1.99489791440286
18.931	-0.0895057382285436	1.99652660061557	-0.0889864763898027	-2.00350641670515	0.252233624214306	0.00915967077655025	2.11604629459329	18.1419281271388	15.9902644092887	0.162708140035062	1.99337052781622
18.941	-0.0793759286501915	1.99484746885949	-0.0989025370578532	-2.00304766415505	0.262028891719264	0.00908305413198268	2.073830801227	18.1797824615651	15.9735467830172	0.182633377747254	1.99164380583794
18.951	-0.0693979139105805	1.99295797945283	-0.108817183195697	-2.00253922502684	0.271957567633784	0.00900734754484816	2.03245731615085	18.2174301600199	15.9555517897958	0.202540352273871	1.98971792113877
18.961	-0.0595692721752551	1.99085665894897	-0.118730156357437	-2.00198110813656	0.282015229539018	0.00893254125535784	1.99190918757408	18.2548702653403	15.9362534444817	0.222427072934044	1.98759306630557
18.971	-0.0498875119774674	1.98854197681114	-0.128641198244804	-2.00137332358115	0.292197389261673	0.00885862558700406	1.95217009805657	18.292101825532	15.9156262474052	0.242291551072272	1.98526945382207
18.981	-0.0403500688597642	1.98601234651162	-0.138550050712558	-2.00071588273785	0.302499490195421	0.00878559094573572	1.91322405794616	18.3291238937936	15.8936452103305	0.262131800257309	1.98274731604758
18.991	-0.030954301907013	1.98326612680927	-0.148456455773897	-2.00000879826347	0.312916904560554	0.00871342781917225	1.87505539894657	18.3659355285417	15.8702858848766	0.281945836480756	1.98002690519376
19.001	-0.0216974901712849	1.98030162321721	-0.158360155605868	-1.99925208409374	0.323444930602736	0.00864212677579862	1.83764876781275	18.4025357934351	15.845524393496	0.301731678355515	1.97710849329944
19.011	-0.0125768289895966	1.97711708967322	-0.168260892554786	-1.99844575544259	0.334078789731678	0.00857167846421452	1.80098912017084	18.4389237573993	15.8193374631135	0.321487347313874	1.97399237220337
19.021	-0.00358942619615812	1.97371073042581	-0.178158409141661	-1.99758982880136	0.344813623601465	0.00850207361235573	1.76506171445979	18.4750984946506	15.7917024615246	0.341210867805414	1.97067885351507
19.031	0.00526770176850746	1.97008070214962	-0.188052448067629	-1.99668432193806	0.355644491134243	0.00843330302677508	1.72985210599175	18.5110590847202	15.762597436658	0.360900267494508	1.96716826858365
19.041	0.0139976338484147	1.96622511630446	-0.197942752219391	-1.99572925389654	0.366566365489943	0.00836535759189312	1.69534614112834	18.5468046124783	15.7320011588014	0.380553577457609	1.96346096846467
19.051	0.0226035484589073	1.96214204175263	-0.207829064674653	-1.99472464499566	0.377574130984816	0.00829822826930739	1.66152995156996	18.5823341681579	15.699893165894	0.400168832380091	1.95955732388505
19.061	0.0310887276644019	1.95782950764999	-0.217711128707574	-1.99367051682846	0.38866257996252	0.00823190609708533	1.62838994875523	18.6176468473783	15.6662538119839	0.4197440707528	1.95545772520601
19.071	0.0394565614410504	1.95328550662665	-0.227588687794221	-1.99256689226122	0.399826409621944	0.00816638218907745	1.59591281836768	18.6527417511692	15.6310643189483	0.439277335068227	1.95116258238399
19.081	0.047710552017144	1.94850799827375	-0.237461485618027	-1.99141379543256	0.411060218806573	0.00810164773426467	1.56408551494698	18.6876179859934	15.594306831571	0.458766672016204	1.94667232492969
19.091	0.0558543182828399	1.94349491295318	-0.247329266075252	-1.99021125175252	0.422358504761262	0.00803769399608934	1.53289525660165	18.7222746637707	15.5559644760679	0.47821013267929	1.94198740186512
19.101	0.0638916002594478	1.93824415594772	-0.257191773280448	-1.98895928790157	0.433715659862653	0.00797451231183683	1.50232951982053	18.7567109019011	15.5160214221454	0.497605772727608	1.93710828167869
19.111	0.0718262636170554	1.93275361196928	-0.267048751571935	-1.98765793182959	0.445125968330794	0.00791209409199293	1.47237603438014	18.7909258232873	15.4744629486708	0.516951652613331	1.93203545227833
19.121	0.0796623042277074	1.92702115004357	-0.276899945517273	-1.9863072127549	0.456583602930015	0.00785043081965885	1.443022778345	18.8249185563583	15.4312755130261	0.536245837764577	1.92676942094278
19.131	0.0874038527396649	1.92104462878935	-0.286745099918739	-1.98490716116315	0.468082621668523	0.00778951404993668	1.41425797315809	18.8586882350917	15.3864468242086	0.555486398778923	1.92131071427076
19.141	0.0950551791564709	1.91482190211118	-0.296583959818816	-1.98345780880627	0.479616964506847	0.00772933540936979	1.38607007881854	18.8922339990368	15.339965919728	0.574671411616295	1.9156598781284
19.151	0.102620697402617	1.90835082532405	-0.306416270505673	-1.98195918870137	0.491180450086752	0.00766988659537218	1.35844778914371	18.9255549933366	15.291823246342	0.59379895779139	1.90981747759462
19.161	0.11010496985556	1.90162926172897	-0.316241777518656	-1.98041133512957	0.50276677249323	0.00761115937567715	1.33138002711264	18.9586503687507	15.2420107446543	0.612867124565544	1.90378409690457
19.171	0.117512711821659	1.89465508965773	-0.326060226653786	-1.97881428363488	0.514369498063432	0.00755314558781932	1.30485594028807	18.9915192816776	15.1905219375836	0.631874005137955	1.89756033939132
19.181	0.124848795931302	1.88742621000536	-0.335871363969247	-1.97716807102302	0.525982062258019	0.00749583713859857	1.27886489631404	19.0241608941765	15.137352022696	0.650817698836419	1.89114682742543
19.191	0.132118256426081	1.87994055426801	-0.34567493579089	-1.97547273536016	0.537597766611436	0.00743922600359995	1.25339647848622	19.0565743739896	15.0824979683704	0.669696311307339	1.88454420235275
19.201	0.139326293308318	1.87219609310346	-0.355470688717737	-1.97372831597175	0.549209775779548	0.00738330422668648	1.22844048139178	19.0887588945641	15.0259586137426	0.688507954705213	1.87775312443027
19.211	0.146478276320606	1.8641908454307	-0.365258369627479	-1.9719348534412	0.560811114704204	0.0073280639195442	1.20398690661626	19.1207136350738	14.9677347723516	0.707250747881372	1.87077427276014
19.221	0.153579748720269	1.85592288808376	-0.375037725681989	-1.97009238960863	0.572394665916337	0.00727349726122336	1.18002595851403	19.152437780441	14.907829339379	0.725922816572109	1.86360834522171
19.231	0.160636430810781	1.84739036603397	-0.384808504332831	-1.96820096756954	0.583953167000636	0.00721959649768948	1.15654804003975	19.183930521358	14.846247402344	0.744522293586129	1.85625605840176
19.241	0.167654223189265	1.83859150319286	-0.394570453326773	-1.9662606316735	0.595479208246619	0.00716635394141598	1.13354374863768	19.2151910543087	14.7829963550807	0.763047318991218	1.84871814752285
19.251	0.174639209666178	1.82952461380643	-0.4043233207113	-1.96427142752276	0.606965230512953	0.00711376197096018	1.11100387218596	19.2462185815896	14.7180860147862	0.781496040300284	1.84099536636977
19.261	0.181597659810244	1.82018811444895	-0.414066854840137	-1.96223340197089	0.618403523333399	0.00706181303058653	1.088919384993	19.2770123113315	14.6515287418894	0.799866612656559	1.83308848721422
19.271	0.188536031068609	1.8105805366222	-0.423800804378763	-1.96014660312134	0.629786223295016	0.00701049962987296	1.067281443843	19.3075714575206	14.5833395624442	0.818157199018127	1.82499830073751
19.281	0.195460970409131	1.8007005399629	-0.433524918309938	-1.95801108032605	0.641105312720819	0.00695981434336483	1.04608138408784	19.3378952400192	14.5135362927029	0.836365970341583	1.81672561595156
19.291	0.202379315428665	1.79054692605788	-0.443238945939225	-1.95582688418394	0.652352618691385	0.0069097498102082	1.02531071578252	19.3679828845866	14.4421396654775	0.85449110576498	1.80827126011795
19.301	0.209298094868215	1.78011865286282	-0.452942636900518	-1.95359406653944	0.663519812441494	0.00686029873382666	1.00496111986147	19.3978336229003	14.3691734578398	0.872530792789875	1.7996360786652
19.311	0.21622452856999	1.76941484893598	-0.462635741015965	-1.95131267966819	0.674598409097877	0.00681145325458362	0.98502444436657	19.4274466854358	14.2946646077352	0.89048322746259	1.79082093510429
19.321	0.223166026348259	1.75843483128734	-0.472318008718506	-1.9489827786281	0.685579768144175	0.00676320675837659	0.965492700658212	19.4568213221352	14.2186433773439	0.908346614554633	1.78182671094221
19.331	0.230130186593612	1.74717811936232	-0.481989190657391	-1.94660441898113	0.69645509399035	0.00671555213081321	0.946358059736335	19.4859567824615	14.1411434480273	0.926119167742166	1.77265430559389
19.341	0.237124793691142	1.73564445244299	-0.491649037831955	-1.94417765752753	0.707215437329294	0.00666848231961234	0.927612848542667	19.5148523218682	14.0622020585407	0.943799109784696	1.76330463629221
19.351	0.24415781458895	1.72383380685742	-0.501297301597122	-1.94170255230419	0.717851697018062	0.00662199033427059	0.909249546303915	19.5435072018184	13.9818601305838	0.961384672702737	1.75377863799633
19.361	0.251237394365564	1.71174641366226	-0.510933733668892	-1.93917916258293	0.728354622589978	0.00657606924570921	0.89126078090191	19.5719206898039	13.9001623916906	0.978874097954665	1.74407726329811
19.371	0.258371850722084	1.69938277675465	-0.520558086129837	-1.9366075488687	0.738714817445439	0.00653071218596077	0.873639325268962	19.6000920593646	13.8171574945508	0.996265636612517	1.73420148232697
19.381	0.265569667324301	1.68674369136208	-0.530170111434591	-1.93398777289788	0.748922742770768	0.00648591234783164	0.856378093806989	19.628020590107	13.7328981317814	1.01355754953693	1.72415228265275
19.391	0.272839485920025	1.67383026285047	-0.539769562415336	-1.93131989763643	0.758968722234954	0.00644166298460357	0.839470138829197	19.6557055677235	13.6474411450952	1.03074810755102	1.71393066918705
19.401	0.280190097157552	1.66064392578221	-0.549356192287289	-1.92860398727806	0.768842947515039	0.00639795740971833	0.822908647023462	19.6831462840106	13.5608476277392	1.04783559161331	1.70353766408271
19.411	0.287630430032676	1.64718646314689	-0.558929754654182	-1.92584010724241	0.778535484700969	0.00635478899647916	0.806686935936878	19.7103420368876	13.473183019005	1.06481829298963	1.69297430663157
19.421	0.295169539893965	1.63346002567812	-0.568490003513749	-1.92302832417311	0.788036281630639	0.00631215117777077	0.790798450481236	19.7372921304145	13.3845171895467	1.08169451342399	1.68224165316058
19.431	0.302816594939317	1.61946715115985	-0.578036693263194	-1.92016870593591	0.797335176205552	0.00627003744576018	0.775236759459775	19.7639958748107	13.2949245161752	1.09846256530843	1.67134077692613
19.441	0.310580861141095	1.60521078361609	-0.58756957870467	-1.91726132161674	0.806421905736245	0.00622844135163547	0.759995552115789	19.7904525864724	13.2044839447385	1.11512077185171	1.66027276800677
19.451	0.318471685542617	1.59069429226749	-0.597088415050748	-1.91430624151969	0.815286117365531	0.0061873565053201	0.7450686347043	19.8166615879908	13.1132790396469	1.13166746724707	1.64903873319416
19.461	0.326498477875385	1.57592149012827	-0.606592957929883	-1.91130353716506	0.823917379615295	0.00614677657521778	0.730449927088431	19.8426222081695	13.0213980185541	1.14810099683876	1.63763979588243
19.471	0.334670690454361	1.5608966521069	-0.616082963391878	-1.90825328128732	0.832305195100276	0.0061066952879518	0.716133459362688	19.8683337820423	12.928933770671	1.16441971728752	1.6260770959558
19.481	0.342997796317872	1.54562453246409	-0.62555818791334	-1.90515554783304	0.840439014448958	0.00606710642810434	0.702113368505905	19.89379565089	12.8359838571656	1.18062199673489	1.61435178967464
19.491	0.35148926558937	1.53011038147228	-0.635018388403134	-1.90201041195885	0.848308251467784	0.00602800383797754	0.688383895067202	19.9190071622579	12.7426504920881	1.19670621496644	1.6024650495598
19.501	0.360154540050355	1.51435996111168	-0.64446332220784	-1.89881795002927	0.855902299580645	0.0059893814173407	0.674939379888908	19.9439676699729	12.6490405022687	1.21267076357374	1.59041806427539
19.511	0.36900300592734	1.49837955962999	-0.653892747117185	-1.89557823961461	0.863210549570031	0.0059512331231996	0.661774260871056	19.96867653416	12.5552652646497	1.22851404611524	1.5782120385099
19.521	0.378043964910736	1.48217600478528	-0.663306421369496	-1.8922913594888	0.87022240864062	0.00591355296955006	0.648883069782618	19.9931331212592	12.4614406195569	1.24423447827589	1.56584819285572
19.531	0.387286603439968	1.46575667558578	-0.672704103657129	-1.88895738962721	0.876927320819107	0.00587633502716238	0.636260429125349	20.0173368040417	12.3676867584701	1.25983048802556	1.55332776368713
19.541	0.396739960306983	1.44912951233502	-0.682085553131899	-1.88557641120438	0.883314788696971	0.00583957342333686	0.623901049056708	20.0412869616268	12.2741280849354	1.2753005157763	1.54065200303661
19.551	0.406412892649453	1.43230302478786	-0.691450529410505	-1.88214850659184	0.889374396514469	0.00580326234169405	0.611799724378897	20.0649829794974	12.1808930473625	1.2906430145382	1.52782217846965
19.561	0.416314040425311	1.41528629822136	-0.700798792579954	-1.87867375935578	0.895095834575666	0.00576739602194912	0.599951331601683	20.0884242495165	12.0881139425787	1.30585645007418	1.51483957295803
19.571	0.426451789481672	1.39808899722488	-0.710130103202968	-1.87515225425478	0.900468924974684	0.00573196875969645	0.588350826087187	20.1116101699428	11.9959266891667	1.32093930105336	1.50170548475147
19.581	0.436834233353473	1.3807213670167	-0.719444222323401	-1.87158407723746	0.905483648603425	0.00569697490620401	0.576993239285284	20.1345401454468	11.9044705697878	1.33589005920321	1.48842122724786
19.591	0.447469133950094	1.36319423209974	-0.728740911471621	-1.86796931544013	0.910130173400667	0.0056624088681597	0.565873676068712	20.1572135871253	11.8138879419014	1.35070722946039	1.47498812886187
19.601	0.458363881311556	1.34551899207651	-0.738019932669917	-1.86430805718436	0.914398883791368	0.00562826510748939	0.554987312177313	20.1796299125177	11.7243239165236	1.3653893301202	1.46140753289215
19.611	0.469525452639367	1.32770761445459	-0.747281048437886	-1.86060039197463	0.918280411254129	0.00559453814113737	0.544329391781073	20.2017885456206	11.6359260049245	1.37993489298482	1.44768079738697
19.621	0.48096037083049	1.30977262428648	-0.75652402179758	-1.85684641049524	0.921765665943112	0.00556122254028185	0.533895225171821	20.2236889168971	11.54884373344	1.39434246351009	1.43380929500845
19.631	0.492674662764693	1.29172709050694	-0.765748616279268	-1.85304620460892	0.92484586928031	0.00552831293111233	0.523680186593293	20.2453304633019	11.4632282269136	1.40861060095095	1.41979441289526
19.641	0.504673817609468	1.27358460886634	-0.774954595938714	-1.84919986738394	0.927512587428148	0.00549580402361831	0.513679712218509	20.2667126285899	11.3792317618696	1.42273787850556	1.40563755252394
19.651	0.516962745465644	1.25535928129719	-0.784141725347196	-1.84530749305143	0.929757765515417	0.0054636905727613	0.503889298287034	20.2878348629368	11.2970072895187	1.43672288345792	1.39134012956874
19.661	0.529545736671237	1.23706569164198	-0.7933097695442	-1.84136917687855	0.931573762495678	0.00543196725455624	0.494304499411461	20.3086966217037	11.2167079300475	1.45056421731921	1.37690357376002
19.671	0.54242642192643	1.21871887802902	-0.802458494173012	-1.83738501548076	0.932953386626072	0.00540062897661324	0.484920927046416	20.3292973685987	11.1384864454775	1.46426049596756	1.36232932874134
19.681	0.555607733878195	1.20033430127313	-0.81158766540388	-1.83335510661636	0.933889931227933	0.00536967067919007	0.475734248152811	20.349636573673	11.062494683359	1.47781034978653	1.34761885192506
19.691	0.569091870325362	1.18192780973355	-0.820697049891596	-1.82927954908008	0.934377210720304	0.00533908722864621	0.466740184056312	20.3697137122701	10.9888830005312	1.49121242380202	1.3327736143466
19.701	0.582880259330452	1.16351560080975	-0.829786414880563	-1.82515844292771	0.934409596829668	0.0053088736461424	0.457934509484007	20.3895282673437	10.9177996721364	1.50446537781781	1.31779510051734
19.711	0.596973526774054	1.14511417882668	-0.838855528207395	-1.82099188945849	0.933982054707445	0.00527902509549631	0.449313051816012	20.4090797293412	10.849390283447	1.51756788654953	1.30268480827619
19.721	0.611371466741147	1.12674030944274	-0.847904158150432	-1.81677999088334	0.933090178780654	0.0052495365425336	0.440871690532796	20.4283675928179	10.7837971078344	1.53051863975723	1.28744424863979
19.731	0.626073014754952	1.10841097130546	-0.856932073625188	-1.81252285072686	0.931730228427067	0.0052204031723574	0.432606356873025	20.4473913606228	10.7211584848537	1.54331634237639	1.27207494565138
19.741	0.641076224687797	1.09014330445813	-0.865939041493961	-1.80822057013273	0.929899162967723	0.00519161588293872	0.42451303353114	20.4661505003414	10.6616081620383	1.5559597146474	1.25657843622847
19.751	0.656378249187249	1.07195455632139	-0.87492483177969	-1.80387325493831	0.927594676223788	0.00516316995035735	0.416587754789746	20.4846445280184	10.6052747257936	1.56844749224358	1.24095627000908
19.761	0.671975323881057	1.05386202475664	-0.88388922309688	-1.79948102271754	0.92481523068953	0.00513507384142749	0.408826608578424	20.5028730930851	10.5522810351121	1.58077842639756	1.22521000919681
19.771	0.687862757522643	1.03588300024167	-0.892831981296424	-1.79504397440589	0.92156008904783	0.00510731410637706	0.401225732319081	20.5208356396859	10.5027433931175	1.59295128402622	1.20934122840463
19.781	0.704034924190953	1.01803470496809	-0.901752878172444	-1.79056221922658	0.91782934745785	0.00507988617182879	0.39378131836386	20.53853170381	10.4567711488148	1.60496484785392	1.1933515144974
19.791	0.720485262205832	1.000334231717	-0.910651686108676	-1.78603586753178	0.913623965713429	0.00505278550916338	0.386489612509318	20.5559608280844	10.4144660741444	1.61681791653432	1.17724246643316
19.801	0.737206277274821	0.982798481477587	-0.91952817808664	-1.78146503080479	0.908945797094249	0.00502600763997428	0.37934691543842	20.5731225618414	10.3759218209175	1.6285093047704	1.16101569510332
19.811	0.754189550825857	0.965444100747553	-0.928382127690527	-1.77684982165667	0.903797616978962	0.00499954813529517	0.372349583949518	20.5900164611253	10.3412234102006	1.64003784343308	1.14467282317148
19.821	0.771425753902797	0.948287419246701	-0.937213309107674	-1.77219035381594	0.898183149877966	0.00497340260686857	0.365494030688076	20.6066420886213	10.3104467613732	1.65140237967813	1.1282154849112
19.831	0.788904665118005	0.931344387291643	-0.946021497152363	-1.76748674215501	0.892107096672055	0.00494756674085008	0.358776728746004	20.6229990139976	10.2836582538005	1.66260177706136	1.11164532604262
19.841	0.806615195185881	0.914630515350584	-0.954806467251239	-1.76273910265546	0.885575159232919	0.00492203626123078	0.352194210569373	20.6390868135621	10.2609143443245	1.67363491565239	1.0949640035678
19.851	0.824545415759399	0.898160814532608	-0.963567995455084	-1.75794755241565	0.878594065040973	0.00489680694178433	0.345743070243692	20.6549050703924	10.2422612283376	1.68450069214654	1.07817318560509
19.861	0.842682593362608	0.881949739211772	-0.972305858444006	-1.75311220964766	0.871171590913697	0.004871874605862	0.339419965354523	20.6704533743469	10.2277345545183	1.69519801997523	1.06127455122229
19.871	0.861013228446607	0.866011132486789	-0.981019833532471	-1.74823319367405	0.863316585794744	0.00484723512596231	0.333221617417516	20.6857313220739	10.2173591982882	1.70572582941457	1.04426979026877
19.881	0.879523098136634	0.850358173797295	-0.98970969867468	-1.74331062492497	0.855038994261745	0.00482288442384725	0.327144816164018	20.7007385170256	10.2111490861404	1.71608306769241	1.02716060320643
19.891	0.898160303629218	0.834965367173308	-0.998375232469399	-1.73834462493465	0.846393928224039	0.00479881846982181	0.321356412184083	20.7154745694637	10.2087713551675	1.72626869909355	1.00994870093974
19.901	0.916540874587756	0.819452513514219	-1.00701621416533	-1.73333531633854	0.837834996568844	0.00477503328287199	0.317576044286959	20.7299390964737	10.2067975779366	1.73628170506332	0.992635804644586
19.911	0.934664640920356	0.803821529354621	-1.01563242366608	-1.7282828228699	0.82936134764638	0.00475152493021332	0.315782360940872	20.744131721973	10.2052110906889	1.74612108430949	0.975223645596152
19.921	0.952531441792542	0.788074339654107	-1.02422364153531	-1.72318726935663	0.820972138049401	0.00472828952704502	0.315954186638038	20.7580520767204	10.2039955283537	1.75578585290232	0.957713964995849
19.931	0.970141125551704	0.772212877376311	-1.03278964900171	-1.7180487817179	0.812666532834524	0.00470532323623125	0.318070519760468	20.7716997983259	10.2031348184078	1.76527504437301	0.940108513797131
19.941	0.987493549877001	0.756239083295742	-1.04133022796451	-1.71286748696135	0.804443705473922	0.00468262226860355	0.322110529461695	20.7850745312653	10.2026131768218	1.77458770981033	0.922409052530462
19.951	1.00458858200154	0.740154905889861	-1.04984516099735	-1.70764351317835	0.796302837716802	0.00466018288090811	0.328053552235093	20.7981759268724	10.2024151047652	1.78372291795548	0.904617351127204
19.961	1.02142609889555	0.723962301188211	-1.05833423141231	-1.70237698961112	0.788243119495979	0.00463800146715761	0.335879088711676	20.8110036442303	10.2025253855989	1.79267975529526	0.88673518874268
19.971	1.03800598735867	0.707663232524281	-1.06679722304766	-1.6970680463896	0.780263748941545	0.00461607422053493	0.345566800927348	20.8235573469278	10.2029290783236	1.80145732615341	0.868764353578231
19.981	1.05432814427761	0.691259670466747	-1.07523392056349	-1.69171681487631	0.772363932193808	0.0045943975855663	0.357096508852245	20.8358367074248	10.2036115177082	1.81005475278016	0.850706642702385
19.991	1.07039247678825	0.67475359265936	-1.0836441092985	-1.6863234274841	0.764542883326499	0.00457296802615299	0.37044818738115	20.8478414048295	10.2045583092498	1.81847117544	0.832563861871196
20.001	1.08619890238885	0.658146983590467	-1.09202757527878	-1.68088801767839	0.756799824330655	0.00455178203207409	0.385601963642707	20.8595711249727	10.2057553251731	1.82670575249768	0.814337825347614
20.011	1.10174734905234	0.641441834349261	-1.10038410523585	-1.67541071998905	0.749133985099916	0.00453083613877207	0.402538114390792	20.8710255606095	10.2071887005094	1.83475766050236	0.796030355720116
20.021	1.11703775569012	0.624640142906612	-1.1087134866096	-1.66989167000454	0.741544602961908	0.00451012692394515	0.421237061380687	20.8822044113971	10.2088448330601	1.84262609426996	0.777643283720396
20.031	1.13207007189135	0.607743913338034	-1.11701550755704	-1.6643310043728	0.7340309231347	0.00448965101307801	0.441679370953971	20.8931073839589	10.2107103753734	1.85031026696364	0.759178448040345
20.041	1.1468442583388	0.590755156012012	-1.12528995700663	-1.65872886084764	0.726592198320267	0.00446940514932721	0.463845749836208	20.903734192566	10.2127722346504	1.85780941017255	0.740637695148129
20.051	1.16136028681639	0.573675887309286	-1.13353662446401	-1.65308537808244	0.719227688792115	0.0044493859090856	0.487717042971642	20.914084556417	10.2150175664533	1.86512277398861	0.722022879103595
20.061	1.17561814048162	0.556508129489378	-1.14175530029742	-1.64740069591198	0.711936662191551	0.00442959010177556	0.513274230533244	20.9241582034861	10.2174337747101	1.87224962708153	0.703335861372841
20.071	1.18961781396811	0.539253910543754	-1.14994577558353	-1.64167495518711	0.704718393490836	0.00441001454274074	0.540498425299548	20.9339548683536	10.2200085069338	1.87918925677195	0.684578510642054
20.081	1.20335931351225	0.521915263985965	-1.15810784212724	-1.63590829778632	0.697572164943838	0.00439065607424852	0.569370870205346	20.943474292417	10.2227296509037	1.88594096910267	0.66575270263069
20.091	1.21684265711001	0.504494228695473	-1.16624129248205	-1.63010086662743	0.690497265994152	0.00437151158696399	0.599872935727655	20.9527162241076	10.2255853317799	1.8925040889081	0.646860319903848
20.101	1.23006787464164	0.486992848728149	-1.17434591994429	-1.62425280565412	0.683492993219422	0.00435257800526257	0.631986117458602	20.9616804187587	10.2285639087431	1.89887795988172	0.62790325168407
20.111	1.24303500802641	0.469413173167652	-1.18242151856756	-1.61836425984099	0.676558650235986	0.0043338522998416	0.6656920335463	20.9703666387365	10.2316539721774	1.90506194464175	0.608883393662369
20.121	1.25574411133161	0.451757255927887	-1.19046788314333	-1.61243537516821	0.669693547656282	0.00431533145509706	0.700972422389528	20.9787746531358	10.2348443401845	1.91105542479485	0.58980264780871
20.131	1.26819525098798	0.434027155631264	-1.19848480931424	-1.6064662987131	0.662897002924563	0.00429701261251297	0.737809139976851	20.9869042391674	10.2381240571148	1.91685780099802	0.570662922181763
20.141	1.28038850575011	0.416224935313436	-1.20647209337719	-1.60045717847029	0.656168340435929	0.00427889280398078	0.776184158179493	20.994755179605	10.241482387547	1.92246849301847	0.551466130738149
20.151	1.29232396693453	0.398352662340402	-1.21442953240932	-1.59440816345492	0.649506891337791	0.00426096911243463	0.816079562007362	21.0023272643365	10.244908815297	1.92788693979166	0.532214193141021
20.161	1.30400173859813	0.380412408252925	-1.22235692435011	-1.58831940376196	0.642911993402835	0.00424323877047718	0.857477547215515	21.0096202913217	10.248393041493	1.93311259947744	0.512909034568083
20.171	1.3154219375555	0.362406248523259	-1.23025406787941	-1.58219105045575	0.63638299107561	0.00422569899556775	0.900360418455928	21.0166340650167	10.2519249798435	1.9381449495142	0.493552585519118
20.181	1.32658469353405	0.344336262400558	-1.23812076246641	-1.57602325560338	0.629919235364029	0.00420834704719555	0.94471058698438	21.0233683969323	10.2554947544269	1.94298348667112	0.474146781622886
20.191	1.33749014928451	0.326204532727958	-1.24595680836868	-1.56981617226634	0.623520083778378	0.00419118021937187	0.990510568555494	21.0298231055693	10.2590926967746	1.94762772709852	0.45469356344362
20.201	1.34813846069921	0.308013145765533	-1.25376200664301	-1.56356995450146	0.617184900259508	0.00417419584806547	1.03774298132184	21.035998016499	10.2627093431607	1.95207720637623	0.435194876286913
20.211	1.35852979692039	0.289764191007995	-1.26153615914775	-1.55728475735505	0.610913055115883	0.00415739130787857	1.08639054379754	21.0418929623388	10.2663354317963	1.95633147956003	0.415652670005238
20.221	1.3686643404479	0.271459761003065	-1.26927906854748	-1.550960736859	0.604703924959017	0.00414076401171333	1.13643607285367	21.0475077827569	10.26996190009	1.96039012122614	0.396068898802946
20.231	1.37854228724441	0.253101951169258	-1.27699053831767	-1.54459805002669	0.598556892639584	0.0041243114104294	1.18786248175206	21.0528423244766	10.2735798819377	1.96425272551378	0.376445521040823
20.241	1.38816384683794	0.234692859613115	-1.28467037274927	-1.53819685484905	0.592471347184143	0.00410803099248227	1.24065277821706	21.0578964412805	10.2771807050421	1.96791890616574	0.356784499040306
20.251	1.39752924291088	0.216234587259934	-1.29231837746999	-1.53175731064267	0.586446683189305	0.00409192089299083	1.29479006083528	21.0626699999045	10.2807558960018	1.97138829656701	0.337087798887198
20.261	1.4066387116908	0.197729236572397	-1.29993435764915	-1.52527957681697	0.580482302655837	0.00407597776911402	1.35025752316987	21.0671628595162	10.2842971506937	1.97466054978144	0.317357390235113
20.271	1.41549250424232	0.179178912778403	-1.30751812031429	-1.51876381444838	0.574577612486468	0.00406019952847863	1.40703844426775	21.0713748980787	10.2877963663905	1.97773533858645	0.297595246108462
20.281	1.42409088514609	0.160585722787087	-1.31506947287103	-1.51221018527237	0.568732025993331	0.00404458358363333	1.46511619178651	21.0753059954924	10.291245616953	1.98061235550569	0.277803342705202
20.291	1.43243413331738	0.141951775455327	-1.32258822387508	-1.50561885218549	0.562944962031496	0.00402912774439865	1.5244742177568	21.0789560422317	10.2946371616951	1.9832913128399	0.257983659199166
20.301	1.44052254172089	0.123279181173449	-1.33007418264265	-1.49898997898167	0.557215845350859	0.0040138297593562	1.58509605813946	21.0823249349172	10.2979634370443	1.98577194269556	0.238138177542196
20.311	1.4483564176304	0.104570051782172	-1.33752715942951	-1.49232373045347	0.551544106344592	0.00399868751142283	1.6469653305706	21.0854125782181	10.301217056675	1.98805399701175	0.218268882265927
20.321	1.45593608224716	0.0858265001170489	-1.34494696498206	-1.48562027212842	0.545929181500002	0.00398369851927338	1.71006573425472	21.0882188800153	10.3043908022567	1.99013724758494	0.198377760283314
20.331	1.46326187152352	0.0670506402536266	-1.35233341129238	-1.47887977070617	0.540370512523403	0.00396886077045936	1.77438104590435	21.0907437594959	10.3074776321455	1.99202148609182	0.178466800689995
20.341	1.47033413568177	0.0482445870000336	-1.35968631101058	-1.47210239369476	0.534867546895061	0.00395417205525394	1.83989511999864	21.0929871406928	10.3104706704046	1.99370652411011	0.158537994565321
20.351	1.47715323965289	0.0294104559095749	-1.36700547785112	-1.46528830964918	0.529419737414746	0.00393963041735883	1.90659188608398	21.0949489568707	10.3133632101169	1.9951921931374	0.138593334773312
20.361	1.48371956256515	0.0105503627819363	-1.37429072599978	-1.45843768783767	0.524026542780402	0.00392523350627116	1.97445534910501	21.0966291442241	10.3161487024062	1.99647834460803	0.118634815763313
20.371	1.49003349856147	-0.0083335761253894	-1.38154187085803	-1.45155069863156	0.518687426718311	0.00391097936841332	2.04346958558205	21.09802764959	10.3188207649517	1.99756484990792	0.0986644333706064
20.381	1.49609545642019	-0.0272392445241127	-1.38875872861389	-1.44462751327376	0.513401858413691	0.00389686598587777	2.11361874357908	21.0991444259594	10.3213731732977	1.99845160038746	0.0786841846167759
20.391	1.50190585974523	-0.0461645262174268	-1.39594111636254	-1.43766830393075	0.508169312319357	0.00388289139628416	2.18488704090672	21.0999794336518	10.3237998603274	1.99913850737233	0.0586960675100537
20.401	1.50746514715212	-0.0651073052330284	-1.40308885225188	-1.43067324376339	0.502989267968703	0.00386905384351595	2.2572587633967	21.100532641795	10.3260949159209	1.9996255021724	0.0387020808455008
20.411	1.51277377153335	-0.0840654663838044	-1.41020175467153	-1.42364250652248	0.497861210775708	0.00385535093029124	2.33071826587938	21.1008040200323	10.3282525732594	1.99991253608861	0.0187042240051079
20.421	1.51783220143386	-0.10303689483433	-1.41727964358632	-1.4165762671859	0.49278463056325	0.0038417809909381	2.40524996700853	21.1007935519674	10.3302672254955	1.99999958041779	-0.00129550324209162
20.431	1.52264092019165	-0.122019476722429	-1.42432233962205	-1.40947470151166	0.487759022493822	0.00382834214281326	2.48083835066481	21.1005012258827	10.3321334105288	1.9998866264556	-0.0212951009400536
20.441	1.52720042627833	-0.141011099214635	-1.43132966437878	-1.40233798618952	0.482783886707383	0.00381503261027149	2.55746796387165	21.0999270379139	10.3338458131293	1.99957368549732	-0.0412925691456604
20.451	1.53151123337555	-0.160009650686166	-1.43830144043381	-1.39516629881724	0.47785872824147	0.00380185070941095	2.63512341551067	21.0990709919136	10.3353992629411	1.99906078883681	-0.06128590812877
20.461	1.53557387026351	-0.179013020979715	-1.44523749120359	-1.38795981784275	0.472983057149338	0.00378879471192028	2.71378937558116	21.0979330981119	10.3367887302968	1.99834798776328	-0.0812731185721382
20.471	1.5393888802531	-0.198019101833147	-1.45213764032697	-1.38071872230667	0.468156389097739	0.00377586223695513	2.79345057565789	21.0965133671171	10.3380093156021	1.99743535355627	-0.101252201771369
20.481	1.54295682296879	-0.217025786367949	-1.45900171342809	-1.37344319256953	0.463378243468555	0.00376305198303874	2.8740918030912	21.0948118269922	10.3390562716121	1.99632297747842	-0.121221159834807
20.491	1.54627827291592	-0.236030969877257	-1.46582953663199	-1.36613340968223	0.458648144873267	0.00375036225760589	2.95569790387838	21.0928285087697	10.3399249807927	1.99501097076642	-0.141177995883272
20.501	1.54935381993597	-0.255032549844845	-1.47262093699275	-1.35878955556036	0.453965622659351	0.00373779139601794	3.03825378046605	21.0905634505818	10.3406109591805	1.99349946461985	-0.161120714249803
20.511	1.55218406983991	-0.27402842592094	-1.47937574310411	-1.35141181320497	0.449330210231508	0.00372533833952958	3.12174438920161	21.0880167033911	10.3411098626528	1.99178861018806	-0.181047320679169
20.521	1.5547696426301	-0.293016500764186	-1.48609378327258	-1.34400036601236	0.444741446909541	0.00371300088574352	3.20615474390057	21.0851883136625	10.3414174600046	1.98987857855507	-0.200955822527346
20.531	1.55711117429857	-0.311994679586644	-1.49277488731123	-1.33655539844675	0.440198876016889	0.00370077740293111	3.29146991036814	21.0820783403361	10.3415296554328	1.98776956072246	-0.220844228960726
20.541	1.55920931632182	-0.330960870540011	-1.49941888600247	-1.32907709582644	0.435702045394993	0.00368866630812394	3.37767500680612	21.078686849667	10.3414424792336	1.98546176759023	-0.240710551155254
20.551	1.56106473567396	-0.349912984909716	-1.50602561109386	-1.32156564431734	0.431250507368839	0.00367666605981022	3.46475520291626	21.0750139151554	10.3411520857703	1.9829554299358	-0.260552802495257
20.561	1.56267811481901	-0.368848937314007	-1.51259489527369	-1.31402123091937	0.426843818732035	0.00366477513176476	3.55269571907196	21.0710596172871	10.3406547512038	1.98025079839083	-0.280368998772131
20.571	1.56405015177184	-0.387766645880553	-1.51912657221535	-1.30644404347385	0.422481540658173	0.00365299204915098	3.64148182534982	21.0668240438958	10.3399468721852	1.97734814341622	-0.300157158382774
20.581	1.56518156026158	-0.406664032393687	-1.52562047672881	-1.29883427070232	0.418163238504021	0.00364131552099711	3.731098840354	21.0623072914896	10.3390249659876	1.97424775527506	-0.319915302527702
20.591	1.56607306933355	-0.425539022606054	-1.53207644434822	-1.291192102073	0.413888482194101	0.0036297440611234	3.82153213134233	21.0575094614673	10.3378856631172	1.97094994400357	-0.339641455408979
20.601	1.56672542367028	-0.444389546334604	-1.53849431164609	-1.28351772789232	0.409656845855352	0.00361827627025525	3.91276711272359	21.0524306629349	10.3365257096827	1.96745503938013	-0.359333644427743
20.611	1.56713938342741	-0.463213537698079	-1.54487391607051	-1.27581133925717	0.405467907953684	0.0036069106901703	4.00478924567869	21.0470710112429	10.3349419633506	1.9637633908923	-0.378989900381514
20.621	1.56731572459938	-0.482008935208743	-1.55121509629216	-1.26807312813328	0.401321250880318	0.00359564609947558	4.097584036635	21.0414306309602	10.3331313962486	1.95987536770184	-0.398608257661064
20.631	1.56725523854524	-0.500773682088441	-1.5575176917343	-1.26030328722552	0.397216461404284	0.00358448109719352	4.19113703759272	21.0355096516961	10.3310910868874	1.95579135860783	-0.418186754447027
20.641	1.56695873228448	-0.519505726379018	-1.56378154287847	-1.25250201006018	0.393153130327275	0.00357341437307074	4.28543384480133	21.0293082108068	10.3288182224178	1.95151177200778	-0.437723432906033
20.651	1.56642702842851	-0.538203021147623	-1.57000649119422	-1.24466949095662	0.389130852512659	0.0035624446392953	4.38046009824025	21.0228264527136	10.3263100959775	1.94703703585679	-0.45721633938651
20.661	1.56566096517856	-0.556863524673833	-1.57619237914286	-1.23680592502229	0.385149226843996	0.00355157063017393	4.47620148097712	21.0160645288989	10.3235641050153	1.94236759762474	-0.476663524614068
20.671	1.56466139632111	-0.575485200636442	-1.58233905018124	-1.22891150814782	0.381207856183992	0.00354079110182296	4.57264371855042	21.0090225979029	10.320577749634	1.93750392425156	-0.496063043886376
20.681	1.56342919122114	-0.594066018299877	-1.58844634876549	-1.22098643700206	0.377306347333827	0.00353010483185787	4.66977257837601	21.0017008253196	10.3173486309517	1.93244650210053	-0.515412957267686
20.691	1.56196523481281	-0.612603952700238	-1.59451412035474	-1.21303090902711	0.373444310992937	0.00351951061907494	4.7675738691775	20.9940993837932	10.3138744494829	1.92719583690966	-0.534711329782772
20.701	1.56027042758805	-0.631096984830922	-1.60054221141478	-1.20504512243328	0.369621361719159	0.00350900728313807	4.86603344043996	20.986218453013	10.3101530035373	1.92175245374109	-0.553956231610478
20.711	1.55834568558259	-0.649543101827832	-1.60653046942179	-1.1970292761941	0.365837117889322	0.00349859366426992	4.96513718188696	20.9780582197099	10.3061821876375	1.91611689692861	-0.573145738276652
20.721	1.55619194035984	-0.667940297154129	-1.61247874286589	-1.1889835700413	0.362091201660193	0.00348826862293698	5.06487102298043	20.9696188776512	10.3019599909551	1.91028973002319	-0.592277930846611
20.731	1.55381013899236	-0.686286570784527	-1.61838688125482	-1.18090820445968	0.358383238929828	0.00347803103953998	5.1652209324433	20.9609006276359	10.2974844957646	1.90427153573666	-0.611350896117055
20.741	1.55120124404113	-0.704579929389092	-1.62425473511752	-1.17280338068212	0.354712859299344	0.0034678798141068	5.26617291780454	20.9519036774897	10.2927538759152	1.89806291588346	-0.630362726807338
20.751	1.5483662335324	-0.722818386516543	-1.63008215600767	-1.16466930068444	0.351079696035006	0.00345781386598855	5.36771302496626	20.9426282420598	10.2877663953208	1.89166449132038	-0.649311521750248
20.761	1.54530610093238	-0.740999962777017	-1.63586899650723	-1.15650616718029	0.347483386030771	0.00344783213355182	5.46982733779293	20.9330745432097	10.2825204064675	1.88507690188455	-0.668195386082068
20.771	1.5420218551196	-0.759122686024296	-1.64161511023	-1.14831418361602	0.343923569771141	0.00343793357388092	5.57250197772202	20.9232428098132	10.2770143489381	1.87830080632942	-0.687012431432113
20.781	1.53851452035503	-0.77718459153746	-1.64732035182504	-1.14009355416553	0.340399891294451	0.00342811716247528	5.67572310339624	20.9131332777491	10.2712467479544	1.8713368822589	-0.705760776111517
20.791	1.53478513624993	-0.795183722201953	-1.65298457698022	-1.13184448372512	0.336911998156454	0.00341838189295632	5.77947691031676	20.9027461898948	10.2652162129367	1.8641858260596	-0.724438545301448
20.801	1.53083475773149	-0.813118128690051	-1.65860764242557	-1.1235671779083	0.333459541394342	0.00340872677676993	5.88374963051749	20.8920817961208	10.2589214360801	1.85684835283118	-0.743043871240546
20.811	1.52666445500623	-0.830985869640697	-1.66418940593677	-1.11526184304055	0.330042175491079	0.00339915084289733	5.98852753225984	20.8811403532837	10.2523611909473	1.84932519631484	-0.761574893411715
20.821	1.52227531352118	-0.848785011838686	-1.66972972633851	-1.10692868615418	0.326659558340091	0.00338965313756996	6.09379691974803	20.8699221252202	10.2455343310788	1.84161710881997	-0.780029758728192
20.831	1.51766843392285	-0.866513630393201	-1.67522846350786	-1.09856791498301	0.323311351210357	0.00338023272397831	6.19954413286444	20.8584273827405	10.2384397886191	1.8337248611489	-0.798406621718813
20.841	1.51284493201402	-0.884169808915646	-1.6806854783776	-1.09017973795718	0.319997218711779	0.00337088868198958	6.30575554692494	20.8466564036209	10.2310765729597	1.82564924251981	-0.816703644712605
20.851	1.50780593870831	-0.901751639696786	-1.68610063293957	-1.08176436419785	0.316716828760972	0.00336162010787366	6.4124175724538	20.8346094725973	10.2234437693978	1.81739106048784	-0.834918998022504
20.861	1.50255259998265	-0.919257223883164	-1.69147379024793	-1.07332200351191	0.313469852547317	0.00335242611402207	6.51951665497806	20.8222868813579	10.2155405378115	1.8089511408643	-0.85305086012837
20.871	1.49708607682749	-0.936684671652773	-1.69680481442245	-1.0648528663867	0.310255964499438	0.00334330582867208	6.62703927484112	20.8096889285358	10.2073661113507	1.80033032763413	-0.87109741785909
20.881	1.49140754519497	-0.954032102389967	-1.70209357065173	-1.05635716398467	0.307074842251929	0.00333425839564198	6.7349719470351	20.7968159197013	10.1989197951444	1.79152948287147	-0.889056866573943
20.891	1.48551819594481	-0.971297644859592	-1.70733992519642	-1.04783510813805	0.30392616661249	0.00332528297405926	6.84330122105204	20.7836681673543	10.1902009650226	1.78254948665346	-0.906927410343017
20.901	1.47941923478826	-0.988479437380325	-1.71254374539244	-1.0392869113435	0.300809621529334	0.00331637873809429	6.95201368075347	20.7702459909164	10.1812090662546	1.77339123697224	-0.924707262126821
20.911	1.47311188222973	-1.00557562799718	-1.71770489965411	-1.03071278675675	0.297724894058939	0.00330754487670532	7.06109594425816	20.756549716723	10.1719436123021	1.76405564964514	-0.942394643955004
20.921	1.46659737350651	-1.02258437465321	-1.72282325747731	-1.02211294818719	0.294671674334146	0.00329878059337293	7.17053466384788	20.7425796780146	10.1624041835881	1.75454365822311	-0.959987787104113
20.931	1.45987695852623	-1.03950384536029	-1.72789868944259	-1.0134876100925	0.291649655532524	0.00329008510585046	7.28031652589086	20.7283362149288	10.1525904262805	1.74485621389738	-0.977484932274504
20.941	1.45295190180239	-1.05633221836911	-1.73293106721825	-1.00483698757321	0.288658533845104	0.00328145764590582	7.39042825078269	20.7138196744913	10.1425020510905	1.73499428540431	-0.99488432976623
20.951	1.44582348238771	-1.07306768233824	-1.73792026356344	-0.996161296367297	0.285698008445376	0.00327289745908396	7.5008565929046	20.6990304106075	10.1321388320861	1.72495885892851	-1.01218423965405
20.961	1.4384929938055	-1.08970843650222	-1.74286615233113	-0.987460752844699	0.282767781458642	0.00326440380444338	7.61158834059852	20.6839687840535	10.1215006055205	1.71475093800428	-1.02938293196139
20.971	1.43096174397896	-1.10625269083887	-1.7477686084712	-0.978735574001884	0.279867557931645	0.00325597595432909	7.7226103161592	20.6686351624665	10.1105872686743	1.70437154341521	-1.04647868683335
20.981	1.42323105515845	-1.1226986662355	-1.75262750803337	-0.969985977456364	0.276997045802484	0.00324761319412707	7.83390937584259	20.6530299203362	10.099398778713	1.6938217130921	-1.06346979470869
20.991	1.41530226384677	-1.13904459465424	-1.75744272817018	-0.961212181441197	0.274155955870889	0.00323931482202399	7.94547240989074	20.6371534389947	10.0879351515578	1.6831025020092	-1.08035455649078
21.001	1.40717672072241	-1.15528871929642	-1.76221414713993	-0.952414404799485	0.271344001768717	0.00323108014878441	8.05728634257265	20.6210061066074	10.0761964607718	1.67221498207867	-1.09713128371751
21.011	1.39885579056085	-1.17142929476582	-1.76694164430958	-0.943592866978853	0.268560899930814	0.0032229084975075	8.16933813224102	20.6045883181625	10.0641828364589	1.66116024204345	-1.11379829873014
21.021	1.39034085215384	-1.18746458723105	-1.77162510015762	-0.934747788025906	0.265806369566099	0.00321479920341335	8.28161477140452	20.5879004754619	10.0518944641774	1.64993938736831	-1.13035393484107
21.031	1.38163329815803	-1.20339287458087	-1.77626439620529	-0.925879388583967	0.263080132694832	0.0032067515634892	8.39410328686242	20.5709429865882	10.0393315829754	1.63855354012939	-1.14679653650046
21.041	1.37273453521324	-1.21921244660141	-1.78085941523097	-0.916987889878469	0.260381913925841	0.00319876498447808	8.50679073966757	20.5537162674383	10.0264944869647	1.6270038389019	-1.16312445946187
21.051	1.36364598365603	-1.23492160511908	-1.78541004106447	-0.908073513719687	0.257711440620185	0.00319083883639482	8.61966422538333	20.5362207401897	10.0133835216799	1.61529143864636	-1.1793360709466
21.061	1.35436907749702	-1.25051866416388	-1.78991615865839	-0.899136482494599	0.255068442800347	0.00318297250047887	8.73271087416979	20.5184568337911	9.99999908389955	1.60341751059303	-1.19542974980701
21.071	1.34490526433051	-1.26600195012631	-1.79437765409082	-0.890177019161276	0.252452653122743	0.00317516536897979	8.84591785093075	20.5004249839517	9.98634162062684	1.59138324212481	-1.21140388668863
21.081	1.33525600524221	-1.28136980191326	-1.79879441456814	-0.881195347243263	0.249863806850565	0.00316741684494624	8.95927235547482	20.4821256331303	9.97241162808384	1.57918983665853	-1.22725688419108
21.091	1.32542277471514	-1.29662057110272	-1.80316632842763	-0.872191690823946	0.247301641826803	0.0031597263420203	9.07276162269061	20.4635592305238	9.95820965071838	1.56683851352457	-1.24298715702782
21.101	1.31540706053369	-1.31175262209732	-1.80749328514019	-0.8631662745409	0.244765898447627	0.0031520932842307	9.18637292273557	20.444726232056	9.94373628022402	1.55433050784496	-1.25859313218468
21.111	1.30521036368573	-1.32676433227675	-1.81177517531295	-0.854119323580229	0.242256319635944	0.00314451710579996	9.3000935612385	20.4256271003662	9.92899215457267	1.54166707040983	-1.27407324907714
21.121	1.29483419826303	-1.34165409214899	-1.81601189069192	-0.845051063670893	0.239772650815313	0.00313699725093839	9.4139108795154	20.406262304797	9.91397795705994	1.52884946755238	-1.28942595970642
21.131	1.28428009135975	-1.35642030550023	-1.82020332416451	-0.835961721079017	0.237314639884015	0.00312953317365431	9.52781225479826	20.386632321383	9.89869441536291	1.5158789810222	-1.30464972881425
21.141	1.27354958296918	-1.37106138954376	-1.82434936976215	-0.826851522602189	0.234882037189477	0.00312212433755708	9.64178510047692	20.3667376328384	9.88314230061044	1.50275690785716	-1.3197430340364
21.151	1.26264422587872	-1.38557577506744	-1.82844992266278	-0.817720695563751	0.232474595502897	0.00311477021567266	9.75581686635346	20.3465787285449	9.86732242646561	1.48948456025362	-1.33470436605492
21.161	1.251565585563	-1.39996190658005	-1.83250487919338	-0.808569467807065	0.230092069994105	0.00310747029025593	9.86989503890911	20.3261561045391	9.8512356482205	1.47606326543529	-1.3495322287491
21.171	1.2403152400754	-1.41421824245632	-1.83651413683242	-0.799398067689784	0.22773421820674	0.00310022405260516	9.98400714158324	20.3054702635003	9.83488286190289	1.46249436552047	-1.364225139345
21.181	1.22889477993764	-1.42834325508067	-1.84047759421233	-0.790206724078089	0.225400800033588	0.00309303100288669	10.0981407350645	20.2845217147375	9.81826500339499	1.44877921738783	-1.37878162856382
21.191	1.21730580802782	-1.44233543098966	-1.84439515112189	-0.780995666340933	0.22309157769226	0.00308589064994939	10.2122834175937	20.2633109741765	9.80138304756391	1.43491919254077	-1.39320024076877
21.201	1.20554993946668	-1.45619327101317	-1.84826670850866	-0.771765124344264	0.220806315701	0.00307880251115858	10.3264228252781	20.2418385643472	9.78423800740397	1.42091567697021	-1.40747953411063
21.211	1.19362880150212	-1.46991529041419	-1.85209216848131	-0.762515328445232	0.21854478085485	0.00307176611221558	10.4405466324171	20.2201050143699	9.76683093319045	1.40677007101605	-1.42161808067198
21.221	1.18154403340457	-1.48350001903019	-1.85587143432464	-0.753246509483687	0.216306742190483	0.0030647809948669	10.554642551839	20.1981108600248	9.74916291180563	1.3924837892271	-1.43561446660994
21.231	1.16929728642697	-1.49694600142958	-1.85960441058045	-0.743958898756891	0.214091970890301	0.00305784676413139	10.6686983352519	20.1758566442392	9.73123506692584	1.37805826021961	-1.44946729229758
21.241	1.15689022338448	-1.5102517969759	-1.86329100274904	-0.734652728084624	0.211900240535851	0.00305096290519753	10.7827017735972	20.1533429151424	9.7130485543544	1.36349492653449	-1.46317517246388
21.251	1.14432451884728	-1.52341598003617	-1.86693111760766	-0.725328229730297	0.209731326794161	0.00304412897601727	10.8966406974202	20.1305702280873	9.69460456526996	1.34879524449296	-1.47673673633224
21.261	1.13160185891094	-1.53643714008926	-1.87052466310614	-0.715985636419364	0.207585007493031	0.00303734454210302	11.0105029772496	20.1075391449492	9.67590432407259	1.33396068405097	-1.49015062775757
21.271	1.11872394107117	-1.54931388185739	-1.87407154836913	-0.70662518133346	0.205461062598476	0.00303060917637448	11.1242765239867	20.0842502341116	9.65694908760493	1.3189927286522	-1.50341550536192
21.281	1.10569247409704	-1.56204482543631	-1.87757168369825	-0.697247098104528	0.203359274192479	0.00302392245900946	11.2379492893043	20.0607040704518	9.63774014438427	1.30389287507973	-1.51653004266857
21.291	1.09250917790265	-1.57462860642392	-1.88102498057425	-0.68785162080893	0.20127942645088	0.00301728397730152	11.3515092660552	20.0369012353266	9.61827881384536	1.28866263330631	-1.52949292823473
21.301	1.07917578341723	-1.58706387604753	-1.88443135165912	-0.678438983961559	0.199221305621569	0.00301069332550345	11.4649444886904	20.0128423165573	9.59856644559374	1.27330352634345	-1.54230286578263
21.311	1.06569403245376	-1.5993493012896	-1.88779071079818	-0.669009422509925	0.197184700002827	0.00300415010469542	11.5782430336864	19.9885279084154	9.57860441866977	1.25781709008905	-1.55495857432921
21.321	1.05206567757601	-1.61148356501198	-1.89110297302216	-0.65956317182824	0.195169399921892	0.00299765392264623	11.6913930199811	19.963958611607	9.55839414082293	1.2422048731738	-1.56745878831415
21.331	1.0382924819642	-1.62346536607874	-1.89436805454919	-0.65010046771149	0.19317519771379	0.00299120439366821	11.8043826094187	19.9391350332579	9.53793704779652	1.22646843680642	-1.57980225772646
21.341	1.02437621927777	-1.63529341947694	-1.89758587278553	-0.640621546369932	0.191201887701499	0.00298480113772216	11.9172000072031	19.9140577868904	9.51723460260512	1.21060935461739	-1.59198774822951
21.351	1.01031867352026	-1.64696645643707	-1.90075634632967	-0.631126644422449	0.189249266173209	0.00297844378155223	12.0298334623598	19.888727492421	9.4962882948682	1.19462921250176	-1.60401404128438
21.361	0.996121638899894	-1.65848322455108	-1.90387939497372	-0.621615998890791	0.187317131362298	0.00297213195817716	12.1422712682067	19.8631447761405	9.47509964011649	1.17852960846038	-1.61587993427179
21.371	0.981786919689185	-1.66984248788893	-1.90695493970499	-0.612089847193672	0.1854052834272	0.0029658653066298	12.2545017628308	19.8373102706975	9.45367017911393	1.16231215244027	-1.62758424061235
21.381	0.967316330083372	-1.6810430271137	-1.90998290270798	-0.602548427140795	0.183513524431204	0.0029596434718333	12.3665133295748	19.8112246150817	9.4320014771924	1.1459784661735	-1.63912578988515
21.391	0.952711694057468	-1.69208363959508	-1.91296320736616	-0.59299197692686	0.181641658322457	0.00295346610448298	12.4782943975297	19.7848884546083	9.41009512359611	1.1295301830151	-1.65050342794491
21.401	0.937974845221946	-1.70296313952136	-1.91589577826387	-0.583420735125559	0.179789490914229	0.00294733286092054	12.5898334420352	19.7583024409014	9.38795273083561	1.11296894777966	-1.66171601703728
21.411	0.923107626077451	-1.71368035777443	-1.91878054058626	-0.57383494091737	0.177956830394765	0.0029412430673335	12.7011189847322	19.7314672283647	9.36557592615327	1.09629641657692	-1.6727624359127
21.421	0.908111889623643	-1.72423414272171	-1.9216174218834	-0.564234833404709	0.176143485755819	0.00293519670267576	12.8121395953954	19.7043834844655	9.34296637401805	1.0795142566461	-1.6836415799385
21.431	0.892989497494834	-1.73462335966049	-1.92440635034952	-0.554620652264369	0.174349268291882	0.00292919343779469	12.9228838911785	19.6770518796393	9.32012575291279	1.0626241461892	-1.69435236120934
21.441	0.877742320370064	-1.74484689113803	-1.92714725538652	-0.544992637528241	0.172573991085572	0.0029232329486129	13.0333405375545	19.6494730905628	9.29705576209343	1.04562777420321	-1.70489370865601
21.451	0.862372237822245	-1.75490363705541	-1.92984006760561	-0.535351029577273	0.170817468988772	0.00291731491602344	13.1434982488495	19.621647800137	9.27375812098948	1.02852684031115	-1.71526456815255
21.461	0.846881138166052	-1.76479251476969	-1.93248471882901	-0.525696069135434	0.169079518604052	0.00291143902576613	13.2533457887831	19.5935766974698	9.25023456861334	1.01132305459215	-1.72546390262167
21.471	0.831270918304575	-1.77451245919435	-1.93508114209151	-0.516027997263658	0.167359958266221	0.00290560496832832	13.362871971014	19.5652604778588	9.22648686297865	0.994018137410472	-1.7354906921384
21.481	0.815543483574767	-1.78406242289813	-1.93762927164212	-0.506347055353795	0.165658608024055	0.00289981243883908	13.4720656596918	19.5366998427735	9.20251678052748	0.97661381924339	-1.74534393403216
21.491	0.79970074759169	-1.79344137620216	-1.94012904294556	-0.496653485122536	0.163975289622271	0.00289406113694866	13.5809157700145	19.5078954998376	9.17832611556614	0.959111840508232	-1.75502264298695
21.501	0.783744632091588	-1.80264830727538	-1.94258039268386	-0.486947528605343	0.162309826483598	0.00288835076674255	13.6894112687903	19.4788481628114	9.15391667970976	0.941513951388274	-1.76452585113997
21.511	0.767677066773804	-1.81168222222822	-1.94498325875779	-0.477229428150368	0.160662043691113	0.00288268103662695	13.7975411750059	19.4495585515734	9.12929030133538	0.923821911657776	-1.7738526081783
21.521	0.751499989141561	-1.82054214520464	-1.9473375802884	-0.467499426412362	0.159031767970663	0.00287705165923822	13.9052945603984	19.4200273921025	9.10444882504344	0.906037490505955	-1.78300198143403
21.531	0.735215344341619	-1.82922711847237	-1.94964329761841	-0.457757766346582	0.157418827673562	0.00287146235133619	14.0126605500331	19.390255416459	9.07939411112779	0.888162466360119	-1.79197305597744
21.541	0.718825085002842	-1.83773620251144	-1.95190035231363	-0.448004691202683	0.155823052759362	0.0028659128337159	14.1196283228849	19.3602433627669	9.05412803505377	0.870198626707773	-1.80076493470856
21.551	0.702331171073682	-1.84606847610095	-1.95410868716435	-0.438240444518611	0.154244274778893	0.00286040283110839	14.2261871124245	19.3299919751949	9.02865248694467	0.852147767917919	-1.80937673844684
21.561	0.6857355696586	-1.85422303640408	-1.95626824618669	-0.428465270114481	0.152682326857408	0.00285493207209083	14.3323262072085	19.2995020039373	9.0029693710762	0.834011695061401	-1.81780760601908
21.571	0.669040254853453	-1.8621989990514	-1.95837897462394	-0.418679412086461	0.151137043677901	0.00284950028899973	14.4380349514742	19.2687742051957	8.97708060537897	0.815792221730377	-1.82605669434555
21.581	0.652247207579859	-1.86999549822224	-1.96044081894779	-0.408883114800631	0.149608261464659	0.00284410721783126	14.5433027457367	19.2378093411594	8.95098812094891	0.797491169857012	-1.8341231785243
21.591	0.635358415418563	-1.87761168672449	-1.96245372685967	-0.39907662288685	0.148095817966881	0.0028387525981673	14.6481190473913	19.2066081799862	8.92469386156557	0.779110369531228	-1.84200625191363
21.601	0.618375872441817	-1.88504673607241	-1.96441764729192	-0.389260181232615	0.146599552442572	0.00283343617308053	14.7524733713178	19.1751714957833	8.89819978321808	0.760651658817754	-1.84970512621277
21.611	0.601301579044806	-1.89229983656278	-1.96633253040902	-0.379434034976907	0.145119305642489	0.00282815768906001	14.8563552904892	19.1435000685873	8.87150785363884	0.742116883572266	-1.8572190315407
21.621	0.584137541776132	-1.89937019734914	-1.96819832760878	-0.369598429504038	0.143654919794362	0.00282291689591964	14.9597544365824	19.1115946843451	8.84462005184479	0.723507897256849	-1.86454721651316
21.631	0.566885773167374	-1.90625704651429	-1.97001499152343	-0.359753610437485	0.142206238587199	0.00281771354672153	15.0626605005926	19.0794561348935	8.81753836768613	0.704826560754635	-1.87168894831775
21.641	0.549548291561749	-1.91295963114089	-1.97178247602076	-0.34989982363373	0.140773107155762	0.00281254739770613	15.1650632334497	19.0470852179394	8.79026480140253	0.686074742183691	-1.87864351278724
21.651	0.532127120941898	-1.91947721738031	-1.97350073620521	-0.340037315176077	0.139355372065258	0.00280741820820154	15.2669524466376	19.0144827370398	8.76280136318655	0.667254316710264	-1.88541021447098
21.661	0.514624290756803	-1.92580909051954	-1.97516972841892	-0.330166331368482	0.137952881296099	0.00280232574055893	15.3683180128156	18.9816495015814	8.73515007275441	0.648367166361202	-1.89198837670445
21.671	0.497041835747872	-1.93195455504633	-1.97678941024273	-0.320287118729367	0.136565484228925	0.00279726976007162	15.4691498664417	18.9485863267601	8.70731295892387	0.629415179835815	-1.8983773416769
21.681	0.479381795774199	-1.93791293471243	-1.97835974049717	-0.310399923985427	0.135193031629669	0.00279225003491059	15.5694380043984	18.9152940335605	8.67929205919922	0.610400252316948	-1.90457647049716
21.691	0.461646215637026	-1.94368357259502	-1.97988067924345	-0.300504994065443	0.133835375634894	0.00278726633604486	15.6691724866197	18.8817734487354	8.65108941936319	0.591324285281521	-1.9105851432575
21.701	0.443837144903432	-1.94926583115617	-1.98135218778437	-0.290602576094078	0.132492369737169	0.00278231843718098	15.7683434367199	18.8480254047842	8.62270709307589	0.572189186310329	-1.91640275909568
21.711	0.425956637729254	-1.95465909230052	-1.98277422866522	-0.280692917385679	0.131163868770707	0.0027774061146899	15.8669410426238	18.8140507399331	8.59414714148051	0.552996868897328	-1.92202873625494
21.721	0.40800675268128	-1.95986275743105	-1.98414676567465	-0.270776265438061	0.129849728897076	0.00277252914754181	15.9649555571978	18.7798502981126	8.56541163281582	0.533749252258273	-1.92746251214226
21.731	0.389989552558716	-1.96487624750293	-1.9854697638455	-0.260852867926306	0.128549807591077	0.00276768731724617	16.062377298883	18.7454249289373	8.53650264203529	0.514448261138775	-1.93270354338457
21.741	0.371907104213965	-1.96969900307549	-1.98674318945562	-0.250922972696538	0.127263963626827	0.00276288040777886	16.1591966523275	18.7107754876838	8.50742225043285	0.495095825621875	-1.93775130588313
21.751	0.353761478372723	-1.97433048436235	-1.98796701002865	-0.240986827759706	0.125992057063894	0.00275810820552965	16.2554040690214	18.6759028352694	8.4781725452752	0.475693880934985	-1.9426052948659
21.761	0.335554749453424	-1.9787701712795	-1.98914119433476	-0.23104468128536	0.124733949233688	0.00275337049923503	16.3509900679306	18.6408078382303	8.44875561944052	0.456244367256419	-1.947265024938
21.771	0.317288995386051	-1.98301756349164	-1.99026571239138	-0.221096781595424	0.123489502725896	0.00274866707992828	16.4459452361318	18.6054913686998	8.41917357106355	0.436749229521322	-1.95173003013033
21.781	0.298966297430328	-1.98707218045647	-1.99134053546384	-0.211143377157963	0.122258581375164	0.0027439977408658	16.5402602294478	18.5699543043863	8.38942850318699	0.417210417227237	-1.95599986394608
21.791	0.280588739993327	-1.99093356146712	-1.9923656360661	-0.201184716580948	0.121041050247822	0.00273936227748598	16.6339257730824	18.534197528551	8.35952252341907	0.397629884239096	-1.96007409940543
21.801	0.262158410446496	-1.99460126569265	-1.9933409879613	-0.19122104860602	0.119836775628854	0.00273476048734692	16.7269326622551	18.4982219299858	8.32945774359734	0.378009588593889	-1.96395232908823
21.811	0.243677398942141	-1.99807487221658	-1.99426656616241	-0.181252622102245	0.118645625008945	0.00273019217006929	16.8192717628363	18.4620284029908	8.29923627945842	0.358351492304836	-1.96763416517474
21.821	0.225147798229375	-2.00135398007356	-1.99514234693278	-0.171279686059877	0.117467467071665	0.00272565712729596	16.9109340119805	18.4256178473518	8.26886025031386	0.33865756116517	-1.97111923948443
21.831	0.206571703469554	-2.00443820828399	-1.99596830778664	-0.161302489584102	0.116302171680879	0.00272115516262098	17.0019104187608	18.3889911683177	8.23833177873178	0.318929764551609	-1.97440720351275
21.841	0.187951212051239	-2.0073271958868	-1.99674442748964	-0.151321281888795	0.115149609868178	0.00271668608156049	17.0921920648006	18.3521492765772	8.20765299022454	0.29917007522736	-1.97749772846607
21.851	0.16928842340467	-2.01002060197025	-1.99747068605933	-0.141336312290266	0.114009653820575	0.00271224969148571	17.181770104906	18.3150930882365	8.176826012942	0.279380469144903	-1.98039050529444
21.861	0.150585438815808	-2.0125181057007	-1.99814706476554	-0.131347830201005	0.112882176868221	0.00270784580158851	17.2706357676961	18.2778235247959	8.14585297737059	0.25956292524834	-1.98308524472261
21.871	0.131844361239951	-2.01481940634957	-1.99877354613087	-0.121356085123424	0.111767053472378	0.00270347422282282	17.3587803562321	18.2403415131262	8.11473601603798	0.239719425275554	-1.98558167727887
21.881	0.113067295114938	-2.01692422331821	-1.99935011393101	-0.111361326643602	0.110664159213441	0.00269913476786663	17.4461952486455	18.2026479854462	8.08347726322334	0.219851953560013	-1.98787955332204
21.891	0.0942563461739763	-2.0188322961609	-1.99987675319511	-0.101363804425023	0.109573370779122	0.0026948272510758	17.532871898764	18.1647438792983	8.05207885467302	0.199962496832319	-1.98997864306645
21.901	0.0754136212581026	-2.02054338460579	-2.0003534502061	-0.0913637682023136	0.108494565952824	0.00269055148843764	17.6188018367362	18.1266301375253	8.02054292732176	0.180053044021583	-1.99187873660486
21.911	0.0565412281283074	-2.02205726857401	-2.00078019250099	-0.0813614677749767	0.107427623602058	0.00268630729753498	17.703976669654	18.0883077082467	7.98887161901913	0.160125586056481	-1.9935796439295
21.921	0.0376412752773354	-2.02337374819665	-2.00115696887108	-0.0713571530011309	0.106372423667102	0.00268209449749517	17.7883880821732	18.0497775448345	7.95706706826138	0.140182115666219	-1.99508119495106
21.931	0.018715871741188	-2.02449264382993	-2.00148376936224	-0.0613510737912405	0.105328847149687	0.00267791290896113	17.8720278371315	18.0110406058897	7.9251314139284	0.120224627181201	-1.99638323951569
21.941	-0.000232873089650829	-2.02541379606824	-2.00176058527507	-0.05134348010185	0.104296776101935	0.00267376235403344	17.954887776165	17.9720978552175	7.89306679502586	0.100255116333659	-1.99748564742001
21.951	-0.0192028496592469	-2.02613706575533	-2.00198740916509	-0.0413346219293141	0.103276093615308	0.00266964265625952	18.0369598203209	17.9329502618032	7.86087535043249	0.0802755800580216	-1.99838830842415
21.961	-0.0381919484354827	-2.02666233399344	-2.00216423484284	-0.0313247493035293	0.102266683809814	0.00266555364056975	18.1182359706687	17.8935987997882	7.8285592186523	0.0602880162912749	-1.99909113226277
21.971	-0.0571980600995396	-2.02698950215053	-2.00229105737401	-0.0213141122816639	0.101268431823261	0.00266149513325428	18.1987083089079	17.854044448445	7.79612053757181	0.0402944237731459	-1.99959404865407
21.981	-0.0762190757355724	-2.02711849186544	-2.0023678730795	-0.0113029609418869	0.100281223800653	0.0026574669619307	18.2783689979729	17.8142881921525	7.76356144422209	0.0202968018462111	-1.99989700730683
21.991	-0.0952528870205573	-2.02704924505116	-2.00239467953547	-0.00129154537709818	0.0993049468837923	0.00265346895549078	18.3572102826351	17.7743310203717	7.73088407454572	0.000297150256012777	-1.99999997792543
22.001	-0.11429738641429	-2.02678172389601	-2.00237147557333	0.00871988431134334	0.0983394892008976	0.00264950094409792	18.4352244901012	17.7341739276201	7.69809056316845	-0.0197025310489707	-1.9999029502129
22.011	-0.133350467349515	-2.02631591086297	-2.00229826127974	0.0187310780198901	0.097384739856479	0.00264556275911773	18.5124040306087	17.693817913447	7.66518304317551	-0.0397002421172608	-1.99960593387193
22.021	-0.152410024422162	-2.02565180868694	-2.00217503799654	0.0287417856490768	0.0964405889212261	0.00264165423311655	18.5887413980174	17.6532639824086	7.63216364589266	-0.0596939831944298	-1.9991089586039
22.031	-0.171473953581673	-2.02478944036999	-2.00200180832069	0.0387517571097914	0.0955069274221412	0.00263777519981704	18.6642291703974	17.612513144042	7.59903450067171	-0.079681754923017	-1.99841207410594
22.041	-0.190540152321392	-2.02372884917475	-2.00177857610413	0.0487607423295444	0.0945836473326925	0.00263392549406301	18.7388600106134	17.5715664128403	7.56579773468062	-0.0996615585425203	-1.9975153500659
22.051	-0.209606519869004	-2.0224700986157	-2.00150534645366	0.0587684912587391	0.0936706415631984	0.00263010495180552	18.812626666905	17.5304248082271	7.53245547269798	-0.11963139608922	-1.99641887615544
22.061	-0.228670957377	-2.02101327244851	-2.00118212573073	0.0687747538769401	0.0927678039512808	0.00262631341005259	18.8855219734628	17.4890893545301	7.4990098369119	-0.139589270595997	-1.99512276202104
22.071	-0.247731368113139	-2.01935847465744	-2.00080892155128	0.0787792801991409	0.0918750292524398	0.00262255070686873	18.9575388510004	17.4475610809564	7.46546294672328	-0.159533186292045	-1.99362713727304
22.081	-0.2667856576509	-2.01750582944073	-2.00038574278547	0.0887818202820311	0.0909922131308285	0.00261881668132232	19.0286703073221	17.4058410215657	7.43181691855323	-0.1794611488024	-1.99193215147267
22.091	-0.28583173405989	-2.01545548119399	-1.99991259955741	0.0987821242302619	0.0901192521500607	0.00261511117347445	19.0989094378861	17.3639302152445	7.3980738656548	-0.199371165347433	-1.99003797411708
22.101	-0.304867508096198	-2.01320759449163	-1.99938950324488	0.10877994220271	0.0892560437642451	0.00261143402434787	19.1682494263628	17.3218297056801	7.36423589792878	-0.219261244942067	-1.98794479462244
22.111	-0.323890893392663	-2.01076235406633	-1.99881646647901	0.11877502441874	0.0884024863090488	0.0026077850759072	19.236683545189	17.2795405413344	7.33030512174367	-0.23912939859493	-1.98565282230495
22.121	-0.342899806649046	-2.00811996478653	-1.99819350314385	0.128767121164467	0.087558478992983	0.00260416417102515	19.3042051561165	17.2370637754168	7.29628363975957	-0.258973639507207	-1.98316228635994
22.131	-0.361892167822077	-2.00528065163191	-1.99752062837608	0.138755982799015	0.0867239218887541	0.00260057115346678	19.3708077107562	17.1944004658587	7.26217355075614	-0.278791983271337	-1.98047343583892
22.141	-0.38086590031536	-2.00224465966696	-1.9967978585645	0.148741359760771	0.0858987159247379	0.00259700586787119	19.4364847511171	17.1515516752862	7.22797694946445	-0.298582448069474	-1.97758653962471
22.151	-0.399818931169112	-1.99901225401251	-1.99602521134964	0.158723002573646	0.0850827628766492	0.00259346815971783	19.5012299101399	17.1085184709933	7.19369592640268	-0.318343054871614	-1.97450188640452
22.161	-0.418749191249725	-1.99558371981537	-1.99520270562323	0.168700661853322	0.0842759653592357	0.0025899578753155	19.5650369122248	17.0653019249156	7.15933256771559	-0.338071827633559	-1.9712197846411
22.171	-0.437654615439109	-1.99195936221594	-1.9943303615277	0.178674088313508	0.0834782268182043	0.00258647486177355	19.6278995737551	17.0219031136026	7.12488895501783	-0.357766793494459	-1.9677405625419
22.181	-0.456533142823827	-1.98813950631389	-1.99340820045565	0.188643032772182	0.0826894515221686	0.00258301896699174	19.6898118036135	16.9783231181912	7.09036716524082	-0.377425982974154	-1.96406456802621
22.191	-0.475382716883965	-1.9841244971319	-1.99243624504926	0.198607246157839	0.0819095445548239	0.00257959003962909	19.7507676036944	16.9345630243781	7.05576927048344	-0.397047430170066	-1.96019216869044
22.201	-0.494201285681751	-1.97991469957741	-1.99141451919967	0.208566479515733	0.0811384118071418	0.00257618792909731	19.8107610694089	16.8906239223926	7.0210973378661	-0.41662917295384	-1.95612375177129
22.211	-0.512986802049874	-1.97551049840243	-1.99034304804636	0.218520484014116	0.0803759599697882	0.00257281248553289	19.8697863901848	16.8465069069692	6.98635342938853	-0.436169253167508	-1.95185972410706
22.221	-0.531737223779499	-1.97091229816139	-1.98922185797648	0.228469010950473	0.079622096525595	0.00256946355978282	19.9278378499601	16.8022130773201	6.95153960179095	-0.455665716819325	-1.94740051209697
22.231	-0.550450513807957	-1.96612052316713	-1.98805097662415	0.238411811757754	0.078876729742162	0.00256614100339506	19.9849098276708	16.7577435371074	6.91665790641868	-0.475116614279188	-1.94274656165849
22.241	-0.569124640406081	-1.96113561744479	-1.9868304328697	0.248348638010604	0.0781397686646372	0.00256284466858754	20.0409967977314	16.7130993944153	6.88171038909016	-0.494520000473545	-1.9378983381828
22.251	-0.587757577365172	-1.95595804468392	-1.98556025683896	0.258279241431589	0.0774111231085286	0.00255957440824845	20.0960933305103	16.6682817617223	6.84669908996826	-0.51387393507996	-1.93285632648819
22.261	-0.606347304183576	-1.95058828818859	-1.98424047990242	0.268203373897415	0.0766907036527314	0.00255633007590454	20.1501940927978	16.6232917558734	6.81162604343492	-0.533176482721087	-1.92762103077165
22.271	-0.624891806252856	-1.94502685082555	-1.98287113467445	0.278120787445146	0.0759784216325856	0.00255311152572405	20.2032938482679	16.5781304980514	6.77649327796893	-0.552425713158261	-1.92219297455838
22.281	-0.643389075043522	-1.93927425497054	-1.9814522550124	0.288031234278418	0.0752741891331397	0.0025499186124868	20.2553874579331	16.5327991137496	6.74130281602695	-0.571619701484466	-1.91657270064947
22.291	-0.661837108290323	-1.93333104245261	-1.97998387601575	0.297934466773649	0.0745779189824473	0.00254675119158167	20.3064698805927	16.4872987327424	6.70605667392767	-0.590756528316877	-1.91076077106764
22.301	-0.680233910177058	-1.92719777449656	-1.97846603402518	0.307830237486239	0.0738895247450644	0.00254360911898706	20.3565361732738	16.441630489058	6.67075686173901	-0.609834279988752	-1.90475776700099
22.311	-0.698577491520903	-1.92087503166352	-1.97689876662165	0.317718299156778	0.073208920715606	0.00254049225125784	20.4055814916657	16.3957955209488	6.63540538316833	-0.628851048740815	-1.89856428874494
22.321	-0.716865869956224	-1.91436341378953	-1.97528211262538	0.32759840471723	0.0725360219124247	0.0025374004455223	20.453601090547	16.3497949708637	6.60000423545569	-0.647804932912052	-1.89218095564214
22.331	-0.735097070117861	-1.9076635399223	-1.97361611209487	0.337470307297134	0.0718707440714543	0.00253433355945733	20.5005903242054	16.3036299854186	6.56455540927	-0.666694037129826	-1.8856084060206
22.341	-0.753269123823857	-1.90077604825609	-1.97190080632586	0.347333760229782	0.0712130036400911	0.00253129145128716	20.5465446468502	16.2573017153682	6.52906088860805	-0.68551647249947	-1.87884729712978
22.351	-0.771380070257625	-1.89370159606464	-1.97013623785026	0.357188517058402	0.0705627177712757	0.00252827397976781	20.5914596130174	16.2108113155766	6.49352265069642	-0.70427035679312	-1.87189830507496
22.361	-0.789427956149517	-1.88644085963227	-1.96832245043505	0.367034331542332	0.0699198043175979	0.0025252810041799	20.6353308779677	16.1641599449883	6.45794266589616	-0.722953814637987	-1.86476212474953
22.371	-0.807410835957787	-1.87899453418315	-1.96645948908117	0.376870957663188	0.0692841818255997	0.00252231238431428	20.678154198076	16.1173487665992	6.42232289761025	-0.741564977703849	-1.85743946976559
22.381	-0.825326772048924	-1.87136333380861	-1.9645474000223	0.386698149631029	0.0686557695301333	0.00251936798046229	20.7199254312141	16.0703789474275	6.38666530219369	-0.760101984889903	-1.84993107238254
22.391	-0.843173834877341	-1.86354799139266	-1.96258623072377	0.396515661890515	0.0680344873488302	0.00251644765341847	20.7606405371254	16.023251658484	6.35097182886634	-0.778562982510892	-1.84223768343386
22.401	-0.860950103164385	-1.85554925853567	-1.96057602988123	0.406323249127054	0.0674202558767342	0.00251355126445108	20.8002955777913	15.9759680747427	6.31524441962836	-0.796946124482422	-1.83436007225202
22.411	-0.878653664076835	-1.84736790547584	-1.95851684741933	0.416120666272619	0.0668129963810088	0.0025106786752468	20.8388867177885	15.9285293751113	6.27948500917445	-0.815249572505631	-1.82629902659159
22.421	-0.896282613404185	-1.83900472100984	-1.95640873449069	0.425907668512562	0.0662126307956863	0.00250782974802512	20.8764102246432	15.8809367424018	6.24369552482201	-0.833471496250955	-1.81805535255041
22.431	-0.913835055735717	-1.83046051241068	-1.95425174347451	0.435684011291406	0.0656190817165968	0.00250500434547349	20.9128624691719	15.8331913633005	6.20787788643031	-0.851610073541218	-1.80962987448901
22.441	-0.931309104636653	-1.82173610534399	-1.95204592797513	0.445449450318968	0.0650322723964332	0.0025022023307273	20.9482399258156	15.7852944283384	6.1720340063259	-0.869663490533792	-1.80102343494819
22.451	-0.94870288282354	-1.8128323437826	-1.94979134282073	0.45520374157648	0.0644521267398337	0.00249942356737657	20.9825391729666	15.7372471318609	6.13616578923049	-0.887629941902037	-1.79223689456472
22.461	-0.966014522338862	-1.80375008991922	-1.94748804406189	0.464946641322701	0.0638785692986463	0.0024966679194447	21.0157568932855	15.689050671998	6.1002751321912	-0.905507631015781	-1.78327113198532
22.471	-0.983242164724845	-1.79449022407744	-1.94513608897018	0.474677906100023	0.0633115252672412	0.0024939352513934	21.0478898740114	15.6407062506343	6.06436392451315	-0.923294770121004	-1.77412704377877
22.481	-1.00038396119644	-1.78505364462079	-1.94273553603666	0.484397292740566	0.0627509204779241	0.00249122542811357	21.078935007262	15.5922150733784	6.0284340476942	-0.940989580518632	-1.76480554434628
22.491	-1.01743807281346	-1.77544126786022	-1.94028644497044	0.494104558372272	0.0621966813964958	0.00248853831491486	21.1088892903262	15.5435783495329	5.99248737536212	-0.958590292742356	-1.75530756583002
22.501	-1.03440267065188	-1.76565402795962	-1.93778887669711	0.503799460424987	0.0616487351178404	0.0024858737775311	21.1377498259478	15.494797292064	5.95652577321387	-0.976095146735635	-1.74563405801993
22.511	-1.05127593597426	-1.75569287683973	-1.93524289335721	0.513481756636536	0.0611070093616791	0.00248323168210099	21.1655138226003	15.4458731175708	5.92055109895703	-0.993502392027644	-1.73578598825873
22.521	-1.06805606039925	-1.7455587840802	-1.93264855830464	0.523151205058793	0.0605714324683423	0.00248061189517807	21.1921785947529	15.3968070462549	5.88456520225336	-1.01081028790837	-1.72576434134519
22.531	-1.08474124607018	-1.73525273681999	-1.93000593610505	0.532807564063738	0.0600419333947168	0.00247801428371159	21.2177415631278	15.3476003018895	5.84856992466454	-1.02801710360264	-1.71557011943564
22.541	-1.10132970583942	-1.7247757396113	-1.92731509251754	0.542450592304843	0.0595184417112384	0.00247543870778452	21.2422002547189	15.2982541117886	5.81256709913975	-1.04512111844324	-1.70520434194379
22.551	-1.11781966338465	-1.71412881445088	-1.92457609454345	0.552080048857474	0.0590008875944367	0.00247288504240348	21.2655523037223	15.2487697067785	5.77655855135345	-1.06212062204292	-1.69466804543874
22.561	-1.13420935342538	-1.70331300054101	-1.92178901037386	0.561695693090728	0.0584892018271332	0.00247035315578853	21.2877954510752	15.1991483211629	5.74054609826647	-1.07901391446549	-1.68396228354137
22.571	-1.15049702187096	-1.69232935422704	-1.91895390940466	0.571297284717468	0.0579833157931867	0.002467842916473	21.3089275449044	15.1493911926938	5.7045315485372	-1.09579930639579	-1.67308812681894
22.581	-1.16668092598417	-1.68117894888967	-1.91607086223498	0.580884583800837	0.0574831614738669	0.00246535419337034	21.3289465407404	15.0994995625399	5.66851670248226	-1.11247511930861	-1.66204666267806
22.591	-1.18275933451115	-1.66986287493534	-1.91313994069902	0.590457350859956	0.056988671446738	0.00246288687103805	21.3478505022465	15.0494746752387	5.63250335303464	-1.12903968563657	-1.65083899525595
22.601	-1.1987305279431	-1.65838223938193	-1.91016121776179	0.600015346574763	0.0564997788756005	0.00246044080374645	21.3656375998203	14.9993177787145	5.59649328267092	-1.14549134893682	-1.63946624531001
22.611	-1.21459279857544	-1.64673816605043	-1.90713476762123	0.609558332095225	0.0560164175126754	0.0024580158615478	21.382306112382	14.9490301242004	5.56048826643419	-1.16182846405675	-1.62792955010576
22.621	-1.23034445070178	-1.63493179534779	-1.90406066567117	0.619086068945571	0.0555385216937476	0.00245561191486134	21.3978544270101	14.8986129662211	5.5244900708663	-1.17804939729847	-1.61623006330309
22.631	-1.2459838007724	-1.62296428415046	-1.90093898849941	0.628598319030264	0.0550660263348807	0.00245322883447895	21.4122810391067	14.8480675625615	5.48850045397251	-1.19415252658215	-1.60436895484096
22.641	-1.26150917755168	-1.61083680568634	-1.89776981388577	0.638094844639965	0.0545988669292122	0.0024508664915671	21.4255845525529	14.7973951742353	5.45252116518766	-1.21013624160831	-1.5923474108203
22.651	-1.27691892227435	-1.59855054941503	-1.89455322080011	0.647575408457484	0.0541369795438539	0.00244852475765697	21.4377636798549	14.7465970654535	5.41655394534412	-1.22599894401874	-1.58016663338552
22.661	-1.29221138879785	-1.58610672091695	-1.89128928940325	0.657039773574052	0.0536803008176885	0.00244620350599219	21.448817242336	14.6956745035865	5.38060052674104	-1.24173904755644	-1.5678278406042
22.671	-1.30738494376488	-1.5735065417392	-1.88797810103615	0.666487703464147	0.0532287679558512	0.00244390260750165	21.4587441700955	14.644628759149	5.34466263281435	-1.25735497822416	-1.55533226634534
22.681	-1.3224379667475	-1.56075124930245	-1.88461973822671	0.675918962022617	0.0527823187292338	0.00244162193481722	21.4675435022943	14.5934611057518	5.30874197841243	-1.27284517444185	-1.54268116015595
22.691	-1.33736885040176	-1.54784209676442	-1.88121428468473	0.685333313560171	0.0523408914708645	0.00243936136093022	21.4752143872057	14.5421728200755	5.27284026966883	-1.28820808720279	-1.52987578713611
22.701	-1.35217600061803	-1.53478035289232	-1.87776182529975	0.694730522809276	0.051904425073073	0.00243712075920235	21.4817560823131	14.4907651818378	5.23695920397808	-1.30344218022852	-1.51691742781244
22.711	-1.36685783667031	-1.52156730193377	-1.87426244613894	0.704110354930057	0.0514728589847666	0.00243490000335235	21.4871679543974	14.439239473762	5.20110046997288	-1.31854593012243	-1.50380737801009
22.721	-1.38141279136409	-1.50820424348611	-1.87071623444488	0.713472575516168	0.0510461332087259	0.00243269896745978	21.4914494796147	14.3875969815442	5.16526574750279	-1.33351782652211	-1.49054694872311
22.731	-1.39583931118317	-1.49469249236428	-1.86712327863341	0.722816950600665	0.0506241882989624	0.00243051752597432	21.4946002435643	14.3358389938214	5.12945670761434	-1.34835637225039	-1.47713746598336
22.741	-1.41013585643503	-1.48103337846718	-1.86348366829134	0.732143246661864	0.0502069653581506	0.0024283555537004	21.4966199413465	14.283966802139	5.09367501253248	-1.36306008346508	-1.46358027072797
22.751	-1.42430090139502	-1.46722824664249	-1.85979749417422	0.741451230629189	0.0497944060350629	0.00242621292580925	21.4975083776103	14.2319817009184	5.0579223156434	-1.3776274898073	-1.44987671866515
22.761	-1.43833293444923	-1.45327845655012	-1.85606484820405	0.750740669889004	0.0493864525221033	0.00242408951782901	21.4972654665915	14.1798849874243	5.02220026147874	-1.39205713454856	-1.4360281801387
22.771	-1.45223045823606	-1.43918538252409	-1.85228582346692	0.760011332290442	0.0489830475528353	0.00242198520565574	21.4958912321401	14.1276779617323	4.98651048570101	-1.40634757473641	-1.42203603999091
22.781	-1.46599198978641	-1.42495041343303	-1.84846051421072	0.769262986151208	0.0485841343996027	0.00241989986554284	21.4933858077386	14.0753619266965	4.95085461509031	-1.42049738133873	-1.40790169742415
22.791	-1.47961606066256	-1.41057495253923	-1.8445890158427	0.778495400263392	0.0481896568711351	0.00241783337411068	21.4897494365088	14.022938187916	4.91523426753232	-1.43450513938667	-1.39362656586089
22.801	-1.49310121709572	-1.39606041735629	-1.8406714249271	0.787708343899248	0.0477995593102468	0.00241578560834134	21.4849824712098	13.970408053703	4.8796510520075	-1.44836944811609	-1.3792120728024
22.811	-1.50644602012216	-1.38140823950533	-1.8367078391827	0.796901586816973	0.047413786591527	0.00241375644557819	21.479085374225	13.9177728350495	4.84410656858146	-1.46208892110766	-1.36465965968597
22.821	-1.51964904571794	-1.3666198645698	-1.83269835748036	0.806074899266474	0.0470322841190813	0.00241174576353581	21.4720587175392	13.8650338455942	4.80860240839649	-1.47566218642553	-1.34997078174079
22.831	-1.53270888493233	-1.35169675194901	-1.82864307984052	0.815228051995115	0.0466549978243136	0.00240975344028759	21.4639031827054	13.81219240159	4.77314015366424	-1.48908788675447	-1.3351469078424
22.841	-1.54562414401969	-1.33664037471016	-1.82454210743068	0.82436081625346	0.0462818741637113	0.00240777935428003	21.4546195608014	13.7592498218705	4.73772137765954	-1.50236467953563	-1.32018952036584
22.851	-1.55839344457085	-1.32145221943233	-1.82039554256195	0.833472963794214	0.0459128601150627	0.00240582338379594	21.4442087523368	13.7062074278262	4.7023476446557	-1.51549123710081	-1.30510011503741
22.861	-1.57101542363953	-1.30613378607665	-1.81620348868926	0.842564266898647	0.0455479031801887	0.00240388540855329	21.4326717673089	13.653066543344	4.66702051010267	-1.52846624680518	-1.28988020078505
22.871	-1.58348873387267	-1.29068658781328	-1.81196605040589	0.851634498361223	0.0451869513779106	0.00240196530810235	21.4200097250066	13.5998284948012	4.63174152043814	-1.5412884111586	-1.2745312995875
22.881	-1.59581204363563	-1.27511215087538	-1.80768333344177	0.860683431502433	0.0448299532435785	0.00240006296236002	21.4062238539666	13.5464946110233	4.59651221314868	-1.55395644795529	-1.25905494632211
22.891	-1.60798403713685	-1.25941201440457	-1.80335544466086	0.869710840174468	0.0444768578269777	0.00239817825162306	21.3913154918792	13.4930662232505	4.56133411676872	-1.56646909040215	-1.24345268861129
22.901	-1.62000341455098	-1.24358773029527	-1.79898249205847	0.878716498766883	0.0441276146902664	0.00239631105655487	21.3752860854827	13.4395446651044	4.52620875088053	-1.57882508724536	-1.22772608666782
22.911	-1.63186889214047	-1.22764086303757	-1.7945645847585	0.887700182212239	0.0437821739058991	0.00239446125819991	21.3581371904476	13.3859312725541	4.49113762611503	-1.59102320289553	-1.21187671313878
22.921	-1.64357920237579	-1.21157298955907	-1.79010183301071	0.896661665991744	0.0434404860545928	0.00239262873797491	21.3398704712507	13.3322273838833	4.45612224415363	-1.60306221755125	-1.19590615294833
22.931	-1.65513309405387	-1.19538569906531	-1.78559434818798	0.905600726140867	0.0431025022232705	0.00239081337768285	21.3204877010389	13.2784343396561	4.42116409773087	-1.6149409273211	-1.17981600313916
22.941	-1.66652933241522	-1.17908059287915	-1.78104224278342	0.914517139254947	0.0427681740030463	0.00238901505949607	21.299990761482	13.2245534826839	4.38626467063801	-1.626658144344	-1.16360787271286
22.951	-1.67776669925934	-1.16265928427882	-1.77644563040762	0.923410682494787	0.0424374534871776	0.00238723366597651	21.278381642616	13.1705861579911	4.35142543772742	-1.63821269690801	-1.14728338246895
22.961	-1.68884399305862	-1.14612339833492	-1.77180462578575	0.932281133592229	0.0421102932690584	0.00238546908006623	21.2556624426752	13.1165337127819	4.31664786491781	-1.6496034295675	-1.13084416484286
22.971	-1.69976002907062	-1.12947457174613	-1.7671193447547	0.941128270855719	0.0417866464401874	0.00238372118509412	21.2318353679143	13.062397496406	4.28193340920028	-1.66082920325869	-1.11429186374266
22.981	-1.71051363944876	-1.11271445267386	-1.76238990426011	0.949951873175858	0.0414664665881455	0.00238198986477634	21.20690273242	13.0081788603253	4.24728351864514	-1.67188889541359	-1.09762813438465
22.991	-1.72110367335141	-1.09584470057576	-1.75761642235351	0.95875172003093	0.041149707794578	0.00238027500321733	21.1808669579124	12.9538791580794	4.21269963240951	-1.68278140007217	-1.0808546431279
23.001	-1.73152899704937	-1.0788669860381	-1.75279901818928	0.96752759149243	0.0408363246331537	0.00237857648491294	21.1537305735356	12.8994997452518	4.17818318074564	-1.69350562799306	-1.06397306730754
23.011	-1.74178849403163	-1.06178299060704	-1.74793781202167	0.976279268230565	0.0405262721675473	0.00237689419475079	21.1254962156381	12.8450419794363	4.14373558500997	-1.70406050676241	-1.04698509506709
23.021	-1.75188106510963	-1.04459440661886	-1.74303292520179	0.985006531519741	0.0402195059493842	0.00237522801801765	21.096166627543	12.7905072202023	4.10935825767291	-1.71444498090112	-1.02989242518962
23.031	-1.76180562851971	-1.02730293702909	-1.73808448017457	0.993709163244046	0.0399159820161986	0.002373577840391	21.0657446593076	12.735896829061	4.07505260232926	-1.72465801197044	-1.01269676692788
23.041	-1.77156112002399	-1.00991029524065	-1.73309260047564	1.0023869459027	0.0396156568893725	0.00237194354795351	21.0342332674723	12.6812121694313	4.04082001370937	-1.73469857867578	-0.995399839833343
23.051	-1.78114649300955	-0.992418204930853	-1.72805741072825	1.0110396626155	0.0393184875720632	0.00237032502718301	21.0016355148	12.6264546066055	4.00666187769085	-1.74456567696882	-0.978003373584324
23.061	-1.79056071858588	-0.974828399877528	-1.72297903664013	1.01966709712826	0.0390244315471205	0.00236872216496041	20.9679545700042	12.5716255077148	3.97257957131099	-1.75425832014797	-0.960509107812952
23.071	-1.79980278568071	-0.957142623784057	-1.71785760500036	1.02826903381821	0.0387334467749842	0.00236713484858068	20.9331937074673	12.5167262416956	3.93857446277973	-1.76377553895698	-0.942918791931215
23.081	-1.80887170113402	-0.939362630103471	-1.71269324367611	1.0368452576994	0.0384454916915727	0.00236556296573283	20.8973563069483	12.4617581792544	3.90464791149327	-1.7731163816819	-0.925234184956053
23.091	-1.81776648979044	-0.921490181861581	-1.70748608160951	1.04539555442808	0.0381605252061518	0.00236400640452708	20.8604458532804	12.4067226928339	3.87080126804826	-1.78227991424625	-0.907457055333416
23.101	-1.82648619458985	-0.903527051479163	-1.70223624881437	1.05391971030805	0.0378785066991792	0.00236246505347614	20.822465936058	12.3516211565787	3.83703587425645	-1.79126522030439	-0.889589180761464
23.111	-1.83502987665624	-0.885475020593224	-1.69694387637288	1.06241751229604	0.0375993960201414	0.00236093880151246	20.7834202493134	12.2964549463001	3.80335306316	-1.80007140133323	-0.87163234801275
23.121	-1.84339661538487	-0.867335879877356	-1.6916090964324	1.07088874800702	0.0373231534853601	0.00235942753798088	20.7433125911839	12.2412254394424	3.76975415904726	-1.80869757672199	-0.853588352755594
23.131	-1.85158550852763	-0.849111428861207	-1.68623204220205	1.0793332057195	0.037049739875782	0.00235793115263909	20.7021468635676	12.1859340150479	3.73624047746901	-1.81714288386031	-0.835458999374489
23.141	-1.85959567227497	-0.830803475730842	-1.68081284795086	1.08775067436274	0.0367791164265056	0.002356449535506	20.6599270716535	12.1305820537658	3.7028133251146	-1.82540647822454	-0.817246100789654
23.151	-1.86742624134263	-0.812413837201862	-1.67535164900015	1.09614094357707	0.0365112448494176	0.00235498257730884	20.61665732391	12.0751709376859	3.66947400025763	-1.8334875334621	-0.798951478275783
23.161	-1.87507636904681	-0.793944338280161	-1.66984858172428	1.10450380366331	0.0362460873058025	0.00235353016908202	20.5723418313527	12.0197020504372	3.63622379233792	-1.84138524147422	-0.780576961279868
23.171	-1.88254522738407	-0.775396812097172	-1.66430378354587	1.11283904560709	0.0359836064125563	0.00235209220227507	20.526984907282	11.9641767771079	3.60306398212875	-1.84909881249668	-0.762124387238311
23.181	-1.88983200710775	-0.75677309972502	-1.65871739293232	1.12114646108392	0.0357237652397928	0.00235066856877581	20.4805909668874	11.9085965042108	3.56999584175428	-1.8566274751788	-0.743595601393125
23.191	-1.8969359178025	-0.738075049990786	-1.65308954939241	1.12942584246414	0.0354665273083614	0.00234925916089617	20.4331645268413	11.8529626196493	3.53702063470674	-1.86397047666058	-0.724992456607466
23.201	-1.90385618795722	-0.719304519290805	-1.64742039347271	1.13767698281871	0.0352118565877243	0.00234786387138371	20.3847102048872	11.7972765126813	3.50413961586981	-1.871127082648	-0.706316813180299
23.211	-1.91059206503596	-0.700463371403447	-1.64171006675407	1.14589967592411	0.0349597174934482	0.00234648259341517	20.3352327194139	11.7415395738845	3.47135403153678	-1.87809657748643	-0.68757053866041
23.221	-1.91714281557896	-0.681553477517871	-1.63595871181708	1.15409371648364	0.0347100749941803	0.00234511521730672	20.2847368904301	11.685753194531	3.43866512105401	-1.88487826423218	-0.668755507659634
23.231	-1.92350772515762	-0.662576715277486	-1.63016647234767	1.16225889936576	0.0344628942215556	0.00234376164300373	20.2332276341094	11.629918768649	3.40607411107049	-1.89147146472223	-0.64987360166538
23.241	-1.92968609857749	-0.643534969540891	-1.62433349299997	1.17039502055754	0.0342181409459202	0.00234242176376068	20.1807099685388	11.5740376903971	3.37358222271149	-1.89787551964203	-0.630926708852526
23.251	-1.93567725988049	-0.624430131760175	-1.61845991945207	1.17850187673874	0.033975781357444	0.00234109547382684	20.1271890104312	11.5181113552029	3.34119066833841	-1.90408978859143	-0.61191672389455
23.261	-1.9414805524086	-0.605264099807183	-1.61254589840056	1.18657926530345	0.0337357820715595	0.00233978266823193	20.0726699747593	11.462141159685	3.30890065169839	-1.9101136501487	-0.592845547774121
23.271	-1.94709533886488	-0.586038777791549	-1.60659157755571	1.19462698437431	0.0334981101308398	0.0023384832426416	20.0171581743305	11.4061285015938	3.27671336801543	-1.91594650193272	-0.573715087592943
23.281	-1.95252100137213	-0.566756075873523	-1.60059710563711	1.20264483281199	0.0332627330046279	0.00233719709324217	19.9606590193214	11.3500747797638	3.24463000404644	-1.92158776066316	-0.554527256381108
23.291	-1.95775694152918	-0.547417910073607	-1.59456263236975	1.21063261022216	0.0330296185873675	0.00233592411671878	19.9031780167862	11.2939813940736	3.21265173811801	-1.92703686221885	-0.535283972905732
23.301	-1.96280258046528	-0.528026202080438	-1.58848830848004	1.21859011696119	0.0327987351962961	0.00233466421021398	19.8447207701475	11.2378497454087	3.18077974015438	-1.93229326169417	-0.515987161479134
23.311	-1.96765735889291	-0.508582879059982	-1.58237428569163	1.22651715414375	0.0325700515702162	0.00233341727127563	19.78529297869	11.1816812356185	3.14901517171902	-1.93735643345357	-0.496638751766383
23.321	-1.97232073715638	-0.489089873453318	-1.57622071672325	1.23441352363951	0.0323435368620232	0.00233218319813017	19.7249004369705	11.1254772675066	3.11735918597765	-1.94222587118408	-0.477240678592312
23.331	-1.97679219534954	-0.469549122981047	-1.57002775533333	1.24227902824033	0.0321191607731867	0.00233096196662892	19.6635490358095	11.0692392448947	3.08581292897571	-1.94690108794598	-0.457794881748089
23.341	-1.98107123313983	-0.449962569800014	-1.56379555615018	1.25011347113615	0.0318968931064531	0.00232975337210116	19.6012447567546	11.0129685722072	3.05437753557237	-1.95138161622151	-0.438303305797178
23.351	-1.985157370109	-0.430332161235976	-1.5575242748022	1.25791665671563	0.0316767043783711	0.00232855730469093	19.537993678472	10.9566666541871	3.02305413551665	-1.95566700796156	-0.418767899880946
23.361	-1.98905014556664	-0.41065984875815	-1.55121406800721	1.26568838978736	0.0314585652996062	0.00232737369715068	19.4738019702599	10.9003348977054	2.99184384768726	-1.95975683463052	-0.399190617523691
23.371	-1.99274911867385	-0.390947588147409	-1.54486509344975	1.2734284759574	0.0312424469827095	0.00232620247413322	19.4086758939387	10.8439747103081	2.96074778281596	-1.96365068724916	-0.379573416437341
23.381	-1.99625386851476	-0.371197339549029	-1.53847750964148	1.28113672192083	0.0310283210604143	0.00232504347895842	19.3426218047036	10.7875874988093	2.92976704543674	-1.96734817643543	-0.359918258325665
23.391	-1.99956399417726	-0.351411066974053	-1.53205147619187	1.28881293504355	0.0308161596133427	0.00232389666075034	19.2756461494072	10.7311746718305	2.89890273126767	-1.97084893244352	-0.34022710868808
23.401	-2.0026791146472	-0.331590738067781	-1.52558715361847	1.29645692346135	0.0306059350237569	0.00232276190976128	19.2077554646764	10.6747376383051	2.86815592748871	-1.97415260520072	-0.320501936623155
23.411	-2.00559886891951	-0.311738324001646	-1.5190847034082	1.30406849611942	0.0303976200779479	0.00232163912825129	19.1389563773472	10.6182778078551	2.83752771319292	-1.97725886434253	-0.300744714631645
23.421	-2.00832291601671	-0.291855799261456	-1.5125442879981	1.31164746277333	0.0301911879466107	0.00232052821487738	19.069255603673	10.5617965906545	2.80701915935621	-1.98016739924562	-0.280957418419298
23.431	-2.01085093502556	-0.271945141454045	-1.50596607077965	1.31919363399301	0.0299866121907046	0.00231942907275142	18.998659948772	10.5052953974538	2.77663132887577	-1.98287791905892	-0.261142026699232
23.441	-2.01318262512124	-0.252008331106241	-1.49935021609125	1.3267068211678	0.029783866754754	0.00231834160607814	18.9271763059469	10.4487756395199	2.74636527658922	-1.9853901527327	-0.241300520994122
23.451	-2.01531770559193	-0.232047351465357	-1.49269688921337	1.33418683651119	0.0295829259630996	0.00231726571954538	18.8548116560236	10.3922387285958	2.71622204929874	-1.98770384904569	-0.221434885437988
23.461	-2.01725591586213	-0.212064188299805	-1.48600625636448	1.34163349306554	0.0293837645167993	0.00231620131831856	18.7815730666877	10.3356860768654	2.68620268579642	-1.9898187766302	-0.201547106577839
23.471	-2.01899701553538	-0.192060829717593	-1.47927848471611	1.34904660471037	0.0291863575170486	0.00231514832760869	18.7074676920645	10.2791190970475	2.65630821695886	-1.99173472399522	-0.181639173174994
23.481	-2.02054078435109	-0.172039265913118	-1.47251374233231	1.35642598615606	0.0289906803845309	0.00231410663535238	18.6325027712989	10.2225392019819	2.62653966556674	-1.99345149954761	-0.16171307600619
23.491	-2.02188702226255	-0.152001489019271	-1.46571219821998	1.36377145295935	0.0287967089316383	0.00231307614773881	18.5566856285851	10.1659478049602	2.59689804653332	-1.99496893161125	-0.141770807664553
23.501	-2.02303554943217	-0.131949492890064	-1.45887402230695	1.37108282152459	0.0286044193342862	0.00231205677126025	18.4800236722292	10.1093463195713	2.56738436686293	-1.9962868684442	-0.121814362360285
23.511	-2.02398620624545	-0.111885272900535	-1.451999385438	1.37835990910814	0.0284137881293984	0.00231104841294308	18.4025243939478	10.0527361596684	2.53799962567749	-1.99740517825387	-0.101845735721299
23.521	-2.02473885332238	-0.0918108257462026	-1.44508845937052	1.38560253382307	0.028224792211614	0.00231005098029607	18.3241953681517	9.99611873933258	2.50874481424232	-1.99832374921022	-0.0818669245936055
23.531	-2.0252933715273	-0.0717281492431912	-1.43814141676988	1.39281051464434	0.0280374088307572	0.00230906438121851	18.2450442512282	9.93949547283488	2.47962091599693	-1.99904248945691	-0.0618799268416816
23.541	-2.02564966197925	-0.05163924212708	-1.4311584312061	1.39998367141102	0.0278516155911323	0.00230808852428373	18.1650787808294	9.88286777461011	2.45062890657501	-1.99956132712051	-0.041886741148633
23.551	-2.02580764605077	-0.0315461038505071	-1.4241396771485	1.4071218248332	0.0276673904414361	0.00230712331846207	18.084306775071	9.82623705921176	2.42176975382606	-1.9998802103177	-0.0218893668163749
23.561	-2.02576726542442	-0.0114507344087552	-1.41708533006998	1.4142247964773	0.0274847117304267	0.00230616877129397	18.0027361323164	9.76960474204154	2.39304441779407	-1.99999910716042	-0.0018898035656834
23.571	-2.02552848198242	0.00864486591824346	-1.40999556611704	1.42129240882687	0.027303558078867	0.00230522469388254	17.9203748292854	9.71297223701925	2.36445385099952	-1.99991800575908	0.0181099486637969
23.581	-2.02509127789341	0.0287386967229337	-1.4028705624287	1.42832448523014	0.0271239084733076	0.00230429099415001	17.8372309211712	9.65634095883117	2.33599899814476	-1.99963691422377	0.0381078899134954
23.591	-2.02445565558756	0.0488287576822684	-1.39571049702946	1.43532084992282	0.0269457422378406	0.00230336758365639	17.7533125406384	9.59971232216797	2.30768079625583	-1.99915586066338	0.058102020405966
23.601	-2.02362163775185	0.0689130487588332	-1.38851554882157	1.44228132803306	0.0267690390304198	0.00230245437462622	17.6686278970387	9.54308774166611	2.27950017471296	-1.99847489318289	0.0780903407448072
23.611	-2.02258926732395	0.0889895704016268	-1.38128589758046	1.44920574558585	0.0265937788399154	0.00230155127993794	17.5831852756236	9.48646863187215	2.25145805527716	-1.99759407987847	0.098070852114656
23.621	-2.02135860748431	0.109056323746755	-1.37402172395029	1.45609392950741	0.0264199419832045	0.00230065821310659	17.4969930367503	9.42985640720719	2.22355535211694	-1.99651350883072	0.118041556481019
23.631	-2.0199297416462	0.129111310818021	-1.36672320943937	1.46294570762952	0.0262475091023507	0.00229977508828486	17.4100596150807	9.37325248193129	2.19579297183515	-1.99523328809584	0.138000456790094
23.641	-2.01830277254325	0.149152535158485	-1.35939053628242	1.46976090870085	0.0260764601685743	0.00229890169703104	17.322393509939	9.31665826920566	2.16817181136445	-1.99375354569484	0.157945557168497
23.651	-2.01647782470364	0.169178000835266	-1.35202388783125	1.47653936236652	0.0259067772252234	0.00229803807317872	17.2340033089616	9.260075183743	2.14069276385007	-1.99207442960072	0.177874863122798
23.661	-2.01445504212201	0.189185713753855	-1.34462344815771	1.48328089920014	0.0257384418318658	0.00229718413108243	17.144897664492	9.20350463909775	2.11335671326801	-1.99019610772371	0.197786381739021
23.671	-2.01223458896131	0.209173681510632	-1.33718940217934	1.48998535069787	0.025571435856418	0.00229633978557984	17.0550852998517	9.14694804852087	2.0861645361237	-1.98811876789441	0.217678121881885
23.681	-2.00981664953253	0.229139913592961	-1.32972193565481	1.4966525492827	0.0254057414718228	0.00229550495200996	16.9645750084978	9.0904068249244	2.05911710147755	-1.98584261784508	0.237548094393966
23.691	-2.00720142827247	0.249082421579078	-1.32222123517919	1.50328232830856	0.0252413411526717	0.0022946795461986	16.8733756531723	9.03388238084608	2.03221527097035	-1.98336788518883	0.257394312294557
23.701	-2.00438914971949	0.268999219337757	-1.31468748817932	1.50987452206457	0.0250782176718711	0.00229386348447354	16.7814961650444	8.97737612841398	2.00545989884862	-1.98069481739686	0.277214790978419
23.711	-2.00138005848733	0.288888323227747	-1.30712088290912	1.51642896577912	0.0249163540972902	0.00229305668364842	16.6889455428465	8.92088947931104	1.97885183198998	-1.97782368177373	0.297007548414195
23.721	-1.99817441923698	0.308747752296941	-1.29952160844483	1.52294549562402	0.0247557337884215	0.00229225906103489	16.5957328520016	8.86442384473978	1.95239190992835	-1.9747547654306	0.316770605342629
23.731	-1.99477251664647	0.328575528481269	-1.29188985468033	1.52942394871863	0.0245963403930642	0.00229147053444458	16.5018672237456	8.80798063538686	1.92608096487917	-1.97148837525655	0.336501985474509
23.741	-1.99117465537849	0.348369676803479	-1.28422581232224	1.53586416313387	0.0244381578435407	0.00229069102207793	16.4073578542379	8.75156126138707	1.89991982176365	-1.96802483788788	0.356199715688253
23.751	-1.98738116004747	0.368128225570876	-1.27652967288547	1.54226597789631	0.0242811703547103	0.00228992044283757	16.31221400368	8.69516713229015	1.87390929823626	-1.96436449967543	0.375861826227267
23.761	-1.98339237518236	0.387849206573818	-1.26880162868811	1.54862923299222	0.0241253624192819	0.00228915871600852	16.2164449954057	8.63879965702322	1.84805020470711	-1.96050772664998	0.395486350896868
23.771	-1.97920866518908	0.40753065528312	-1.26104187284672	1.55495376937151	0.0239707188049902	0.00228840576137887	16.1200602149789	8.58246024385629	1.82234334436761	-1.95645490448562	0.415071327260957
23.781	-1.97483041431059	0.42717061104727	-1.2532505992715	1.56123942895177	0.0238172245512531	0.00228766149922321	16.0230691092819	8.52615030036692	1.79678951321517	-1.95220643846118	0.434614796838205
23.791	-1.9702580265846	0.446767117289427	-1.24542800266129	1.56748605462221	0.0236648649654472	0.002286925850223	15.9254811855928	8.46987123340432	1.77138950007698	-1.94776275341973	0.454114805297954
23.801	-1.9654919258011	0.466318221703245	-1.23757427849909	1.57369349024755	0.0235136256210749	0.0022861987357566	15.8273060106732	8.41362444905624	1.74614408663726	-1.94312429372606	0.473569402655601
23.811	-1.96053255545444	0.485821976448957	-1.22968962304582	1.57986158067307	0.0233634923523687	0.00228548007717671	15.7285532098194	8.35741135260441	1.72105404746248	-1.93829152322229	0.492976643467615
23.821	-1.95538037869868	0.505276438349527	-1.2217742333378	1.58599017172593	0.0232144512537771	0.00228476979693121	15.6292324659476	8.30123334850691	1.69612015001962	-1.93326492518144	0.512334587026102
23.831	-1.95003587829537	0.52467966908511	-1.21382830717987	1.59207911022121	0.0230664886743604	0.002284067817696	15.5293535186315	8.24509184034856	1.67134315470544	-1.92804500225911	0.531641297552824
23.841	-1.94449955656303	0.544029735387447	-1.2058520431408	1.5981282439654	0.0229195912156423	0.00228337406257186	15.4289261631619	8.1889882308084	1.64672381487109	-1.92263227644326	0.55089484439283
23.851	-1.93877193532398	0.563324709233555	-1.19784564054807	1.60413742176054	0.0227737457287192	0.00228268845500366	15.3279602495946	8.13292392162267	1.62226287684815	-1.91702728900196	0.570093302207467
23.861	-1.93285355584941	0.582562668038585	-1.18980929948236	1.61010649340869	0.022628939311724	0.00228201091865056	15.2264656817952	8.07690031354619	1.59796107997629	-1.91123060042926	0.589234751166967
23.871	-1.92674497882639	0.601741694814953	-1.18174322074786	1.61603530974955	0.0224851593397171	0.0022813413702329	15.1244524167572	8.02091880613409	1.57381915683719	-1.90524279038922	0.608317277142377
23.881	-1.92044678421536	0.620859878482078	-1.1736476059525	1.62192372254627	0.0223423933474493	0.00228067974432571	15.021930462645	7.9649807983413	1.54983783254667	-1.89906445765783	0.627338971896996
23.891	-1.91395957136143	0.639915313818643	-1.16552265732688	1.62777158472988	0.0222006292609931	0.00228002594211473	14.9189098798368	7.90908768718432	1.52601782626822	-1.89269622006322	0.646297933277212
23.901	-1.90728395873531	0.658906101925395	-1.15736857791873	1.63357875013016	0.0220598551276794	0.00227937988988108	14.8154007776432	7.8532408691847	1.50235984954377	-1.88613871442385	0.665192265402674
23.911	-1.90042058363833	0.677830350704196	-1.14918557181349	1.63934507319226	0.0219200588119797	0.00227874160392316	14.7114133107885	7.79744174194894	1.47886460455278	-1.87939259648481	0.684020078855927
23.921	-1.89337010297847	0.696686173950256	-1.14097384329346	1.64507041007576	0.0217812291126491	0.00227811094588477	14.606957687939	7.74169169805748	1.45553279091936	-1.87245854085229	0.702779490871303
23.931	-1.88613319244885	0.71547169252755	-1.13273359757975	1.65075461767395	0.0216433547559889	0.00227748784340557	14.5020441621507	7.68599213048105	1.43236509961932	-1.86533724092605	0.721468625523246
23.941	-1.87871054667891	0.734185034266127	-1.12446504060709	1.6563975539081	0.0215064246888676	0.00227687222459777	14.396683032394	7.63034443093618	1.40936221481393	-1.85802940883016	0.740085613913851
23.951	-1.87110287916235	0.752824334149594	-1.11616837901835	1.66199907773142	0.0213704280760994	0.00227626401797371	14.2908846425485	7.57474998984828	1.38652481387475	-1.85053577534174	0.758628594359808
23.961	-1.86331092218244	0.771387734502846	-1.10784382015989	1.66755904913197	0.0212353542967624	0.00227566315256306	14.1846593803841	7.51921019632005	1.36385356740244	-1.8428570898179	0.777095712578518
23.971	-1.85533542673569	0.789873385178599	-1.09949157207643	1.67307732913605	0.0211011929410442	0.00227506955796374	14.0780176765424	7.46372643809763	1.34134913924817	-1.83499412012078	0.79548512187354
23.981	-1.847177162455	0.808279443741865	-1.0911118435049	1.6785537798128	0.0209679338085193	0.00227448316404483	13.9709700035235	7.40830010152893	1.31901218654281	-1.82694765254081	0.813794983319284
23.991	-1.83883691752969	0.826604075654971	-1.08270484386933	1.68398826427752	0.0208355669050099	0.00227390390097602	13.8635268746584	7.35293257152977	1.29684335971786	-1.81871849171803	0.83202346594485
24.001	-1.83031549862466	0.844845454460853	-1.07427078327484	1.68938064669588	0.020704082440554	0.00227333169901991	13.755698843084	7.29762523154436	1.27484330253185	-1.81030746056168	0.850168746917178
24.011	-1.82161373079827	0.863001761964908	-1.06580987250108	1.69473079228868	0.0205734708280721	0.00227276648812917	13.6474965007207	7.24237946350182	1.25301265210023	-1.80171540016786	0.86822901172328
24.021	-1.81273245742017	0.8810711884142	-1.05732232299392	1.70003856733844	0.0204437226842624	0.00227220819704724	13.5389304772621	7.18719664776133	1.23135203893593	-1.79294316973544	0.886202454351737
24.031	-1.80367254009113	0.899051932672004	-1.04880834685329	1.70530383919977	0.0203148288349573	0.00227165675126067	13.4300114391965	7.13207816303266	1.20986208701229	-1.78399164648016	0.904087277473253
24.041	-1.7944348585598	0.916942202393235	-1.04026815682224	1.71052647630798	0.02018678031895	0.00227111207135088	13.3207500888105	7.07702538630599	1.18854341381449	-1.77486172554689	0.921881692620431
24.051	-1.78502031064821	0.934740214188509	-1.03170196626565	1.71570634819804	0.0200595684042805	0.00227057406818907	13.2111571632866	7.02203969271392	1.16739663045308	-1.76555431992011	0.939583920366579
24.061	-1.77542981219458	0.952444193768627	-1.02310998912967	1.72084332554235	0.0199331846274215	0.0022700426323402	13.1012434339767	6.96712245526983	1.14642234188703	-1.75607036033263	0.957192190503668
24.071	-1.76566429577158	0.970052377338629	-1.01449244112066	1.72593727893838	0.019807619349689	0.00226951799552451	12.9910196938747	6.91227505264928	1.12562113968618	-1.74641079517251	0.974704742219371
24.081	-1.75572471334499	0.987563008937561	-1.00584953695283	1.73098808174793	0.019682865105731	0.0022689998863825	12.8804967833019	6.85749885096121	1.10499361905228	-1.7365765903882	0.992119824273097
24.091	-1.74561203387784	1.0049743429897	-0.997181492634731	1.7359956077262	0.0195589137997809	0.00226848823944081	12.7696855664392	6.80279521893202	1.08454036456239	-1.726568729392	1.00943569517116
24.101	-1.73532724390181	1.02228464378538	-0.988488524794814	1.74095973171895	0.0194357575214089	0.00226798298686822	12.658596936813	6.7481655234214	1.0642619543737	-1.71638821296166	1.0266506233409
24.111	-1.72487134744489	1.03949218562792	-0.979770850647286	1.74588032969281	0.0193133885768477	0.00226748404961949	12.5472418164858	6.69361112920428	1.04415896040349	-1.70603605914035	1.04376288730385
24.121	-1.71424536605111	1.05659525289271	-0.971028687864172	1.75075727885238	0.0191917996302971	0.00226699129953932	12.4356311560967	6.63913339815697	1.02423194901967	-1.69551330313481	1.06077077584787
24.131	-1.70345033766505	1.07359214115213	-0.962262255579702	1.75559045669065	0.0190709825079004	0.00226650487406664	12.3237759244865	6.58473369569283	1.00448147542273	-1.68482099721188	1.07767258819827
24.141	-1.69248731842729	1.09048115554986	-0.953471772485081	1.7603797427884	0.0189509304433503	0.00226602458072573	12.2116871251562	6.53041337853232	0.984908094328448	-1.67396021059324	1.09446663418792
24.151	-1.68135738101693	1.10726061243323	-0.944657458370971	1.76512501735519	0.0188316362432234	0.00226555038495374	12.0993757808809	6.47617380461218	0.965512351289888	-1.66293202934851	1.11115123442619
24.161	-1.67007230371817	1.12391929418589	-0.935808844946769	1.76983570656834	0.0187254968574903	0.0022617655651173	11.9869481176189	6.42194917603858	0.946350838671961	-1.65173755628661	1.12772472046698
24.171	-1.65866186273081	1.14043060484404	-0.926897483411475	1.77453662712775	0.0186655202407901	0.00224693129768667	11.8746661708897	6.36756261090736	0.927569554337082	-1.64037791084553	1.14418543497549
24.181	-1.64712731051245	1.15679382054888	-0.917923465995263	1.77922673597277	0.0186514742018727	0.00222563565962629	11.7625342801503	6.31301818751504	0.909160981061731	-1.62885422898034	1.16053173189399
24.191	-1.63546990402862	1.17300822901405	-0.908886897588994	1.78390499098321	0.0186832182945062	0.00220611533798753	11.6505568123763	6.25832003588689	0.891117719031245	-1.61716766304963	1.1767619766064
24.201	-1.62369090707053	1.18907312718306	-0.899787893301073	1.78857035348975	0.0187606964216882	0.00220033113091119	11.5387381830423	6.20347232155892	0.873432497693925	-1.60531938170024	1.19287454610179
24.211	-1.61179159651329	1.20498781578574	-0.890626572080668	1.7932217938829	0.0188839311005966	0.00222349874381158	11.4270829096932	6.14847920574384	0.856098205452916	-1.59331056975045	1.20886782913663
24.221	-1.59977325860147	1.22075160242751	-0.881403060304607	1.79785828868894	0.0190530041568293	0.00229249912726927	11.3155955784615	6.09334486738452	0.839107869128718	-1.58114242807144	1.22474022639593
24.231	-1.58763718926064	1.23636380121493	-0.872117491339289	1.80247882110808	0.0192680407717704	0.00242303870955282	11.2042808458609	6.03807350016795	0.822454653862077	-1.56881617346723	1.24049015065321
24.241	-1.57538469393934	1.25182373277603	-0.862770005570561	1.80708238115649	0.019529192560269	0.00262654195603197	11.0931434364929	5.98266931245472	0.80613186068023	-1.55633303855302	1.25611602692916
24.251	-1.563017087404	1.26713072431075	-0.853360750478899	1.8116679657771	0.0198366209995928	0.00290847785236094	10.9821881403822	5.92713652748804	0.790132923881743	-1.5436942716319	1.27161629264919
24.261	-1.55053569351958	1.28228410964288	-0.843889880727295	1.81623457894752	0.0201904819963122	0.00326893024751602	10.8714198102277	5.87147938367771	0.774451408407514	-1.53090113657002	1.28698939779962
24.271	-1.53794184502527	1.29728322926531	-0.834357558252541	1.82078123179347	0.0205909122160552	0.00370457315435897	10.7608433586526	5.81570213490077	0.759081007244457	-1.51795491267023	1.30223380508276
24.281	-1.52523688382027	1.31212742999516	-0.82476395184656	1.8253069430907	0.0210380182145666	0.00421067594421886	10.6504637596119	5.75980904778411	0.744015541088814	-1.50485689454413	1.31734799007058
24.291	-1.51242215900655	1.32681606628843	-0.815109238971686	1.82981073810714	0.0215318654585637	0.00478241346426356	10.5402860316877	5.70380441220738	0.729248948325571	-1.49160839198262	1.33233044135719
24.301	-1.49949902865543	1.34134849876179	-0.80539360386322	1.83429165023491	0.0220724741876191	0.00541548159186253	10.4303152516437	5.64769252977854	0.714775291310224	-1.47821072982491	1.34717966070993
24.311	-1.48646885877555	1.3557240948007	-0.79561723841949	1.83874872053585	0.0226598145342353	0.00610627135724635	10.320556545232	5.59147771887704	0.700588750415169	-1.46466524782606	1.36189416321924
24.321	-1.47333302309329	1.36994222854294	-0.785780342280803	1.84318099791003	0.0232938048453275	0.00685183645354082	10.2110150846838	5.53516431485464	0.686683621724521	-1.45097330052298	1.37647247744714
24.331	-1.4600929028282	1.38400228085382	-0.775883122911898	1.84758753927102	0.0239743119676515	0.00764978871427995	10.1016960861954	5.47875667025257	0.673054314754858	-1.43713625709898	1.39091314557435
24.341	-1.44674988646562	1.39790363929114	-0.765925795685694	1.85196740973022	0.0247011531478431	0.00849818431455749	9.99260480742964	5.42225915502152	0.659695350211671	-1.42315550124689	1.40521472354609
24.351	-1.43330536952734	1.41164569805857	-0.755908583967535	1.85631968279121	0.0254740991772692	0.00939542405438626	9.88374654503823	5.36567615673916	0.646601357784756	-1.40903243103063	1.41937578121649
24.361	-1.41976075434067	1.425227857947	-0.74583171919956	1.86064344055477	0.026292878421961	0.0103401732530728	9.77512663220888	5.30901208082283	0.633767073983891	-1.39476845874545	1.43339490249158
24.371	-1.40611744980626	1.43864952626319	-0.735695440984984	1.8649377739352	0.0271571814085335	0.0113312999361092	9.66675043623927	5.2522713507356	0.621187340015231	-1.3803650107767	1.44727068547091
24.381	-1.39237687116455	1.45191011674507	-0.725499997172181	1.86920178288846	0.0280666656819882	0.0123678280115542	9.55862335613857	5.19545840818511	0.60885709969856	-1.36582352745718	1.46100174258774
24.391	-1.37854043976112	1.46500904946335	-0.715245643938552	1.87343457665261	0.0290209607022749	0.0134489020488503	9.45075082025739	5.13857771331439	0.596771397425133	-1.3511454629231	1.47458670074782
24.401	-1.36460958281089	1.47794575070882	-0.704932645874184	1.87763527400099	0.0300196725987362	0.0145737607991648	9.34313828394586	5.08163374488473	0.584925376155715	-1.33633228496867	1.48802420146663
24.411	-1.35058573316095	1.49071965286495	-0.694561276065405	1.88180300350874	0.0310623886510314	0.0157417172226092	9.23579122723971	5.02463100045078	0.573314275458284	-1.32138547489935	1.50131290100532
24.421	-1.3364703290521	1.50333019426513	-0.684131816178343	1.88593690383307	0.0321486814083332	0.0169521433402265	9.12871515257377	4.96757399652803	0.561933429584755	-1.3063065273837	1.514451470505
24.431	-1.32226481387886	1.51577681903421	-0.673644556542661	1.89003612400769	0.0332781123956734	0.0182044586662135	9.02191558252215	4.91046726875345	0.550778265586106	-1.29109695030388	1.52743859611966
24.441	-1.30797063594771	1.52805897691367	-0.663099796235668	1.8940998237522	0.0344502353851678	0.0194981213065365	8.91539805756409	4.85331537203977	0.539844301465183	-1.27575826460496	1.54027297914758
24.451	-1.29358924823352	1.54017612306992	-0.652497843167054	1.8981271737967	0.0356645992326072	0.0208326210535481	8.80916813387446	4.79612288072452	0.5291271443665	-1.26029200414269	1.55295333616113
24.461	-1.27912210813364	1.55212771788508	-0.641839014164515	1.9021173562224	0.0369207502955207	0.0222074739840814	8.70323138113765	4.73889438871463	0.518622488802354	-1.24469971553025	1.5654783991352
24.471	-1.26457067721958	1.5639132267296	-0.63112363506061	1.90606956481877	0.0382182344599434	0.0236222181973045	8.59759338038331	4.68163450962789	0.508326114914538	-1.22898295798351	1.57784691557391
24.481	-1.2499364209858	1.57553211971619	-0.620352040781199	1.90998300545789	0.0395565988093578	0.0250764104224814	8.4922597218426	4.62434787693259	0.49823388677101	-1.21314330316512	1.59005764863593
24.491	-1.23522080859522	1.58698387143414	-0.609524575435891	1.91385689648672	0.0409353929723985	0.0265696232950527	8.38723600282307	4.56703914408677	0.488341750696806	-1.19718233502736	1.60210937725813
24.501	-1.2204253126211	1.59826796066341	-0.598641592410961	1.91769046913804	0.042354170186813	0.0281014431493353	8.28252782560025	4.50971298467889	0.478645733638588	-1.18110164965374	1.61400089627769
24.511	-1.20555140878457	1.60938387006775	-0.587703454465268	1.92148296796072	0.0438124881157506	0.0296714682130284	8.178140795324	4.45237409257174	0.469141941562153	-1.16490285509942	1.62573101655262
24.521	-1.19060057568748	1.62033108586586	-0.57671053382977	1.92523365127032	0.0453099094506132	0.031279307115775	8.07408051793711	4.39502718205166	0.45982655788229	-1.14858757123032	1.63729856508067
24.531	-1.17557429476939	1.63110909737093	-0.565663212099633	1.92894179172789	0.0468460025850972	0.0329245778793881	7.97035259964258	4.33767698688425	0.450695842591317	-1.13215742956126	1.64870238511662
24.541	-1.16047404927024	1.64171739697691	-0.554561881044041	1.93260667647784	0.0484203410424009	0.0346069060891789	7.86696263973963	4.28032826413863	0.441746128533142	-1.1156140730927	1.65994133628797
24.551	-1.14530132479172	1.65215547935193	-0.543406941934697	1.93622760806519	0.0500325045486649	0.0363259248702355	7.76391623428143	4.22298579025469	0.432973822426521	-1.09895915614651	1.67101429470898
24.561	-1.13005760868228	1.6624228411686	-0.532198805967437	1.93980390482257	0.051682078703645	0.0380812737785561	7.66121897183448	4.16565436281752	0.424375402457428	-1.08219434420051	1.68192015309302
24.571	-1.11474438973388	1.67251898065181	-0.520937894392445	1.94333490143575	0.0533686549160846	0.0398725981205153	7.55887643141203	4.10833880077911	0.415947416859733	-1.0653213137219	1.69265782086334
24.581	-1.09936315786808	1.68244339709822	-0.509624638651333	1.94681994953601	0.0550918302628577	0.0416995483497444	7.45689418039651	4.05104394469318	0.407686482526851	-1.04834175199969	1.70322622426213
24.591	-1.0839154038153	1.69219559036509	-0.498259480523098	1.95025841832126	0.0568512072899493	0.0435617795245028	7.35527777247999	3.99377465697144	0.39958928365998	-1.03125735697589	1.71362430645783
24.601	-1.0684026187797	1.70177506032941	-0.486842872282914	1.95364969520517	0.0586463937584017	0.0454589508087912	7.25403274557564	3.93653582217891	0.391652570439202	-1.01406983707578	1.72385102765091
24.611	-1.05282629408909	1.71118130631537	-0.475375276874424	1.95699318649614	0.0604770023449838	0.0473907250067668	7.1531646197034	3.87933234736889	0.383873157720256	-0.996780911037012	1.73390536517776
24.621	-1.03718792082862	1.72041382648871	-0.463857168097198	1.96028831810785	0.0623426503039578	0.0493567681211517	7.05267889484599	3.82216916246265	0.376247923757128	-0.979392307737787	1.74378631361301
24.631	-1.02148898945687	1.72947211721603	-0.452289030810723	1.96353453630286	0.0642429590954941	0.0513567489279271	6.95258104877268	3.76505122067724	0.368773808951554	-0.961905766023951	1.75349288487005
24.641	-1.00573098940156	1.73835567238805	-0.440671361157836	1.9667313084707	0.0661775539833282	0.0533903385593274	6.85287653482041	3.70798349901212	0.361447814627093	-0.944323034535092	1.76302410829984
24.651	-0.989915408634463	1.74706398270401	-0.429004666808032	1.96987812394288	0.0681460636056248	0.0554572100908851	6.75357077963534	3.6509709987924	0.35426700183229	-0.926645871529719	1.77237903078798
24.661	-0.974043733220321	1.75559653491685	-0.417289467225688	1.97297449484542	0.0701481195176387	0.0575570381239419	6.65466918085171	3.59401874628911	0.347228490165928	-0.90887604470939	1.78155671685002
24.671	-0.958117446838652	1.76395281103648	-0.405526293964524	1.97601995699148	0.0721833557077765	0.0596894983600241	6.5561771047088	3.53713179341739	0.340329456628256	-0.89101533104199	1.790556248725
24.681	-0.942138030274527	1.77213228748965	-0.393715690992112	1.97901407081558	0.0742514080858575	0.0618542671610751	6.45809988359237	3.48031521852558	0.333567134496112	-0.873065516583989	1.79937672646723
24.691	-0.92610696087568	1.78013443423397	-0.381858215047128	1.98195642235186	0.0763519139427328	0.064051021091581	6.36044281349472	3.42357412728184	0.326938812223808	-0.855028396301889	1.80801726803629
24.701	-0.91002571197043	1.78795871382504	-0.369954436035133	1.98484662425735	0.0784845113774258	0.0662794364353061	6.26321115137174	3.366913653679	0.320441832364782	-0.836905773892673	1.81647700938523
24.711	-0.893895752242262	1.79560458043434	-0.35800493746594	1.98768431688271	0.0806488386889178	0.0685391886829168	6.16641011238523	3.3103389611644	0.314073590515707	-0.818699461603488	1.82475510454695
24.721	-0.877718545073809	1.8030714788135	-0.34601031693848	1.99046916939363	0.0828445337463484	0.0708299519847144	6.07004486711842	3.25385524391383	0.307831534301579	-0.800411280050395	1.83285072571884
24.731	-0.861495547773272	1.81035884320582	-0.333971186659938	1.99320088094871	0.0850712332560648	0.0731513985810468	5.97412053827649	3.19746772817867	0.301713162334004	-0.782043058036299	1.84076306334553
24.741	-0.845228210866649	1.81746609620289	-0.321888174061379	1.99587918191916	0.0873285720971569	0.0755031981469173	5.87864219794685	3.14118167398774	0.295716023278142	-0.763596632368105	1.84849132619985
24.751	-0.828917977229945	1.82439264754074	-0.309761922450512	1.99850383517616	0.0896161825167814	0.0778850171137052	5.78361486413251	3.08500237691146	0.289837714873961	-0.745073847672997	1.85603474146196
24.761	-0.812566281055318	1.83113789284219	-0.297593091702407	2.00107463743578	0.0919336931763522	0.0802965179617104	5.68904349656311	3.02893516988425	0.284075882915375	-0.726476556214021	1.8633925547966
24.771	-0.796174547091672	1.83770121227121	-0.28538235916335	2.00359142066782	0.094280728472827	0.0827373583282977	5.59493299430155	2.97298542587745	0.278428220490475	-0.707806617704812	1.8705640304286
24.781	-0.779744189263077	1.84408196919646	-0.273130420339663	2.00605405351823	0.0966569072616773	0.0852071902926701	5.5012881900715	2.91715855943757	0.272892466962326	-0.689065899123676	1.87754845121634
24.791	-0.763276609795877	1.85027950865018	-0.260837990202492	2.00846244292031	0.0990618421151014	0.0877056591671315	5.40811384777503	2.86146003088302	0.267466407153216	-0.67025627452684	1.88434511872358
24.801	-0.746773197610747	1.85629315590021	-0.248505803932093	2.01081653559454	0.101495137839157	0.0902324027206754	5.31541465615389	2.80589534775857	0.262147870475477	-0.651379624861097	1.89095335328924
24.811	-0.730235327306873	1.86212221473187	-0.236134618613014	2.01311631983889	0.103956390634752	0.0927870496470194	5.22319522614491	2.75047007040569	0.256934730108842	-0.632437837775689	1.89737249409535
24.821	-0.713744961229511	1.86774133382317	-0.223821189467849	2.01538749496667	0.106529377876319	0.0952925932741653	5.13190406937743	2.69561745772755	0.251824691037585	-0.613432807433527	1.90360189923319
24.831	-0.697403152779	1.87312001892863	-0.211683896273946	2.01766176520703	0.109317626426804	0.0976538646079756	5.04208229821876	2.64185759498773	0.246815512557032	-0.59436643432182	1.90964094576744
24.841	-0.681209867548078	1.87825835274826	-0.19972070475891	2.0199392151539	0.112319204353911	0.099871947918115	4.95370738251275	2.58916875124599	0.24190528065542	-0.575240625061978	1.91548902979848
24.851	-0.665164677056875	1.88315619893058	-0.187929586074914	2.02222017061896	0.115531872122863	0.101948570438175	4.86675522968003	2.53752960960428	0.237092120286308	-0.556057292219002	1.92114556652276
24.861	-0.649266749787126	1.88781318597468	-0.176308521905069	2.02450521295118	0.118953073585788	0.103886029611374	4.78120019276879	2.48691928797841	0.23237419556028	-0.536818354110177	1.92660999029135
24.871	-0.63351483042672	1.89222869389215	-0.164855499957378	2.02679519050771	0.122579915061092	0.105687150605364	4.69701501649766	2.43731731793005	0.227749710047357	-0.517525734613288	1.93188175466641
24.881	-0.617907218070166	1.89640184044657	-0.153568513118953	2.02909123062402	0.126409143870807	0.107355258803691	4.61417078108673	2.3887036403966	0.223216907181433	-0.498181362974215	1.9369603324759
24.891	-0.602441738201767	1.90033146849478	-0.142445556802492	2.03139475044391	0.130437121112888	0.108894168268048	4.53263681690705	2.34105859421817	0.218774070777194	-0.478787173613987	1.94184521586627
24.901	-0.587115711003834	1.9040161338465	-0.131484628068724	2.03370746722223	0.134659791415169	0.110308180780656	4.45238060468464	2.29436291303981	0.214419525689394	-0.459345105935392	1.94653591635325
24.911	-0.571925912306641	1.90745409483231	-0.120683722949149	2.03603140678947	0.139072645946463	0.111602096430421	4.37336764295765	2.24859771505669	0.21015163860627	-0.439857104128984	1.95103196487071
24.921	-0.556868528611692	1.91064330350302	-0.11004083431931	2.03836891023875	0.143670680208862	0.112781232324352	4.29556129181377	2.20374449576784	0.205968819002655	-0.420325116978715	1.95533291181753
24.931	-0.54193910497697	1.91358139923349	-0.099553949627976	2.04072263797093	0.148448345365486	0.113851448667068	4.21892258796956	2.15978512064174	0.201869520260845	-0.400751097667012	1.95943832710261
24.941	-0.527132485230647	1.91626570549122	-0.0892210485509549	2.04309557024419	0.153399492514054	0.114819180894391	4.14341002998491	2.11670181788302	0.197852240968128	-0.381137003579507	1.96334780018784
24.951	-0.512442744015466	1.91869323073127	-0.0790401006176285	2.04549100315419	0.158517309302346	0.115691476477343	4.06897933268488	2.07447717134413	0.193915526395649	-0.361484796109251	1.96706094012917
24.961	-0.497863110253481	1.92086067461157	-0.0690090628397794	2.04791253871707	0.163794248308567	0.116476034795492	3.99558315038813	2.03309411347946	0.190057970155796	-0.341796440460619	1.9705773756157
24.971	-0.483385881878189	1.9227644409578	-0.0591258774702599	2.05036406747483	0.169221946798512	0.117181248020872	3.92317076989247	1.99253591856028	0.186278216027501	-0.322073905452778	1.9738967550068
24.981	-0.469002331865696	1.92440065921787	-0.049388469928188	2.05284974170643	0.17479113756359	0.117816240477254	3.85168777508494	1.95278619587304	0.182574959922264	-0.302319163322779	1.97701874636732
24.991	-0.454702606094172	1.92576521642224	-0.039794747060108	2.05537393703742	0.180491550936825	0.118390903124217	3.78107568745836	1.91382888303703	0.178946951947734	-0.282534189528387	1.97994303750071


==> figures/Experiment_PP.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
        spy using outlines={
            square,
            magnification=2,
            size=1cm,
            connect spies
        }]
        \begin{axis}[
            xmin=-0.375, xmax=0,
            ymin=-0.195, ymax=0.145,
            xlabel={$x_1$ (m)},
            xlabel style={font=\footnotesize},
            ylabel={$x_3$ (m)},
            ylabel style={font=\footnotesize},
            ylabel style={rotate=0},
            axis line style={-},
            grid=major,
            xtick={-0.35,-0.2,0},
            ytick={-0.1,0,0.1},
		tick label style={font=\scriptsize},
            width=0.4\textwidth,
            height=6.5cm,
            legend style={
                font=\tiny,
                draw=black,
                fill=white,
                legend pos=south east,
                cells={anchor=west},
                inner xsep=0pt,
                text depth=0pt,
            },
        ]
            % grey reference circle
            \draw[fill=gray, draw=gray] (-0.2,0) circle (0.1);

            % data curves
            \addplot[blue, line width=1.5pt]
                table[x index=2, y index=3] {Fig_Data/Experiment.txt};
            \addlegendentry{SSDRE: experiment}

            \addplot[dotted, green, line width=1.5pt]
                table[x index=0, y index=1] {Fig_Data/Experiment.txt};
            \addlegendentry{SDRE: experiment}

            \addplot[red, dashed, line width=1.5pt]
                table[x index=0, y index=1] {Fig_Data/cable_sim.txt};
            \addlegendentry{SSDRE: simulation}

            % markers
            \addplot[
                only marks,
                mark=square*,
                mark options={fill=blue, draw=blue, mark size=2pt},
            ] coordinates {(-0.022,0.001)};

            \addplot[
                only marks,
                mark=diamond*,
                mark options={fill=red, draw=red, mark size=4pt},
            ] coordinates {(-0.35,0.05)};
        \end{axis}
    \end{tikzpicture}
\caption{Trajectories of the CSPPR under the SSDRE and SDRE controllers. A demonstration video is available at: \textcolor{blue}{\url{https://www.youtube.com/watch?v=l6PA_QMXjpU}}}\label{Fig_6}
\end{figure}



==> figures/experiment_01.tex <==
%‑‑‑ In the body ‑‑‑
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[every node/.style={text=white}]
    ----------------------------------------------------------------
    % background image
    \node[anchor=south west, inner sep=0] (image) at (0,0)
      {\includegraphics[width=0.9\linewidth]{Cable_robot.pdf}}; % ← SEMICOLON added
    ----------------------------------------------------------------
    % overlay coordinates
    \begin{scope}[x={(image.south east)}, y={(image.north west)}]

      % pulley labels
      \node at (0.20,0.95) {Left Pulley};
      \node at (0.80,0.95) {Right Pulley};

      % forces --------------------------------------------------------
         % l1
         \draw[-,line width=1.5,white]
            (0.785,0.555) -- (0.98,0.88)
    node[] {};

    % l2
      \draw[-,line 
       width=1.5,white]
      (0.785,0.55) -- 
      (0.03,0.9)
      node[] {};

      
      \draw[->,>=latex,line width=2,red]
        (0.785,0.555) -- (0.785,0.4)
        node[pos=1,yshift=-2pt] {$m_rg_r$};

      \draw[->,>=latex,line width=2,red]
        (0.785,0.555) -- (0.875,0.71)
        node[pos=0.5,xshift=-3pt,yshift=10pt] {$u_{1}$};

      \draw[->,>=latex,line width=2,red]
        (0.78,0.555) -- (0.66,0.61)
        node[pos=0.5,xshift=-10pt,yshift=-5pt] {$u_{2}$};

      % workspace dimensions -----------------------------------------
      \draw[<->,>=latex,line width=1.5]
        (0.03,0.89) -- (0.98,0.87)
        node[pos=0.5,yshift=-5pt] {$2w$};

      \draw[<->,>=latex,line width=1.5]
        (0.03,0.9) -- (0.04,0.35)
        node[pos=0.5,xshift=5pt,yshift=0pt] {$h$};

      % dashed baseline
      \draw[dashed,line width=1.5]
        (0.06,0.36) -- (0.53,0.365);

      % origin and axes ----------------------------------------------
      \coordinate (origin) at (0.52,0.365);
      \fill (origin) circle[radius=1pt];
      \draw[->,>=latex,line width=2] (origin) -- ++(0.20,0) node[below] {$X$};
      \draw[->,>=latex,line width=2] (origin) -- ++(0,0.20) node[left] {$Y$};
      \node at (0.50,0.32) {$O$};

      % end‑effector label
      \node at (0.9,0.55) {\tiny End Effector};

      % cable‑length labels
      \node at (0.25,0.75) {$l_{2}$};
      \node at (0.88,0.80) {$l_{1}$};
    \end{scope}
  \end{tikzpicture}

  \caption{Schematic of the CSPPR experimental setup:
  the right and left pulleys (top corners) are separated by
  $2w$ horizontally and by a vertical offset~$h$ from the origin~$O$;
  cable lengths $l_{1}(t)$ and $l_{2}(t)$ are actuated by input
  tensions $u_{1}$ and~$u_{2}$ (red arrows); the end‑effector mass
  experiences gravity $m_rg_r$; inertial $X$--$Y$ axes are
  shown for reference.}
  \label{fig:cable_robot_schematic}
\end{figure}

==> figures/simulation_01.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[spy using outlines={square, magnification=2, size=1cm, connect spies}]
        \begin{scope}[xshift=0.5cm, yshift=0cm]
            \node[above] at (-1,4.5) {\scriptsize(a)};
            \begin{axis}[
                xmin=-3.5, xmax=3.5, 
                ymin=-3.25, ymax=3.25,
                xlabel={$x_1$},
                xlabel style={font=\footnotesize},
                ylabel style={rotate=-90},
                ylabel={$x_2$},
                ylabel style={font=\footnotesize},
                axis line style={-},
                grid=major, 
                xtick={-3,-2,-1,0,1,2,3}, 
                ytick={-3,-2,-1,0,1,2,3}, 
                    tick label style={font=\scriptsize},
                width=0.4\textwidth, 
                height=6.5cm,
                legend style={
                    font=\tiny,
                    draw=black,
                    fill=white,
                    legend pos=north west,
                    legend columns=1,
                    cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
                    text depth=0pt,
                }]
                    \draw[fill=green!50, fill opacity=0.5, draw=green!50] (-3,-3) rectangle (3,3);              
                \addplot [blue, line width=1.5pt] table [x index=0, y index=1] {Fig_Data/Fig1_1.txt};
                \addlegendentry{SSDRE}
                \addplot [dotted,black, line width=1.5pt] table [x index=4, y index=5] {Fig_Data/Fig1_1.txt};
                \addlegendentry{SDRE}
                \addplot [dashdotted,orange, line width=1.5pt] table [x index=0, y index=1] {Fig_Data/Fig1_1_mpc.txt};
                \addlegendentry{NMPC}
                \addplot [dashed,red, thick] table [x index=2, y index=3] {Fig_Data/Fig1_1.txt};
                \addlegendentry{Desired}
                \addplot [
                    mark=square*,
                    mark options={
                        fill=blue, 
                        draw=black,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2.5,-2.5)};
                \addplot [
                    mark=square*,
                    mark options={
                        fill=red, 
                        draw=red,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2,2)};
            \end{axis}
        \end{scope}
                \begin{scope}[xshift=0cm, yshift=-3.5cm]
            \node[above] at (-1,2.) {\scriptsize (b)};
            \begin{axis}[
                xmin=0, xmax=10, 
                ymin=-37, ymax=20,
                xlabel={Time (s)},
                xlabel style={font=\footnotesize},
                ylabel style={rotate=-90},
                ylabel={$\boldsymbol{u}$},
                ylabel style={font=\footnotesize},
                axis line style={-},
                grid=major, 
                xtick={0,2,4,6,8,10}, 
                ytick={-30,-15,0,15},
                tick label style={font=\scriptsize},
                width=0.45\textwidth, 
                height=4cm,
                legend style={
                    font=\tiny,
                    draw=black,
                    fill=white,
                    legend pos=south east,
                    legend columns=1,
                    cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
                    text depth=0pt,
                }]
                \addplot [blue, line width=1pt] table [x index=2, y index=0] {Fig_Data/Fig1_2.txt};
                \addlegendentry{$u_1$}
                \addplot [red, line width=1pt, dashed] table [x index=2, y index=1] {Fig_Data/Fig1_2.txt};
                \addlegendentry{$u_2$}
            \end{axis}
        \end{scope}
                        \begin{scope}[xshift=2.7cm, yshift=-3.15cm]
            \begin{axis}[
                xmin=0, xmax=0.5, 
                ymin=-38, ymax=20,
                axis line style={-},
                grid=none, 
                xtick={0,0.5,4,6,8,10},
                ytick={-20,0}, 
                width=3cm, 
                height=2.5cm,
    tick label style={font=\scriptsize},
]
                \addplot [blue, line width=1pt] table [x index=2, y index=0] {Fig_Data/Fig1_2.txt};
                \addplot [red, line width=1pt, dashed] table [x index=2, y index=1] {Fig_Data/Fig1_2.txt};
            \end{axis}
        \end{scope}
    \end{tikzpicture}
    \caption{\textsc{Matlab} simulation results for the non-conflicted case:
    (a) system trajectory under the proposed SSDRE controller compared with the conventional SDRE controller and a nonlinear MPC;
    (b) time evolution of the computed control signals using the proposed SSDRE controller.}\label{Fig_1}
    \vspace{-0.2cm}
\end{figure}


==> figures/simulation_02.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[spy using outlines={square, magnification=2, size=1cm, connect spies}]
        \begin{scope}[xshift=0.5cm, yshift=0cm]
            \begin{axis}[
                xmin=-4, xmax=4, 
                ymin=-4, ymax=5.9,
                xlabel={$x_1$},
                xlabel style={font=\footnotesize},
                ylabel style={rotate=-90},
                ylabel={$x_2$},
                ylabel style={font=\footnotesize},
                axis line style={-},
                grid=major, 
                xtick={-4,-3,-2,-1,0,1,2,3,4}, 
                ytick={-4,-3,-2,-1,0,1,2,3,4},
                tick label style={font=\scriptsize},
                 width=0.4\textwidth, 
                height=6.5cm,
                legend style={
                    font=\tiny,
                    draw=black,
                    fill=white,
                    legend pos=north east,
                    legend columns=2,
                    cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
                    text depth=0pt,
                }]
                \draw[fill=green!50, fill opacity=0.5, draw=green!50] (-3,-3) rectangle (3,3);
    
                \addplot [blue, line width=1.5pt] table [x index=0, y index=1] {Fig_Data/Fig2_1.txt};
                \addlegendentry{$q_z=10^2$}
                \addplot [dashdotted,orange, line width=1.5pt] table [x index=7, y index=8] {Fig_Data/Fig2_1.txt};
                \addlegendentry{$q_z=10^4$}
                \addplot [dotted,black, line width=1.5pt] table [x index=13, y index=14] {Fig_Data/Fig2_1.txt};
                \addlegendentry{SDRE}
                \addplot [dashed,red, thick] table [x index=2, y index=3] {Fig_Data/Fig2_1.txt};
                \addlegendentry{Desired}
                \addplot [
                    mark=square*,
                    mark options={
                        fill=blue, 
                        draw=black,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(1,1)};
                \addplot [
                    mark=square*,
                    mark options={
                        fill=red, 
                        draw=red,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2,2)};
            \end{axis}
        \end{scope}
    \end{tikzpicture}
    \caption{\textsc{Matlab} simulation for the conflicted case (solution with a single barrier state): system trajectories with the SSDRE controller for $q_z=10^2$ and $q_z=10^4$ and the conventional SDRE controller.}\label{Fig_2}
    \vspace{-0.2cm}
\end{figure}

==> figures/simulation_03.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[spy using outlines={square, magnification=2, size=1cm, connect spies}]
        \begin{scope}[xshift=0.5cm, yshift=0cm]
            \begin{axis}[
                xmin=-4, xmax=4, 
                ymin=-3.6, ymax=5.7,
                xlabel={$x_1$},
                xlabel style={font=\footnotesize},
                ylabel style={rotate=-90},
                ylabel={$x_2$},
                ylabel style={font=\footnotesize},
                axis line style={-},
                grid=major, 
                xtick={-4,-3,-2,-1,0,1,2,3,4}, 
                ytick={-3,-2,-1,0,1,2,3,4}, 
                tick label style={font=\scriptsize},
                width=0.4\textwidth, 
                height=6.5cm,
                legend style={
                    font=\tiny,
                    draw=black,
                    fill=white,
                    legend pos=north east,
                    legend columns=2,
                    cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
                    text depth=0pt,
                }]
                  \draw[fill=green!50, fill opacity=0.5, draw=green!50] (-3,-3) rectangle (3,3);                              
                \addplot [blue, line width=1.5pt] table [x index=0, y index=1] {Fig_Data/Fig3.txt};
                \addlegendentry{$q_{z_1}\!=\!q_{z_2}\!=\!10$}
                
                \addplot [orange, dashdotted, line width=1.5pt] table [x index=2, y index=3] {Fig_Data/Fig3.txt};
                \addlegendentry{$q_{z_1}\!=\!10q_{z_2}\!=\!100$}
                 \addplot [red, thick, dashed] table [x index=6, y index=7] {Fig_Data/Fig3.txt};
                \addlegendentry{Desired}
                \addplot [black,dotted,line width=1.5pt] table [x index=4, y index=5] {Fig_Data/Fig3.txt};
                \addlegendentry{$10q_{z_1}\!=\!q_{z_2}\!=\!100$}

                \addplot [
                    mark=square*,
                    mark options={
                        fill=blue, 
                        draw=black,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(1,1)};
                \addplot [
                    mark=square*,
                    mark options={
                        fill=red, 
                        draw=red,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2,2)};
            \end{axis}
        \end{scope}
    \end{tikzpicture}
    \caption{\textsc{Matlab} simulation results for conflicted case (solution with two barrier states): system trajectories with different barrier state weighting parameters.}\label{Fig_3}
    \vspace{-0.2cm}
\end{figure}


==> figures/simulation_04.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[spy using outlines={square, magnification=2, size=1cm, connect spies}]
        \begin{scope}[xshift=0.5cm, yshift=0cm]
            \begin{axis}[
                xmin=-3.5, xmax=3.5, 
                ymin=-3.5, ymax=3.5,
                xlabel={$x_1$},
                xlabel style={font=\footnotesize},
                ylabel style={rotate=-90},
                ylabel={$x_2$},
                ylabel style={font=\footnotesize},
                axis line style={-},
                grid=major, 
                xtick={-3,-2,-1,0,1,2,3}, 
                ytick={-3,-2,-1,0,1,2,3},
                tick label style={font=\scriptsize},
                width=0.4\textwidth, 
                height=6.5cm,
                legend style={
                    font=\tiny,
                    draw=black,
                    fill=white,
                    legend pos=north west,
                    legend columns=1,
                    cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
                    text depth=0pt,
                }]
                  \draw[fill=green!50, fill opacity=0.5, draw=green!50] (-3,-3) rectangle (3,3);                        \draw[fill=gray, fill opacity=1, draw=gray] (0,0) circle (0.5);                        
                \addplot [blue, line width=1.75pt] table [x index=0, y index=1] {Fig_Data/Fig4.txt};
                \addlegendentry{$\boldsymbol{x}_1(0)$}
                \addplot [black, dotted, line width=1pt] table [x index=4, y index=5] {Fig_Data/Fig4.txt};
                \addlegendentry{$\boldsymbol{x}_2(0)$}
                \addplot [red,  thick, dashed] table [x index=2, y index=3] {Fig_Data/Fig4.txt};
                \addlegendentry{Desired}
                \addplot [
                    mark=square*,
                    mark options={
                        fill=blue, 
                        draw=blue,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(-1,1)};
                \addplot [
                    mark=square*,
                    mark options={
                        fill=black, 
                        draw=black,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2.5,-2.5)};
                \addplot [
                    mark=square*,
                    mark options={
                        fill=red, 
                        draw=red,
                        mark size=2pt
                    },
                    only marks
                ] coordinates {(2,2)};
            \end{axis}
        \end{scope}
    \end{tikzpicture}
    \caption{\textsc{Matlab} simulation results for non-conflicted case with three safety constraints.}\label{Fig_4}
    \vspace{-0.2cm}
\end{figure}


==> figures/simulation_05.tex <==

\begin{figure}
	\centering
	\begin{tikzpicture}[spy using outlines={square, magnification=2, size=1cm, connect spies}]

% ----------------------------------------------------------
% (a) – Trajectories in the x‑y plane
% ----------------------------------------------------------
\begin{scope}[xshift=0.cm, yshift=0cm]
  \node[above] at (-1,4.5) {\scriptsize (a)};
  \begin{axis}[
      xmin=-3, xmax=5,
      ymin=-2.5, ymax=5,
      xlabel={$x_{1,1}$, $x_{2,1}$ (m)},
    xlabel style={font=\footnotesize},
      ylabel style={rotate=0},
      ylabel={$x_{1,2}$, $x_{2,2}$ (m)},
      ylabel style={font=\footnotesize},
      axis line style={-},
      grid=major,
      xtick={-2,0,2,4},
      ytick={-2,0,2,4},
      tick label style={font=\scriptsize},
      width=0.4\textwidth,
      height=6.5cm,
      legend style={
        font=\tiny,
        draw=black, fill=white,
        at={(1,0)}, anchor=south,
        legend columns=1,
        cells={anchor=west}, legend cell align=left,
        inner xsep=0pt}]
      % Obstacle
      \draw[fill=gray, fill opacity=1, draw=gray] (2,2) circle (1.5);

      % ── SSDRE ────────────────────────────────────────────
      \addplot [blue,           ultra thick]   table [x index=1, y index=2] {Fig_Data/Fig5.txt};
      \addlegendentry{SSDRE: Robot 1}

      \addplot [red, dashed,ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5.txt};
      \addlegendentry{SSDRE: Robot 2}

      % Desired trajectory
      \addplot [purple, thick] table [x index=10, y index=11] {Fig_Data/Fig5.txt};
      \addlegendentry{Desired}

      % ── CLF‑QP ───────────────────────────────────────────
      \addplot [black,dotted,ultra thick]   table [x index=1, y index=2] {Fig_Data/Fig5_1.txt};
      \addlegendentry{CLF‑QP: Robot 1}

      \addplot [green, dashdotted, ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5_1.txt};
      \addlegendentry{CLF‑QP: Robot 2}

      % Start markers
      \addplot [mark=square*, mark options={fill=blue,  draw=black, mark size=2pt}, only marks]
               coordinates {(3,4)};
      \addplot [mark=square*, mark options={fill=black, draw=black, mark size=2pt}, only marks]
               coordinates {(4,3)};
  \end{axis}
\end{scope}

% ----------------------------------------------------------
% Zoom‑in inset
% ----------------------------------------------------------
\begin{scope}[xshift=0.7cm, yshift=3.5cm]
  \begin{axis}[
      xmin=1.25, xmax=1.4,
      ymin=0.575,  ymax=0.7,
      axis line style={-,black},
      grid=none,
      xtick={1.25,1.4},
      ytick={0.6,0.7},
      tick label style={font=\scriptsize},
      width=0.165\textwidth,
      height=2.75cm]
      \draw[fill=gray, fill opacity=1, draw=gray] (2,2) circle (1.5);

      % SSDRE (Robot 1 & Robot 2)
      \addplot [blue,very thick]     table [x index=1, y index=2] {Fig_Data/Fig5.txt};
      \addplot [red, dashed, very thick]   table [x index=3, y index=4] {Fig_Data/Fig5.txt};


      \addplot [purple, thick]             table [x index=10, y index=11] {Fig_Data/Fig5.txt};

      % CLF‑QP (Robot1 & Robot2)
      \addplot [black,dotted, ultra thick]   table [x index=1, y index=2] {Fig_Data/Fig5_1.txt};
      \addplot [green, dashdotted, dashdotted, ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5_1.txt};
  \end{axis}
\end{scope}

		% \begin{scope}[xshift=0.cm, yshift=0cm]
		% 	\node[above] at (-1,4.5) {(a)};
		% 	\begin{axis}[
		% 		xmin=-3, xmax=5, 
		% 		ymin=-2.5, ymax=5,
		% 		xlabel={$x_{1,1}$, $x_{2,1}$(m)},
		% 		ylabel style={rotate=0},
		% 		ylabel={$x_{1,2}$, $x_{2,2}$(m)},
		% 		axis line style={-},
		% 		grid=major, 
		% 		xtick={-2,0,2,4}, 
		% 		ytick={-2,0,2,4}, 
		% 		tick label style={font=\footnotesize},
		% 		width=0.4\textwidth, 
		% 		height=6.5cm,
		% 		legend style={
		% 			font=\scriptsize,
		% 			draw=black,
		% 			fill=white,
		% 			%                   legend pos=south east,
		% 			at={(1,0)},
		% 			anchor=south,
		% 			legend columns=1,
		% 			cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
		% 			text depth=0pt,
		% 		}]
		% 		\draw[fill=gray, fill opacity=1, draw=gray] (2,2) circle (1.5);
		% 		\addplot [blue, ultra thick] table [x index=1, y index=2] {Fig_Data/Fig5.txt};
		% 		\addlegendentry{SSDRE: Robot 1}
		% 		\addplot [dotted,blue, ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5.txt};
		% 		\addlegendentry{SSDRE: Robot 2}
		% 		\addplot [red,dashed,thick] table [x index=10, y index=11] {Fig_Data/Fig5.txt};
		% 		\addlegendentry{Desired}
		% 		\addplot [black, dashed, ultra thick] table [x index=1, y index=2] {Fig_Data/Fig5_1.txt};
		% 		\addlegendentry{CLF-QP: Robot 1}
		% 		\addplot [dashed,black, ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5_1.txt};
		% 		\addlegendentry{CLF-QP: Robot 2}
		% 		\addplot [
		% 		mark=square*,
		% 		mark options={
		% 			fill=blue, 
		% 			draw=black,
		% 			mark size=2pt
		% 		},
		% 		only marks
		% 		] coordinates {(3,4)};
		% 		\addplot [
		% 		mark=square*,
		% 		mark options={
		% 			fill=black, 
		% 			draw=black,
		% 			mark size=2pt
		% 		},
		% 		only marks
		% 		] coordinates {(4,3)};
		% 	\end{axis}
		% \end{scope}
		% \begin{scope}[xshift=0.65cm, yshift=3.5cm]
		% 	\begin{axis}[
		% 		xmin=1.25, xmax=1.5, 
		% 		ymin=0.5, ymax=0.75,
		% 		axis line style={-,black,ultra thick},
		% 		grid=none, 
		% 		xtick={1.25,1.5}, 
		% 		ytick={0.5,0.75}, 
		% 		tick label style={font=\scriptsize, black},
		% 		width=0.165\textwidth, 
		% 		height=2.75cm,
		% 		]
		% 		\draw[fill=gray, fill opacity=1, draw=gray] (2,2) circle (1.5);
		% 		\addplot [blue, very thick] table [x index=1, y index=2] {Fig_Data/Fig5.txt};
		% 		\addplot [dotted,black, very thick] table [x index=3, y index=4] {Fig_Data/Fig5.txt};
		% 		\addplot [red,dashed,thick] table [x index=10, y index=11] {Fig_Data/Fig5.txt};
		% 		\addplot [orange, ultra thick] table [x index=1, y index=2] {Fig_Data/Fig5_1.txt};
		% 		\addplot [dotted,green, ultra thick] table [x index=3, y index=4] {Fig_Data/Fig5_1.txt};
		% 	\end{axis}
		% \end{scope}
		\begin{scope}[xshift=0cm, yshift=-3.75cm]
			\node[above] at (-1,2.) {\scriptsize (b)};
			\begin{axis}[
				xmin=0, xmax=25.13, 
				ymin=-0.25, ymax=4.25,
				xlabel={Time (sec)},
                xlabel style={font=\footnotesize},
				ylabel style={rotate=0},
				ylabel={$\boldsymbol{e}$(m)},
                ylabel style={font=\footnotesize},
				axis line style={-},
				grid=major, 
				xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 15.7080, 18.8496, 22,25.1327},                    xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $5\pi$, $6\pi$, $7\pi$,$8\pi$},
				ytick={0,2,4,6}, 
				tick label style={font=\scriptsize},
				width=0.45\textwidth, 
				height=4cm,
				legend style={
					font=\tiny,
					draw=black,
					fill=white,
					legend pos=north east,
					legend columns=2,
					cells={anchor=west},   legend cell align=left,      inner xsep=0pt,
					text depth=0pt,
				}]
				\addplot [blue, ultra thick] table [x index=0, y index=5] {Fig_Data/Fig5.txt};
				\addlegendentry{$\Vert \boldsymbol{e}_1\Vert$: SSDRE}
				\addplot [dashed,red, ultra thick] table [x index=0, y index=6] {Fig_Data/Fig5.txt};
				\addlegendentry{$\Vert \boldsymbol{e}_2\Vert$: SSDRE}
				\addplot [black,dotted, ultra thick] table [x index=0, y index=5] {Fig_Data/Fig5_1.txt};
				\addlegendentry{$\Vert \boldsymbol{e}_1\Vert$: CBF-QP}
				\addplot [dashdotted,green, ultra thick] table [x index=0, y index=6] {Fig_Data/Fig5_1.txt};
				\addlegendentry{$\Vert \boldsymbol{e}_2\Vert$: CBF-QP}
			\end{axis}
		\end{scope}
		         \begin{scope}[xshift=0cm, yshift=-7.5cm]
			\node[above] at (-1,2.) {\scriptsize (c)};
			\begin{axis}[
				xmin=0, xmax=25.13,
				ymin=-1, ymax=38,
				xlabel={Time (sec)},
                xlabel style={font=\footnotesize},
				ylabel style={rotate=-90},
				ylabel={$s_1$},
                ylabel style={font=\footnotesize},
				axis line style={-},
				grid=major,
				xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 15.7080, 18.8496, 22,25.1327},                    xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $5\pi$, $6\pi$, $7\pi$,$8\pi$},
				ytick={0,10,20,30},
				tick label style={font=\scriptsize},
				width=0.45\textwidth,
				height=4cm,
				legend style={
					font=\tiny,
					draw=black,
					fill=white,
					legend pos=north east,
					legend columns=1,
					cells={anchor=west},   legend cell align=left,     inner xsep=0pt,
					text depth=0pt,
				}]
				\addplot [blue, ultra thick] table [x index=0, y index=7] {Fig_Data/Fig5.txt};
				\addlegendentry{SSDRE}
				\addplot [red, ultra thick,dashed] table [x index=0, y index=7] {Fig_Data/Fig5_1.txt};
				\addlegendentry{CBF-QP}
    			\end{axis}
		\end{scope}
		\begin{scope}[xshift=1.62cm, yshift=-6.cm]
			\begin{axis}[
				xmin=12.25, xmax=14.2,
				ymin=0, ymax=0.5,
				tick label style={font=\scriptsize, black},
				xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 14.137, 18.8496, 22,25.1327},            xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $9\pi/2$, $6\pi$, $7\pi$,$8\pi$},
				ytick={0,0.25},
				axis line style={-,black},
				width=0.2\textwidth,
				height=2.5cm,
				]
				\addplot [blue, ultra thick] table [x index=0, y index=7] {Fig_Data/Fig5.txt};
				\addplot [red, ultra thick,dashed] table [x index=0, y index=7] {Fig_Data/Fig5_1.txt};
            \end{axis}
		\end{scope}
		\begin{scope}[xshift=0cm, yshift=-11cm]
			\node[above] at (-1,2.) {\scriptsize (d)};
			\begin{axis}[
				xmin=0, xmax=25.13,
				ymin=-1, ymax=38,
				xlabel={Time (sec)},
                xlabel style={font=\footnotesize},
				ylabel style={rotate=-90},
				ylabel={$s_2$},
                ylabel style={font=\footnotesize},
				axis line style={-},
				grid=major,
				xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 15.7080, 18.8496, 22,25.1327},                    xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $5\pi$, $6\pi$, $7\pi$,$8\pi$},
				ytick={0,10,20,30},
				tick label style={font=\scriptsize},
				width=0.45\textwidth,
				height=4cm,
				legend style={
					font=\tiny,
					draw=black,
					fill=white,
					legend pos=north east,
					legend columns=1,
					cells={anchor=west},   legend cell align=left,     inner xsep=0pt,
					text depth=0pt,
				}]
				\addplot [blue, ultra thick] table [x index=0, y index=8] {Fig_Data/Fig5.txt};
				\addlegendentry{SSDRE}
				\addplot [red, ultra thick,dashed] table [x index=0, y index=8] {Fig_Data/Fig5_1.txt};
				\addlegendentry{CBF-QP}               
			\end{axis}
		\end{scope}
		\begin{scope}[xshift=1cm, yshift=-9.5cm]
			\begin{axis}[
				xmin=12.25, xmax=14.2,
				ymin=0, ymax=0.5,
				tick label style={font=\scriptsize, black},
				xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 14.137, 18.8496, 22,25.1327},                    xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $9\pi/2$, $6\pi$, $7\pi$,$8\pi$},
				ytick={0,0.25},
				axis line style={-,black},
				width=0.2\textwidth,
				height=2.5cm,
				]
				\addplot [blue, ultra thick] table [x index=0, y index=8] {Fig_Data/Fig5.txt};
				\addplot [red, ultra thick,dashed] table [x index=0, y index=8] {Fig_Data/Fig5_1.txt};
            \end{axis}
		\end{scope}
		\begin{scope}[xshift=0cm, yshift=-14.5cm]
	\node[above] at (-1,2.) {\scriptsize (e)};
	\begin{axis}[
		xmin=0, xmax=25.13,
		ymin=-1, ymax=38,
		xlabel={Time (sec)},
        xlabel style={font=\footnotesize},
		ylabel style={rotate=-90},
		ylabel={$s_3$},
        ylabel style={font=\footnotesize},
		axis line style={-},
		grid=major,
		xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 15.7080, 18.8496, 22,25.1327},  xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $5\pi$, $6\pi$, $7\pi$,$8\pi$},
		ytick={0,10,20,30},
		tick label style={font=\scriptsize},
		width=0.45\textwidth,
		height=4cm,
		legend style={
			font=\tiny,
			draw=black,
			fill=white,
			legend pos=north east,
			legend columns=1,
			cells={anchor=west},   legend cell align=left,     inner xsep=0pt,
			text depth=0pt,
		}]
		\addplot [blue, ultra thick] table [x index=0, y index=9] {Fig_Data/Fig5.txt};
		\addlegendentry{SSDRE}
		\addplot [red, ultra thick,dashed] table [x index=0, y index=9] {Fig_Data/Fig5_1.txt};
		\addlegendentry{CBF-QP}
	\end{axis}
\end{scope}
\begin{scope}[xshift=1.2cm, yshift=-13cm]
	\begin{axis}[
		xmin=12.25, xmax=14.2,
		ymin=0, ymax=0.5,
		tick label style={font=\scriptsize, black},
		xtick={0, 3.1416, 6.2832, 9.4248, 12.5664, 14.137, 18.8496, 22,25.1327},                    xticklabels={0, $\pi$, $2\pi$, $3\pi$, $4\pi$, $9\pi/2$, $6\pi$, $7\pi$,$8\pi$},
		ytick={0,0.25},
		axis line style={-,black},
		width=0.2\textwidth,
		height=2.5cm,
		]
		\addplot [blue, ultra thick] table [x index=0, y index=9] {Fig_Data/Fig5.txt};
		\addplot [red, ultra thick,dashed] table [x index=0, y index=9] {Fig_Data/Fig5_1.txt};
	\end{axis}
\end{scope}
	\end{tikzpicture}
	\caption{\textsc{Matlab} simulation results for mobile robots collision avoidance  using the SSDRE and CBF-QP controllers: (a) the trajectories of the robots, (b) time evolution of the tracking errors, (c)--(e) time evolution of the safety constraints.}\label{Fig_5}
	\vspace{-0.5cm}
\end{figure}
